Matrix Inference in Growing Rank Regimes

The inference of a large symmetric signal-matrix $\mathbf{S} \in \mathbb{R}^{N\times N}$ corrupted by additive Gaussian noise, is considered for two regimes of growth of the rank $M$ as a function of $N$. For sub-linear ranks $M=\Theta(N^\alpha)$ with $\alpha\in(0,1)$ the mutual information and minimum mean-square error (MMSE) are derived for two classes of signal-matrices: (a) $\mathbf{S}=\mathbf{X}\mathbf{X}^\intercal$ with entries of $\mathbf{X}\in\mathbb{R}^{N\times M}$ independent identically distributed; (b) $\mathbf{S}$ sampled from a rotationally invariant distribution. Surprisingly, the formulas match the rank-one case. Two efficient algorithms are explored and conjectured to saturate the MMSE when no statistical-to-computational gap is present: (1) Decimation Approximate Message Passing; (2) a spectral algorithm based on a Rotation Invariant Estimator. For linear ranks $M=\Theta(N)$ the mutual information is rigorously derived for signal-matrices from a rotationally invariant distribution. Close connections with scalar inference in free probability are uncovered, which allow to deduce a simple formula for the MMSE as an integral involving the limiting spectral measure of the data matrix only. An interesting issue is whether the known information theoretic phase transitions for rank-one, and hence also sub-linear-rank, still persist in linear-rank. Our analysis suggests that only a smoothed-out trace of the transitions persists. Furthermore, the change of behavior between low and truly high-rank regimes only happens at the linear scale $\alpha=1$.

==> Main-paper/Figures/Bernoulli/MSE-Ber.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=2, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{{\rm MMSE}(p, \gamma)}{p(1-p)}$},
ymin=0.326079903238101, ymax=1.03219934643236,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color0]
table {%
0.01 0.99909504292074
0.02 0.998180144522588
0.03 0.997255266644683
0.04 0.996320374663425
0.05 0.995375437550362
0.06 0.994420427953341
0.07 0.993455322220242
0.08 0.99248010052708
0.09 0.991494746897162
0.1 0.990499248956815
0.11 0.989493609890789
0.12 0.988477764814395
0.13 0.987451825886605
0.14 0.986415706318238
0.15 0.985369440294329
0.16 0.984313038526983
0.17 0.983246516000176
0.18 0.982169891642787
0.19 0.981083188065152
0.2 0.979986431634044
0.21 0.978879652453903
0.22 0.977762884225917
0.23 0.976636164246181
0.24 0.975499533315703
0.25 0.974353035656818
0.26 0.973196718836876
0.27 0.972030633698233
0.28 0.970854834247894
0.29 0.969669377583558
0.3 0.968474323783647
0.31 0.967269735820125
0.32 0.96605567945039
0.33 0.96483222311519
0.34 0.963599437836124
0.35 0.962357397111421
0.36 0.9611061768041
0.37 0.95984585503708
0.38 0.958576512087646
0.39 0.957298230275162
0.4 0.956011093866844
0.41 0.954715188959087
0.42 0.953410603582764
0.43 0.952097426858285
0.44 0.950775749430702
0.45 0.949445664299356
0.46 0.948107264214881
0.47 0.946760456960865
0.48 0.945405905540596
0.49 0.944043137566894
0.5 0.942672441803618
0.51 0.941293916863616
0.52 0.939907662408178
0.53 0.938513778798205
0.54 0.937112366985382
0.55 0.935703528448257
0.56 0.934287365122285
0.57 0.932863979322215
0.58 0.931433473669167
0.59 0.92999595102887
0.6 0.928551514435206
0.61 0.927100267038722
0.62 0.925642311194013
0.63 0.924177752821354
0.64 0.922706692239885
0.65 0.921229233480461
0.66 0.919745479435468
0.67 0.918255532771658
0.68 0.916759495908584
0.69 0.91525747097692
0.7 0.913749559775211
0.71 0.912235863727177
0.72 0.910716483848434
0.73 0.909191520709983
0.74 0.907661074397103
0.75 0.906125244533458
0.76 0.904584065259723
0.77 0.903037829832407
0.78 0.901486441300076
0.79 0.899930062004989
0.8 0.898368788588594
0.81 0.896802717064225
0.82 0.895231942784981
0.83 0.89365656041554
0.84 0.892076663917344
0.85 0.890492346537983
0.86 0.88890370078265
0.87 0.887310818414087
0.88 0.885713790430248
0.89 0.884083848333838
0.9 0.882507658337629
0.91 0.880898731865976
0.92 0.879286016354352
0.93 0.877669598723118
0.94 0.876049565287566
0.95 0.874426001560634
0.96 0.872798992249642
0.97 0.871168621251296
0.98 0.869534971650584
0.99 0.867898125713457
1 0.866258164901149
1.01 0.864615169842775
1.02 0.862969221644044
1.03 0.861320395615614
1.04 0.859668773502331
1.05 0.858014431638571
1.06 0.856357446539654
1.07 0.854697893980775
1.08 0.853035848908946
1.09 0.850609290983977
1.1 0.849704577263392
1.11 0.848035496541154
1.12 0.846364215268834
1.13 0.844690804426634
1.14 0.843015334240243
1.15 0.841337874161129
1.16 0.839658495413384
1.17 0.837977258400674
1.18 0.836294237780664
1.19 0.834609497474736
1.2 0.832923103166913
1.21 0.831235119790058
1.22 0.82954561153969
1.23 0.827854655947121
1.24 0.82616227367099
1.25 0.824468568835014
1.26 0.82277358876205
1.27 0.821077394094067
1.28 0.819380044779162
1.29 0.817681600092943
1.3 0.815982029460337
1.31 0.81428165838278
1.32 0.812580276381501
1.33 0.810878029449963
1.34 0.809174973476914
1.35 0.807471163773999
1.36 0.80576665502101
1.37 0.804061500839827
1.38 0.802355755961511
1.39 0.800649471957181
1.4 0.798942701409349
1.41 0.797235495979821
1.42 0.795527906701061
1.43 0.793819984022013
1.44 0.792111777811861
1.45 0.790403345976164
1.46 0.788694711585371
1.47 0.78698594847063
1.48 0.785277095760956
1.49 0.783568200563461
1.5 0.781859309463602
1.51 0.780150468519093
1.52 0.778441723253131
1.53 0.776733118759167
1.54 0.775024692999927
1.55 0.773316509574172
1.56 0.771608592467979
1.57 0.769900991267092
1.58 0.76819374855945
1.59 0.766486906455968
1.6 0.76478050637728
1.61 0.763074590472352
1.62 0.761369198157536
1.63 0.759664370558149
1.64 0.757960147373894
1.65 0.756256568048304
1.66 0.754553671605905
1.67 0.752851496656446
1.68 0.75115008118865
1.69 0.749449463608159
1.7 0.74774968072349
1.71 0.746050769716405
1.72 0.744352767218279
1.73 0.742655709473513
1.74 0.740959632350058
1.75 0.73926457135212
1.76 0.737570561598987
1.77 0.735877638206439
1.78 0.734185834760329
1.79 0.732495186162442
1.8 0.730805725908713
1.81 0.729117487425377
1.82 0.727430503812659
1.83 0.72574480784848
1.84 0.724060431991265
1.85 0.722377395647549
1.86 0.720695768974341
1.87 0.719015545164129
1.88 0.717336768283631
1.89 0.715659469288346
1.9 0.71398367884869
1.91 0.712309427354467
1.92 0.710636744916221
1.93 0.708965661339122
1.94 0.707296206425012
1.95 0.705628408921599
1.96 0.703962298344456
1.97 0.70229790332246
1.98 0.700635252386636
1.99 0.698974373832955
2 0.697315295736816
2.01 0.695658045969169
2.02 0.694002652177324
2.03 0.69234914202296
2.04 0.690697542748697
2.05 0.68904788170308
2.06 0.687400186085729
2.07 0.685754483051596
2.08 0.684110799726158
2.09 0.682469163222798
2.1 0.680829600648817
2.11 0.679192139110543
2.12 0.677556805625165
2.13 0.675923627198766
2.14 0.674292630630379
2.15 0.672663842474052
2.16 0.671037288899533
2.17 0.669412995536786
2.18 0.667790987295867
2.19 0.666171288167902
2.2 0.664553921000509
2.21 0.662938907348735
2.22 0.661326267184991
2.23 0.659716018803349
2.24 0.658108178718229
2.25 0.656502761617185
2.26 0.654899780444826
2.27 0.653299246603572
2.28 0.651701170298012
2.29 0.650105561046932
2.3 0.648512428322057
2.31 0.646921782514536
2.32 0.645333635720115
2.33 0.643748003048266
2.34 0.642164903731585
2.35 0.640584362361319
2.36 0.639006410051483
2.37 0.637431085470289
2.38 0.635858435666543
2.39 0.634288515892696
2.4 0.632721393044955
2.41 0.631157138956489
2.42 0.629595836077083
2.43 0.628037573177863
2.44 0.626482444431903
2.45 0.624930547497435
2.46 0.623381981291284
2.47 0.621836843499516
2.48 0.62029523029285
2.49 0.618757221460072
2.5 0.617222901434866
2.51 0.615692332021643
2.52 0.614165561076657
2.53 0.612642616357188
2.54 0.611123501413945
2.55 0.609608190941925
2.56 0.608096625487398
2.57 0.606588705489033
2.58 0.605084284420675
2.59 0.603583163025188
2.6 0.602085081853844
2.61 0.60058971971487
2.62 0.599096696155035
2.63 0.597605585532581
2.64 0.596115946851884
2.65 0.59462737240139
2.66 0.593139551685123
2.67 0.591652339569542
2.68 0.590165790889682
2.69 0.588680191710047
2.7 0.587196000203283
2.71 0.585713792934446
2.72 0.58423419001487
2.73 0.582757794784913
2.74 0.58128515435486
2.75 0.579816740284124
2.76 0.578352944063542
2.77 0.576894081445725
2.78 0.575440400876804
2.79 0.573992093493294
2.8 0.572549302285383
2.81 0.571112130543961
2.82 0.569680648838203
2.83 0.568254900747045
2.84 0.566834907455427
2.85 0.565420671388775
2.86 0.564012179249525
2.87 0.562609403188254
2.88 0.56121230446905
2.89 0.559820832621972
2.9 0.558434927263215
2.91 0.557054518337368
2.92 0.555679526239552
2.93 0.554369137704722
2.94 0.552992752836717
2.95 0.551621012282399
2.96 0.550253972157214
2.97 0.548891678830701
2.98 0.54753417151856
2.99 0.54618148375632
3 0.544833644366041
3.01 0.543490678146013
3.02 0.542152606390892
3.03 0.540819447299975
3.04 0.5394912163074
3.05 0.53816792635547
3.06 0.536849588125225
3.07 0.535536210233871
3.08 0.534227799405993
3.09 0.532924360623639
3.1 0.53162589725904
3.11 0.530332411192903
3.12 0.529043902920569
3.13 0.527760371647829
3.14 0.526481815377879
3.15 0.525208230990538
3.16 0.52393961431483
3.17 0.522675960195551
3.18 0.521417262554728
3.19 0.520163514448358
3.2 0.518914708119035
3.21 0.517670835044819
3.22 0.51643188598477
3.23 0.515197851021426
3.24 0.513968719600501
3.25 0.512744480568097
3.26 0.511525122205547
3.27 0.51031063226222
3.28 0.509100997986313
3.29 0.507896206153878
3.3 0.506696243096196
3.31 0.505501094725589
3.32 0.504310746559834
3.33 0.503125183745258
3.34 0.501944391078543
3.35 0.500768353027465
3.36 0.499597053750469
3.37 0.49843047711533
3.38 0.497268606716772
3.39 0.496111425893285
3.4 0.494958917743068
3.41 0.493811065139186
3.42 0.492667850744036
3.43 0.491529257023048
3.44 0.490395266257799
3.45 0.489265860558467
3.46 0.488141021875721
3.47 0.48702073201204
3.48 0.485904972632519
3.49 0.484793725275185
3.5 0.483686971360837
3.51 0.482584692202416
3.52 0.481486869013998
3.53 0.480393482919344
3.54 0.479304514960084
3.55 0.478219946103529
3.56 0.477139757250142
3.57 0.476063929240684
3.58 0.474992442863018
3.59 0.473925278858654
3.6 0.472862417928966
3.61 0.47180384074117
3.62 0.470749527934019
3.63 0.469699460123244
3.64 0.468653617906795
3.65 0.467611981869805
3.66 0.466574532589364
3.67 0.465541250639085
3.68 0.464512116593462
3.69 0.463487111032038
3.7 0.462466214543402
3.71 0.461449407728992
3.72 0.460436671206746
3.73 0.459427985614584
3.74 0.458423331613753
3.75 0.457422689891986
3.76 0.456426041166574
3.77 0.455433366187243
3.78 0.454444645738959
3.79 0.45345986064456
3.8 0.452478991767291
3.81 0.451502020013232
3.82 0.450528926333591
3.83 0.449559691726922
3.84 0.448594297241193
3.85 0.447632723975824
3.86 0.446674953083564
3.87 0.445720965772325
3.88 0.444770743306899
3.89 0.443824267010616
3.9 0.442881518266891
3.91 0.441942478520743
3.92 0.441007129280176
3.93 0.440075452117541
3.94 0.439147428670806
3.95 0.438223040644771
3.96 0.437302269812196
3.97 0.436385098014904
3.98 0.435471507164793
3.99 0.434561479244812
4 0.43365499630987
4.01 0.432752040487705
4.02 0.431852593979691
4.03 0.430956639061592
4.04 0.430064158084313
4.05 0.429175133474524
4.06 0.428289547735323
4.07 0.427407383446811
4.08 0.426528623266642
4.09 0.425653249930539
4.1 0.424781246252745
4.11 0.423912595126484
4.12 0.423047279524345
4.13 0.422185282498666
4.14 0.421326587181854
4.15 0.420471176786711
4.16 0.419619034606701
4.17 0.418770144016197
4.18 0.417924488470704
4.19 0.417082051507068
4.2 0.416242816743629
4.21 0.415406767880384
4.22 0.414573888699095
4.23 0.413744163063393
4.24 0.412917574918877
4.25 0.412094108293148
4.26 0.411273747295848
4.27 0.410456476118718
4.28 0.409642279035544
4.29 0.408831140402187
4.3 0.408023044656517
4.31 0.407217976318388
4.32 0.406415919989558
4.33 0.405616860353629
4.34 0.40482078217591
4.35 0.40402767030337
4.36 0.403237509664457
4.37 0.402450285269
4.38 0.401665982208057
4.39 0.400884585653751
4.4 0.400106080859102
4.41 0.399330453157841
4.42 0.398557687964243
4.43 0.397787770772888
4.44 0.397020687158486
4.45 0.39625642277565
4.46 0.395494963358655
4.47 0.394736294721212
4.48 0.393980402756235
4.49 0.393227273435559
4.5 0.39247689280972
4.51 0.391729247007665
4.52 0.390984322236486
4.53 0.390242104781136
4.54 0.389502581004166
4.55 0.388765737345411
4.56 0.388031560321713
4.57 0.387300036526602
4.58 0.386571152630009
4.59 0.385844895377948
4.6 0.385121251592207
4.61 0.384400208170021
4.62 0.383681752083763
4.63 0.382965870380604
4.64 0.382252550182193
4.65 0.381541778684321
4.66 0.380833543156588
4.67 0.380127830942064
4.68 0.379424629456948
4.69 0.378723926190214
4.7 0.378025708703287
4.71 0.377329964629673
4.72 0.376636681674629
4.73 0.375945847614781
4.74 0.375257450297804
4.75 0.374571477642039
4.76 0.373887917636164
4.77 0.373206758338797
4.78 0.37252798787817
4.79 0.371851594451768
4.8 0.37117756632593
4.81 0.370505891835538
4.82 0.369836559383606
4.83 0.369169557440953
4.84 0.368504874545819
4.85 0.367842499303504
4.86 0.367182420386001
4.87 0.366524626531637
4.88 0.365869106544699
4.89 0.365215849295076
4.9 0.364564843717879
4.91 0.363916078813102
4.92 0.363269543645226
4.93 0.36262522734287
4.94 0.361983119098426
4.95 0.361343208167694
4.96 0.360705483869512
4.97 0.36006993558539
4.98 0.359436552759165
4.99 0.358805324896614
5 0.358176241565112
};
\addlegendentry{$ p = 1 - 10^{-1}$}
\addplot [semithick, color1]
table {%
0.01 0.999900050383114
0.02 0.999798166276463
0.03 0.999694293556273
0.04 0.999588376136377
0.05 0.999491858060971
0.06 0.999370173128059
0.07 0.999257765463139
0.08 0.999143067844032
0.09 0.999026013809606
0.1 0.9989065341207
0.11 0.998784556936088
0.12 0.998660007850278
0.13 0.998532809724343
0.14 0.998402882573873
0.15 0.998270143457862
0.16 0.998134506374773
0.17 0.997995882112571
0.18 0.997854178194967
0.19 0.99770929091106
0.2 0.997561138865676
0.21 0.997409610422556
0.22 0.997254590910979
0.23 0.997095974718189
0.24 0.996933646280586
0.25 0.996767485878575
0.26 0.996597369313624
0.27 0.996423167783518
0.28 0.996244747632756
0.29 0.996061970248239
0.3 0.995874691850157
0.31 0.995682763342619
0.32 0.995486030125995
0.33 0.995284331931579
0.34 0.995077502644235
0.35 0.994865370129876
0.36 0.994647756072857
0.37 0.994424475800868
0.38 0.994195338118809
0.39 0.993960145177382
0.4 0.993718692301633
0.41 0.993470767786262
0.42 0.993216152995359
0.43 0.992954622021373
0.44 0.992685943921612
0.45 0.992409856279501
0.46 0.992126161956016
0.47 0.99183455764335
0.48 0.991534796853794
0.49 0.99122660796591
0.5 0.990909712449608
0.51 0.990583824433211
0.52 0.990248650596906
0.53 0.989903890227916
0.54 0.989549235423674
0.55 0.989184371261916
0.56 0.988808975986675
0.57 0.988422721236628
0.58 0.988025272342404
0.59 0.987616288639234
0.6 0.987195423802816
0.61 0.986762326235595
0.62 0.986316639502373
0.63 0.985858002769713
0.64 0.985386047879106
0.65 0.984900413847235
0.66 0.984400724528195
0.67 0.983886608272114
0.68 0.98335768999275
0.69 0.982813593719709
0.7 0.98225394317467
0.71 0.981678362262088
0.72 0.981086475930424
0.73 0.980477910617267
0.74 0.979852295098109
0.75 0.979209261096765
0.76 0.978548443967695
0.77 0.977869483361531
0.78 0.977172023902412
0.79 0.976455715808447
0.8 0.975720215566633
0.81 0.974965077279483
0.82 0.974190298980569
0.83 0.973395232345733
0.84 0.972579673526776
0.85 0.971743318920395
0.86 0.970885874413566
0.87 0.970007055876225
0.88 0.969106589605521
0.89 0.968184212714804
0.9 0.967239673513138
0.91 0.966272730920913
0.92 0.965283158994585
0.93 0.964270739028099
0.94 0.963235267783444
0.95 0.962176559113078
0.96 0.961094418132519
0.97 0.959988694974776
0.98 0.958859231263349
0.99 0.957705857087994
1 0.956528535499019
1.01 0.955327062956296
1.02 0.954101368936106
1.03 0.952851435231033
1.04 0.951576980428767
1.05 0.950278150790509
1.06 0.948954829259082
1.07 0.947606968216425
1.08 0.946234583457925
1.09 0.944837627801096
1.1 0.943416117218704
1.11 0.941970067095324
1.12 0.940499507178605
1.13 0.939004476510434
1.14 0.937485028171569
1.15 0.93594122658849
1.16 0.934373148196326
1.17 0.932780880592974
1.18 0.931164523001024
1.19 0.929524185502007
1.2 0.927859990318853
1.21 0.926172068725833
1.22 0.924460563791895
1.23 0.922725628827402
1.24 0.920967426890114
1.25 0.91918613179995
1.26 0.917381926734408
1.27 0.91555440492656
1.28 0.913705567944969
1.29 0.911833828357244
1.3 0.90994000668252
1.31 0.90802433282124
1.32 0.906087044894763
1.33 0.904128390544376
1.34 0.902148625336702
1.35 0.900148013249377
1.36 0.89812682615625
1.37 0.896085343432652
1.38 0.89402385165115
1.39 0.891942644928829
1.4 0.88984202620502
1.41 0.887722309213416
1.42 0.885583820437871
1.43 0.883426897912073
1.44 0.881251885093578
1.45 0.879059118658122
1.46 0.876848914738552
1.47 0.874621563238599
1.48 0.872377344032317
1.49 0.870116573284952
1.5 0.867839671340729
1.51 0.865547221032645
1.52 0.863239964081887
1.53 0.860918695166183
1.54 0.858584047658588
1.55 0.856236224350949
1.56 0.85387478984986
1.57 0.851498705804913
1.58 0.849106806447112
1.59 0.8466987239297
1.6 0.844275803012498
1.61 0.841841260416695
1.62 0.839399369928367
1.63 0.836954256395856
1.64 0.834508910644033
1.65 0.832064435589548
1.66 0.829618936436417
1.67 0.827164947883619
1.68 0.824685863447764
1.69 0.822165296099298
1.7 0.819613365435829
1.71 0.817054076210729
1.72 0.81450185201749
1.73 0.811962402905475
1.74 0.809437382455291
1.75 0.806926554593246
1.76 0.804428554743186
1.77 0.801940990023656
1.78 0.799459942883773
1.79 0.796870296258393
1.8 0.794338147759982
1.81 0.791808524612251
1.82 0.789282183257647
1.83 0.786759779018379
1.84 0.784241892181084
1.85 0.781729043189303
1.86 0.779221702741947
1.87 0.776720299055122
1.88 0.774225223367207
1.89 0.771736834274427
1.9 0.769255461244937
1.91 0.766781407531177
1.92 0.764314952627213
1.93 0.761856354372957
1.94 0.759405850777848
1.95 0.756963661617057
1.96 0.75452998984215
1.97 0.752105022835172
1.98 0.749688933532957
1.99 0.747281881438735
2 0.744884013538665
2.01 0.742495465134731
2.02 0.740116360604872
2.03 0.737746814099709
2.04 0.735386930182385
2.05 0.733036804418472
2.06 0.730696523920666
2.07 0.728366167853655
2.08 0.726045807902371
2.09 0.723735508707588
2.1 0.721435328271646
2.11 0.719145318337139
2.12 0.716865524740809
2.13 0.714595987744592
2.14 0.712336742346133
2.15 0.710087818570117
2.16 0.707849241741554
2.17 0.705621032743214
2.18 0.703403208257819
2.19 0.701195780995945
2.2 0.698998759911222
2.21 0.696812150403453
2.22 0.694635954510142
2.23 0.692470171087734
2.24 0.690314795983072
2.25 0.688169822195225
2.26 0.686035240029346
2.27 0.68391103724195
2.28 0.681797199178777
2.29 0.679693708905515
2.3 0.677600547331899
2.31 0.675517693329305
2.32 0.673445123842722
2.33 0.671382813996876
2.34 0.669330737196996
2.35 0.667288865225035
2.36 0.665257168330596
2.37 0.663235615317839
2.38 0.661224173628085
2.39 0.65922280941823
2.4 0.657231487635764
2.41 0.655250172089676
2.42 0.653278825518529
2.43 0.651317409654956
2.44 0.649365885287392
2.45 0.647424212318332
2.46 0.645492349820697
2.47 0.643570256090772
2.48 0.641657888699182
2.49 0.639755204539269
2.5 0.637862159873322
2.51 0.635978710376601
2.52 0.634104811179134
2.53 0.632240416906341
2.54 0.630385481716566
2.55 0.628539959337865
2.56 0.626703803102978
2.57 0.624876965982013
2.58 0.623059400614551
2.59 0.621251059339495
2.6 0.619451894224145
2.61 0.617661857091312
2.62 0.615880899545916
2.63 0.614108972999766
2.64 0.61234602869528
2.65 0.61059201772859
2.66 0.608846891070696
2.67 0.607110599588685
2.68 0.605383094065048
2.69 0.603664325216575
2.7 0.601954243712404
2.71 0.600252800190844
2.72 0.598559945275782
2.73 0.59687562959213
2.74 0.595199803780569
2.75 0.593532418511638
2.76 0.591873424499157
2.77 0.590222772512671
2.78 0.588580413389922
2.79 0.586946298048132
2.8 0.585320377495041
2.81 0.583702602839284
2.82 0.582092925300264
2.83 0.580491296217628
2.84 0.578897667060075
2.85 0.577311989433853
2.86 0.57573421509079
2.87 0.574164295935915
2.88 0.572602184034683
2.89 0.57104783161965
2.9 0.569501191097087
2.91 0.567962215053022
2.92 0.566430856258917
2.93 0.564907067677289
2.94 0.563390802466708
2.95 0.561882013986656
2.96 0.560380655802012
2.97 0.558886681687467
2.98 0.557400045631447
2.99 0.55592070183985
3 0.55444860473958
3.01 0.55298370898199
3.02 0.551525969445736
3.03 0.550075341239757
3.04 0.548631779705983
3.05 0.547195240421686
3.06 0.545765679201848
3.07 0.544343052101232
3.08 0.54292731541632
3.09 0.541518425687097
3.1 0.540116339698736
3.11 0.538721014482897
3.12 0.537332407319262
3.13 0.535950475736564
3.14 0.534575177513769
3.15 0.533206470680824
3.16 0.531844313519824
3.17 0.53048866456524
3.18 0.529139482604927
3.19 0.527796726680345
3.2 0.5264603560872
3.21 0.525130330375421
3.22 0.523806609349566
3.23 0.52248915306901
3.24 0.521177921847654
3.25 0.519872876254297
3.26 0.518573977112093
3.27 0.517281185498683
3.28 0.515994462745792
3.29 0.514713770438823
3.3 0.513439070416629
3.31 0.512170324770902
3.32 0.510907495845674
3.33 0.509650546236993
3.34 0.508399438791864
3.35 0.507154136608039
3.36 0.50591460303287
3.37 0.504680801662982
3.38 0.503452696343096
3.39 0.502230251165386
3.4 0.501013430468606
3.41 0.499802198836985
3.42 0.498596521099598
3.43 0.497396362328975
3.44 0.496201687840473
3.45 0.495012463190954
3.46 0.493828654177918
3.47 0.492650226838234
3.48 0.49147714744706
3.49 0.490309382516806
3.5 0.489146898795898
3.51 0.487989663267464
3.52 0.486837643148392
3.53 0.485690805887869
3.54 0.484549119166283
3.55 0.483412550893887
3.56 0.482281069209537
3.57 0.481154642479522
3.58 0.480033239296055
3.59 0.478916828476188
3.6 0.477805379060346
3.61 0.476698860311048
3.62 0.475597241711619
3.63 0.474500492964677
3.64 0.473408583991053
3.65 0.472321484928195
3.66 0.471239166128898
3.67 0.470161598159937
3.68 0.4690887518007
3.69 0.468020598041738
3.7 0.46695710808354
3.71 0.465898253334977
3.72 0.464844005412001
3.73 0.46379433613625
3.74 0.462749217533703
3.75 0.461708621833174
3.76 0.460672521465129
3.77 0.459640889059999
3.78 0.458613697447099
3.79 0.457590919653077
3.8 0.456572528900456
3.81 0.45555849860648
3.82 0.454548802381525
3.83 0.453543414027896
3.84 0.452542307538226
3.85 0.45154545709435
3.86 0.450552837065794
3.87 0.449564422008412
3.88 0.448580186663084
3.89 0.447600105954336
3.9 0.4466241549889
3.91 0.445652309054604
3.92 0.444684543618748
3.93 0.443720834326941
3.94 0.442761157001708
3.95 0.441805487641243
3.96 0.440853802417955
3.97 0.439906077677244
3.98 0.438962289936204
3.99 0.438022415882245
4 0.437086432371875
4.01 0.436154316429397
4.02 0.435226045245603
4.03 0.434301596176424
4.04 0.433380946741924
4.05 0.432464074624673
4.06 0.431550957668784
4.07 0.430641573878489
4.08 0.429735901417012
4.09 0.428833918605328
4.1 0.427935603920813
4.11 0.427040935996145
4.12 0.42614989361809
4.13 0.425262455726246
4.14 0.424378601411814
4.15 0.423498309916567
4.16 0.422621560631523
4.17 0.42174833309579
4.18 0.420878606995425
4.19 0.420012362162309
4.2 0.419149578572953
4.21 0.418290236347393
4.22 0.417434315747965
4.23 0.416581797178271
4.24 0.415732661182077
4.25 0.41488688844215
4.26 0.414044459779008
4.27 0.413205356150279
4.28 0.412369558649031
4.29 0.411537048503157
4.3 0.410707807073994
4.31 0.409881815855484
4.32 0.409059056472943
4.33 0.408239510682258
4.34 0.407423160368422
4.35 0.406609987545019
4.36 0.405799974352756
4.37 0.404993103058676
4.38 0.404189356055166
4.39 0.403388715858866
4.4 0.402591165109682
4.41 0.401796686569787
4.42 0.401005263122823
4.43 0.400216877772577
4.44 0.399431513642354
4.45 0.398649153973916
4.46 0.397869782126421
4.47 0.397093381575621
4.48 0.396319935912922
4.49 0.395549428844292
4.5 0.394781844189607
4.51 0.394017165881514
4.52 0.393255377964686
4.53 0.392496464594709
4.54 0.39174041003752
4.55 0.390987198668232
4.56 0.390236814970432
4.57 0.38948924353519
4.58 0.388744469060287
4.59 0.388002476349337
4.6 0.38726325031097
4.61 0.386526775957919
4.62 0.385793038406259
4.63 0.385062022874546
4.64 0.384333714682998
4.65 0.383608099252703
4.66 0.382885162104766
4.67 0.382164888859615
4.68 0.381447265236109
4.69 0.380732277050729
4.7 0.380019910216956
4.71 0.379310150744304
4.72 0.378602984737763
4.73 0.377898398396798
4.74 0.377196378014813
4.75 0.376496909978243
4.76 0.375799980766034
4.77 0.375105576948559
4.78 0.374413685187205
4.79 0.373724292233611
4.8 0.373037384928704
4.81 0.372352950202346
4.82 0.371670975072316
4.83 0.370991446643829
4.84 0.370314352108742
4.85 0.369639678744913
4.86 0.368967413915455
4.87 0.368297545068156
4.88 0.367630059734739
4.89 0.366964945530223
4.9 0.366302190152242
4.91 0.36564178138051
4.92 0.364983707075987
4.93 0.364327955180372
4.94 0.363674513715426
4.95 0.363023370782389
4.96 0.362374514561295
4.97 0.361727933310319
4.98 0.361083615365336
4.99 0.360441549139088
5 0.359801723120792
};
\addlegendentry{$ p = 1 - 10^{-2}$}
\addplot [semithick, color2]
table {%
0.01 0.999989909585649
0.02 0.999979614373074
0.03 0.999969108288509
0.04 0.999958387278362
0.05 0.99994738141803
0.06 0.999936255118504
0.07 0.999924836964477
0.08 0.999913170852107
0.09 0.999901250469391
0.1 0.999889067188153
0.11 0.999876611978642
0.12 0.999863875857465
0.13 0.999850849127728
0.14 0.99983752184025
0.15 0.999823884259214
0.16 0.999809922787744
0.17 0.99979561639145
0.18 0.999780882801952
0.19 0.999765995557236
0.2 0.999750627306862
0.21 0.999734874327545
0.22 0.999718722095636
0.23 0.999702154998598
0.24 0.999685157187453
0.25 0.999667711718553
0.26 0.999649800846157
0.27 0.999631405897258
0.28 0.999612507181549
0.29 0.999593083914671
0.3 0.999573114282377
0.31 0.999552575143109
0.32 0.999531441791556
0.33 0.999509689415019
0.34 0.999487299821664
0.35 0.999464244984267
0.36 0.999440430157811
0.37 0.999415909749268
0.38 0.999390615124938
0.39 0.999364510487108
0.4 0.999337557091803
0.41 0.999309713641428
0.42 0.999280936154817
0.43 0.999251177854648
0.44 0.999220388811311
0.45 0.999188515766636
0.46 0.999155501851608
0.47 0.999121286255221
0.48 0.999085803957883
0.49 0.999048985296745
0.5 0.999010755479616
0.51 0.998971034023569
0.52 0.998929734154678
0.53 0.998886771242704
0.54 0.998842032840251
0.55 0.998795419297226
0.56 0.998746814512777
0.57 0.998696093366093
0.58 0.998643121113058
0.59 0.998587752353208
0.6 0.998529829602286
0.61 0.998469182310927
0.62 0.998405625649552
0.63 0.998338959107532
0.64 0.998268965000356
0.65 0.998195406843443
0.66 0.998118027553352
0.67 0.998036547498073
0.68 0.997950662398374
0.69 0.997860040979668
0.7 0.997764322585416
0.71 0.997663114402272
0.72 0.997555988801006
0.73 0.997442479422781
0.74 0.991050803681365
0.75 0.997194245272246
0.76 0.997058362731076
0.77 0.996913793333906
0.78 0.996759829178413
0.79 0.99659570719938
0.8 0.996420602742735
0.81 0.996233626848321
0.82 0.996033822750269
0.83 0.995820163765122
0.84 0.995591619519367
0.85 0.995346915802529
0.86 0.995084854418321
0.87 0.994804119438633
0.88 0.994503322441999
0.89 0.994181001760693
0.9 0.993835636826228
0.91 0.993465628351216
0.92 0.993069326054665
0.93 0.992645021622279
0.94 0.992190957353553
0.95 0.991705332537714
0.96 0.991186310869181
0.97 0.990632027886227
0.98 0.990040595687879
0.99 0.989410129474554
1 0.988738720393341
1.01 0.988024480345443
1.02 0.987265533228813
1.03 0.986460027399828
1.04 0.985606145073783
1.05 0.984702108003019
1.06 0.983746200733682
1.07 0.982736751424036
1.08 0.981672166124857
1.09 0.980550927529782
1.1 0.979371601213906
1.11 0.978132845737188
1.12 0.976833419643504
1.13 0.975472188901792
1.14 0.974048135492911
1.15 0.97256036399435
1.16 0.971008104308045
1.17 0.969390684072808
1.18 0.967707703642729
1.19 0.965958939563744
1.2 0.964143887970765
1.21 0.962261825413272
1.22 0.960314072977127
1.23 0.958304190203696
1.24 0.956230115325062
1.25 0.954080902869824
1.26 0.951861705159796
1.27 0.949600089602254
1.28 0.947308433256898
1.29 0.944930350379696
1.3 0.942423182752457
1.31 0.939900349358433
1.32 0.937383779912211
1.33 0.934808060063474
1.34 0.932171478712312
1.35 0.92949972284889
1.36 0.926796931682686
1.37 0.924066503193411
1.38 0.921311380981179
1.39 0.918534179332374
1.4 0.915737254900114
1.41 0.912922753394854
1.42 0.910092642488418
1.43 0.907248736272397
1.44 0.904392714196922
1.45 0.90152613617136
1.46 0.898650454916988
1.47 0.895767026263165
1.48 0.892877117873899
1.49 0.889981916744991
1.5 0.887082535723967
1.51 0.88418001922859
1.52 0.881275348313615
1.53 0.878369445189019
1.54 0.875463177277017
1.55 0.872557360874478
1.56 0.869652764475873
1.57 0.866750111806285
1.58 0.86385008458969
1.59 0.860953325098653
1.6 0.858060438499139
1.61 0.855171995015382
1.62 0.852288531940208
1.63 0.849410555496631
1.64 0.84653854257124
1.65 0.843672942332145
1.66 0.840814177733489
1.67 0.837962646931092
1.68 0.835118724601235
1.69 0.832282763179154
1.7 0.829455094024137
1.71 0.826636028513072
1.72 0.823825859068189
1.73 0.821024860127959
1.74 0.818233289061144
1.75 0.815451387026124
1.76 0.812679379790024
1.77 0.809917478494127
1.78 0.807165880382691
1.79 0.804424769491634
1.8 0.801694317300914
1.81 0.798974683350685
1.82 0.79626601582858
1.83 0.793568452122199
1.84 0.790882119347536
1.85 0.788207134847959
1.86 0.785543606668782
1.87 0.782891634009783
1.88 0.780251307651685
1.89 0.777622710363169
1.9 0.775005917290406
1.91 0.772400996324229
1.92 0.769808008450219
1.93 0.767227008083012
1.94 0.764658043385682
1.95 0.762101156567899
1.96 0.759556384180693
1.97 0.757023757384513
1.98 0.754503302216755
1.99 0.75199503983636
2 0.749498986765576
2.01 0.747015155115935
2.02 0.744543552802624
2.03 0.742084183753332
2.04 0.73963704810481
2.05 0.737202142390578
2.06 0.734779459719774
2.07 0.732368989949686
2.08 0.729970719848608
2.09 0.727584633252264
2.1 0.725210711212432
2.11 0.72284893214081
2.12 0.720499271943524
2.13 0.718161704151106
2.14 0.715836200043536
2.15 0.713522728769678
2.16 0.711221257458449
2.17 0.708931751328564
2.18 0.706654173792704
2.19 0.704388486554469
2.2 0.702134649704458
2.21 0.699892621810259
2.22 0.697662360003774
2.23 0.695443820061893
2.24 0.693236956487746
2.25 0.691041722583655
2.26 0.688858070525602
2.27 0.68668595143146
2.28 0.68452531542631
2.29 0.682376111705905
2.3 0.68023828859799
2.31 0.678111793617317
2.32 0.675996573523979
2.33 0.673892574374282
2.34 0.671799741570116
2.35 0.669718019910197
2.36 0.667647353632461
2.37 0.665587686459943
2.38 0.663538961643201
2.39 0.661501121998987
2.4 0.659474109950635
2.41 0.657457867562041
2.42 0.655452336574443
2.43 0.653457458439483
2.44 0.651473174352708
2.45 0.649499425279883
2.46 0.647536151990844
2.47 0.645583295084075
2.48 0.643640795014585
2.49 0.641708592119549
2.5 0.639786626641512
2.51 0.637874838752373
2.52 0.63597316857304
2.53 0.63408155619961
2.54 0.632199941717156
2.55 0.630328265221737
2.56 0.628466466840627
2.57 0.626614486744856
2.58 0.62477226517007
2.59 0.622939742429145
2.6 0.621116858929466
2.61 0.61930355518427
2.62 0.61749977182904
2.63 0.615705449633589
2.64 0.613920529511678
2.65 0.612144952537135
2.66 0.61037865994991
2.67 0.608621593171026
2.68 0.606873693808992
2.69 0.605134903670651
2.7 0.603405164770555
2.71 0.601684419337713
2.72 0.599972609825052
2.73 0.598269678915572
2.74 0.59657556953052
2.75 0.594890224835647
2.76 0.593213588248168
2.77 0.591545603440256
2.78 0.589886214347082
2.79 0.588235365171426
2.8 0.586593000388143
2.81 0.584959064748303
2.82 0.583333503284736
2.83 0.581716261315024
2.84 0.580107284445412
2.85 0.578506518574281
2.86 0.576913909895242
2.87 0.575329404900085
2.88 0.573752950382554
2.89 0.572184493438507
2.9 0.570623981469903
2.91 0.569071362187337
2.92 0.567526583609584
2.93 0.565989594068017
2.94 0.564460342206615
2.95 0.562938776983751
2.96 0.561424847672213
2.97 0.559918503862439
2.98 0.558419695461478
2.99 0.556928372694869
3 0.555444486105779
3.01 0.553967986557663
3.02 0.552498825232973
3.03 0.551036953633065
3.04 0.549582323580453
3.05 0.548134887216412
3.06 0.546694597001993
3.07 0.545261405718052
3.08 0.543835266464108
3.09 0.542416132658505
3.1 0.541003958038399
3.11 0.539598696657953
3.12 0.538200302889099
3.13 0.536808731419412
3.14 0.53542393725313
3.15 0.53404587570758
3.16 0.532674502416662
3.17 0.531309773323926
3.18 0.529951644687108
3.19 0.528600073073481
3.2 0.52725501536127
3.21 0.525916428735884
3.22 0.524584270690252
3.23 0.523258499024088
3.24 0.521939071840668
3.25 0.520625947547902
3.26 0.519319084854006
3.27 0.518018442768954
3.28 0.516723980601477
3.29 0.515435657957591
3.3 0.514153434739871
3.31 0.512877271144775
3.32 0.511607127661675
3.33 0.510342965072625
3.34 0.509084744447649
3.35 0.507832427146348
3.36 0.506585974813291
3.37 0.505345349379397
3.38 0.504110513057661
3.39 0.502881428342606
3.4 0.50165805800911
3.41 0.500440365108857
3.42 0.499228312971255
3.43 0.498021865198486
3.44 0.4968209856669
3.45 0.495625638522591
3.46 0.49443578818203
3.47 0.493251399328331
3.48 0.49207243690971
3.49 0.490898866139393
3.5 0.489730652492265
3.51 0.488567761702511
3.52 0.487410159764094
3.53 0.486257812926294
3.54 0.485110687694463
3.55 0.483968750825977
3.56 0.482831969329452
3.57 0.481700310463986
3.58 0.480573741734766
3.59 0.479452230893912
3.6 0.478335745936863
3.61 0.477224255101772
3.62 0.476117726867051
3.63 0.475016129949008
3.64 0.473919433302058
3.65 0.472827606114854
3.66 0.471740617809669
3.67 0.470658438039997
3.68 0.469581036689531
3.69 0.468508383869399
3.7 0.467440449917587
3.71 0.466377205396241
3.72 0.465318621090266
3.73 0.464264668005384
3.74 0.463215317367648
3.75 0.462170540619318
3.76 0.461130309420154
3.77 0.460094595642705
3.78 0.459063371372608
3.79 0.458036608907068
3.8 0.457014280750615
3.81 0.455996359617074
3.82 0.454982818425259
3.83 0.453973630298878
3.84 0.452968768562966
3.85 0.451968206744939
3.86 0.450971918570791
3.87 0.449979877964253
3.88 0.448992059045415
3.89 0.448008436128977
3.9 0.447028983721668
3.91 0.446053676523458
3.92 0.445082489422451
3.93 0.444115397496063
3.94 0.44315237600771
3.95 0.442193400407019
3.96 0.441238446326628
3.97 0.440287489581374
3.98 0.439340506167337
3.99 0.438397472259293
4 0.437458364210007
4.01 0.436523158548794
4.02 0.435591831979898
4.03 0.434664361379827
4.04 0.433740723799104
4.05 0.432820896456955
4.06 0.431904856742797
4.07 0.430992582213162
4.08 0.43008405059139
4.09 0.429179239766218
4.1 0.428278127789163
4.11 0.427380692874251
4.12 0.426486913396901
4.13 0.425596767891545
4.14 0.424710235050888
4.15 0.423827293725072
4.16 0.422947922919649
4.17 0.422072101794626
4.18 0.421199809662562
4.19 0.420331025988341
4.2 0.419465730387329
4.21 0.418603902624198
4.22 0.417745522611207
4.23 0.41689057040772
4.24 0.416039026218758
4.25 0.41519087039428
4.26 0.414346083425343
4.27 0.413504645948096
4.28 0.412666538736687
4.29 0.411831742706599
4.3 0.411000238910555
4.31 0.410172008539552
4.32 0.409347032919848
4.33 0.408525293514688
4.34 0.407706771918109
4.35 0.406891449860036
4.36 0.40607930920003
4.37 0.405270331928474
4.38 0.40446450016607
4.39 0.4036617961618
4.4 0.402862202291543
4.41 0.402065701057136
4.42 0.401272275087469
4.43 0.400481907133162
4.44 0.399694580069446
4.45 0.39891027689409
4.46 0.398128980724834
4.47 0.397350674800155
4.48 0.396575342478248
4.49 0.395802967233929
4.5 0.395033532660853
4.51 0.394267022467997
4.52 0.393503420479988
4.53 0.392742710634717
4.54 0.391984876984961
4.55 0.391229903694698
4.56 0.390477775040476
4.57 0.389728475408229
4.58 0.388981989294153
4.59 0.388238301303232
4.6 0.387497396148278
4.61 0.386759258648974
4.62 0.386023873731228
4.63 0.385291226425947
4.64 0.384561301868488
4.65 0.383834085297765
4.66 0.383109562055077
4.67 0.382387717584
4.68 0.38166853742902
4.69 0.380952007233927
4.7 0.38023811274308
4.71 0.379526839798077
4.72 0.378818174339756
4.73 0.37811210240433
4.74 0.377408610124983
4.75 0.376707683729869
4.76 0.37600930954265
4.77 0.3753134739791
4.78 0.374620163549067
4.79 0.373929364855287
4.8 0.373241064590212
4.81 0.372555249539031
4.82 0.371871906575319
4.83 0.371191022663158
4.84 0.370512584854754
4.85 0.369836580290381
4.86 0.369162996197013
4.87 0.368491819888645
4.88 0.367823038764673
4.89 0.367156640309747
4.9 0.366492612092564
4.91 0.365830941766365
4.92 0.365171617066656
4.93 0.364514625811434
4.94 0.363859955900575
4.95 0.363207595315119
4.96 0.362557532116387
4.97 0.361909754445125
4.98 0.36126425052194
4.99 0.36062100864511
5 0.359980017191771
};
\addlegendentry{$ p = 1 - 10^{-3}$}
\addplot [semithick, color3]
table {%
0.01 0.999998985952388
0.02 0.999997963112654
0.03 0.999996919546684
0.04 0.999996241956072
0.05 0.999993673536881
0.06 0.999993586990042
0.07 0.999992472859699
0.08 0.999991304050691
0.09 0.999990110546444
0.1 0.999988890539756
0.11 0.999987642456645
0.12 0.999986366404388
0.13 0.999985060321994
0.14 0.999983724870756
0.15 0.99998236465126
0.16 0.999980965973162
0.17 0.999980258437685
0.18 0.999977344807543
0.19 0.999976539655294
0.2 0.99997500046055
0.21 0.999973424671811
0.22 0.999971802097873
0.23 0.999970137952886
0.24 0.999968430313213
0.25 0.999966677016717
0.26 0.999964876349199
0.27 0.999963026459743
0.28 0.999961125234441
0.29 0.999959170483401
0.3 0.999957160397542
0.31 0.999955093437029
0.32 0.99995296501025
0.33 0.999950842897215
0.34 0.999924370693798
0.35 0.999946152305118
0.36 0.999943774042354
0.37 0.999941301964432
0.38 0.999938745391676
0.39 0.999936104412221
0.4 0.999933375835456
0.41 0.999930555243828
0.42 0.999927637524884
0.43 0.999924617721557
0.44 0.999921490421492
0.45 0.999918249775556
0.46 0.999914889424624
0.47 0.999911402745193
0.48 0.999907782758943
0.49 0.999904019864437
0.5 0.999900180970901
0.51 0.999896030503352
0.52 0.99989180021282
0.53 0.999887381359321
0.54 0.999882772517441
0.55 0.999877959459311
0.56 0.99987292891584
0.57 0.999867666178438
0.58 0.999862154516715
0.59 0.999856376258782
0.6 0.999850311537312
0.61 0.999843938680638
0.62 0.999837233765489
0.63 0.999830170513702
0.64 0.999822718810692
0.65 0.999814867902485
0.66 0.999806510862371
0.67 0.999797693394889
0.68 0.999788325522551
0.69 0.999778364298489
0.7 0.999767752121283
0.71 0.999756424033317
0.72 0.999744306300881
0.73 0.999731315036444
0.74 0.999717354203418
0.75 0.999702313577716
0.76 0.999686066174822
0.77 0.999668464945824
0.78 0.999649353676523
0.79 0.999628491457628
0.8 0.999605679093438
0.81 0.999580634871328
0.82 0.999553028544553
0.83 0.999522470788841
0.84 0.999488496266295
0.85 0.999450546477925
0.86 0.999407948493243
0.87 0.999359889045043
0.88 0.999305383044587
0.89 0.999243235893097
0.9 0.999171999066601
0.91 0.999089918859539
0.92 0.998994878013512
0.93 0.99888432976741
0.94 0.998755222015867
0.95 0.998603906842053
0.96 0.998426031284258
0.97 0.998216421966717
0.98 0.997969034783879
0.99 0.99769413800664
1 0.997362004955346
1.01 0.996975256776824
1.02 0.996526761984199
1.03 0.996009023007204
1.04 0.995414377326291
1.05 0.994735115329743
1.06 0.993963632357821
1.07 0.993092593471001
1.08 0.992115089996896
1.09 0.991025260963398
1.1 0.989815504118687
1.11 0.988491912563962
1.12 0.987020957776771
1.13 0.985466356251284
1.14 0.983734887831201
1.15 0.981929876634634
1.16 0.980010429860922
1.17 0.978001786881667
1.18 0.975911996979846
1.19 0.973747693303465
1.2 0.971514636760546
1.21 0.969217967488927
1.22 0.966862347079329
1.23 0.964452048739614
1.24 0.96199101912469
1.25 0.959482923052917
1.26 0.956931177509226
1.27 0.954338978295157
1.28 0.951709321615499
1.29 0.94904502199697
1.3 0.946348727390665
1.31 0.943622932253783
1.32 0.94086998887088
1.33 0.938092117426386
1.34 0.935291414931752
1.35 0.932469863306756
1.36 0.929629336632391
1.37 0.92677160784946
1.38 0.92389835477891
1.39 0.921011165773667
1.4 0.918111544878419
1.41 0.915200916576902
1.42 0.912280630291689
1.43 0.909351964466116
1.44 0.906416130488462
1.45 0.903474276243175
1.46 0.900527489534403
1.47 0.897576801233085
1.48 0.894623188249176
1.49 0.89166757633651
1.5 0.888710842721799
1.51 0.885753818583581
1.52 0.882797291389489
1.53 0.879842007087429
1.54 0.876888672212111
1.55 0.873937955824794
1.56 0.870990491369882
1.57 0.868046878461272
1.58 0.865107684509516
1.59 0.862173446318298
1.6 0.859244671578724
1.61 0.856321840256875
1.62 0.853405405960142
1.63 0.850495797199437
1.64 0.847593418578837
1.65 0.844698651978291
1.66 0.841811857587911
1.67 0.838933374988866
1.68 0.836063524105789
1.69 0.833202606137863
1.7 0.830350904457686
1.71 0.827508685450038
1.72 0.824676199298137
1.73 0.821853680764464
1.74 0.819041349917205
1.75 0.816239412784214
1.76 0.81344806206543
1.77 0.810667477715129
1.78 0.807897827553825
1.79 0.80513926783175
1.8 0.802391943777874
1.81 0.799655990103111
1.82 0.796931531511344
1.83 0.794218683140302
1.84 0.791517551029098
1.85 0.788828232527977
1.86 0.78615081671994
1.87 0.783485384810411
1.88 0.780832010481453
1.89 0.778190760237664
1.9 0.775561693776217
1.91 0.772944864287728
1.92 0.770340318754656
1.93 0.767748098254234
1.94 0.765168238249749
1.95 0.762600768822171
1.96 0.760045714983643
1.97 0.757503096849527
1.98 0.754972929940946
1.99 0.752455225348207
2 0.749949989984798
2.01 0.747457226779678
2.02 0.744976934851207
2.03 0.742509109719148
2.04 0.740053743472877
2.05 0.73761082494171
2.06 0.735180339845719
2.07 0.732762270966311
2.08 0.730356598291606
2.09 0.72796329915179
2.1 0.725582348355368
2.11 0.723213718328902
2.12 0.720857379232377
2.13 0.718513299068699
2.14 0.716181443810889
2.15 0.713861777522105
2.16 0.711554262422469
2.17 0.709258859020565
2.18 0.706975526205665
2.19 0.704704221317148
2.2 0.702444900246343
2.21 0.700197517524559
2.22 0.697962026396725
2.23 0.695738378889074
2.24 0.69352652590078
2.25 0.691326417248749
2.26 0.689138001756407
2.27 0.686961227308852
2.28 0.684796040914818
2.29 0.682642388756847
2.3 0.680500216261864
2.31 0.678369468137245
2.32 0.67625008843753
2.33 0.674142020612269
2.34 0.672045207528438
2.35 0.669959591556068
2.36 0.66788511457219
2.37 0.665821718019955
2.38 0.663769342949945
2.39 0.661727930046497
2.4 0.659697419679753
2.41 0.657677751913557
2.42 0.655668866559962
2.43 0.653670703206341
2.44 0.651683201246382
2.45 0.649706299890394
2.46 0.647739938220027
2.47 0.645784055189085
2.48 0.643838589664158
2.49 0.641903480439751
2.5 0.639978666269923
2.51 0.638064085882371
2.52 0.636159677981147
2.53 0.634265381320426
2.54 0.632381134658922
2.55 0.630506876805089
2.56 0.628642546659088
2.57 0.626788083176003
2.58 0.624943425428476
2.59 0.623108512591573
2.6 0.621283283977115
2.61 0.619467679019146
2.62 0.617661637319492
2.63 0.615865098644141
2.64 0.614078002915937
2.65 0.612300290268181
2.66 0.610531901002271
2.67 0.60877277564943
2.68 0.607022854941974
2.69 0.605282079832273
2.7 0.603550391515001
2.71 0.601827731414465
2.72 0.60011404120039
2.73 0.598409262794404
2.74 0.596713338375572
2.75 0.595026210391866
2.76 0.593347821567765
2.77 0.591678114883229
2.78 0.590017033615437
2.79 0.588364521318731
2.8 0.586720521840293
2.81 0.585084979319276
2.82 0.583457838189505
2.83 0.581839043188784
2.84 0.580228539359024
2.85 0.578626272045185
2.86 0.577032186902021
2.87 0.575446229897188
2.88 0.573868347322007
2.89 0.572298485767424
2.9 0.570736592152534
2.91 0.56918261371589
2.92 0.567636498011179
2.93 0.566098192921162
2.94 0.564567646653598
2.95 0.563044807740996
2.96 0.561529625034762
2.97 0.560022047720011
2.98 0.558522025307365
2.99 0.557029507633822
3 0.555544444861386
3.01 0.554066787487898
3.02 0.552596486333389
3.03 0.551133492545394
3.04 0.54967775760707
3.05 0.548229233322967
3.06 0.546787871826469
3.07 0.545353625578059
3.08 0.543926447363252
3.09 0.542506290294883
3.1 0.541093107814272
3.11 0.539686853680234
3.12 0.538287481983917
3.13 0.536894947131078
3.14 0.535509203859354
3.15 0.534130207210429
3.16 0.532757912572664
3.17 0.531392275622734
3.18 0.530033252375219
3.19 0.528680799150505
3.2 0.527334872596724
3.21 0.525995429662161
3.22 0.524662427609567
3.23 0.523335824024002
3.24 0.522015576784219
3.25 0.520701644092995
3.26 0.51939398444116
3.27 0.518092556640214
3.28 0.516797319801857
3.29 0.51550823333242
3.3 0.514225256949262
3.31 0.51294835065896
3.32 0.511677474761987
3.33 0.51041258987297
3.34 0.50915365687776
3.35 0.507900636971143
3.36 0.506653491621183
3.37 0.505412182603053
3.38 0.504176671964273
3.39 0.502946922041329
3.4 0.501722895458684
3.41 0.50050455510958
3.42 0.49929186418328
3.43 0.498084786129992
3.44 0.496883284686454
3.45 0.495687323857298
3.46 0.494496867926902
3.47 0.493311881442241
3.48 0.492132329217727
3.49 0.490958176338696
3.5 0.48978938815849
3.51 0.488625930280403
3.52 0.487467768583467
3.53 0.486314869194011
3.54 0.485167198504752
3.55 0.484024723156344
3.56 0.482887410044808
3.57 0.481755226322937
3.58 0.48062813938275
3.59 0.479506116874736
3.6 0.478389126689156
3.61 0.477277136962562
3.62 0.476170116076849
3.63 0.475068032643944
3.64 0.473970855526445
3.65 0.472878553820492
3.66 0.471791096852581
3.67 0.470708454186708
3.68 0.469630595619036
3.69 0.468557491170528
3.7 0.467489111096221
3.71 0.466425425873389
3.72 0.465366406203627
3.73 0.464312023009254
3.74 0.46326224744164
3.75 0.462217050858612
3.76 0.461176404850943
3.77 0.460140281209219
3.78 0.459108651949695
3.79 0.458081489298419
3.8 0.457058765680882
3.81 0.456040453747082
3.82 0.455026526342718
3.83 0.454016956529827
3.84 0.453011717560255
3.85 0.452010782900883
3.86 0.451014126212139
3.87 0.450021721355256
3.88 0.449033542388251
3.89 0.448049563567108
3.9 0.447069759332135
3.91 0.446094104332586
3.92 0.445122573394537
3.93 0.444155141540391
3.94 0.443191783974552
3.95 0.442232476097703
3.96 0.441277193486105
3.97 0.440325911899734
3.98 0.439378607286107
3.99 0.438435255765694
4 0.43749583364113
4.01 0.436560317394117
4.02 0.43562868368237
4.03 0.434700909325854
4.04 0.433776971341065
4.05 0.432856846891162
4.06 0.431940513324923
4.07 0.431027948151263
4.08 0.430119129048985
4.09 0.429214033869309
4.1 0.428312640616442
4.11 0.427414927462738
4.12 0.426520872745304
4.13 0.425630454956217
4.14 0.424743652745738
4.15 0.423860444928177
4.16 0.422980810472436
4.17 0.422104728498035
4.18 0.421232178278881
4.19 0.420363139245143
4.2 0.419497590974247
4.21 0.418635513200471
4.22 0.417776885796248
4.23 0.416921688786544
4.24 0.41606990234444
4.25 0.415221506788868
4.26 0.41437648256778
4.27 0.413534810299026
4.28 0.412696470715703
4.29 0.411861444707259
4.3 0.411029713290302
4.31 0.410201257628514
4.32 0.409376059014232
4.33 0.408554098891845
4.34 0.407735358813056
4.35 0.406919820491297
4.36 0.406107465751993
4.37 0.405298276555421
4.38 0.404492234998215
4.39 0.403689323304218
4.4 0.40288952382153
4.41 0.402092819022605
4.42 0.401299191519679
4.43 0.400508624028098
4.44 0.399721099400672
4.45 0.398936600615647
4.46 0.398155110761363
4.47 0.397376613053644
4.48 0.396601090831657
4.49 0.395828527539966
4.5 0.395058906754255
4.51 0.394292212160427
4.52 0.393528427563702
4.53 0.392767536871856
4.54 0.392009524123932
4.55 0.391254373459269
4.56 0.390502069138069
4.57 0.389752595521615
4.58 0.389005937085957
4.59 0.388262078415815
4.6 0.387521004206787
4.61 0.386782699257156
4.62 0.386047148475431
4.63 0.385314336873404
4.64 0.384584249567666
4.65 0.383856871778483
4.66 0.383132188828204
4.67 0.382410186144452
4.68 0.381690849255672
4.69 0.380974163782958
4.7 0.380260115458204
4.71 0.379548690102884
4.72 0.378839873646871
4.73 0.378133652104513
4.74 0.377430011595769
4.75 0.376728938330131
4.76 0.376030418622481
4.77 0.37533443886545
4.78 0.374640985554389
4.79 0.373950045284209
4.8 0.373261604722901
4.81 0.372575650649554
4.82 0.37189216991727
4.83 0.371211149478142
4.84 0.370532576370304
4.85 0.36985643772208
4.86 0.369182720743058
4.87 0.368511412738078
4.88 0.367842501090101
4.89 0.367175973272352
4.9 0.366511816837202
4.91 0.365850019430966
4.92 0.36519056877354
4.93 0.364533452668689
4.94 0.363878659005899
4.95 0.363226175754348
4.96 0.36257599096412
4.97 0.361928092761143
4.98 0.361282469358027
4.99 0.360639109038505
5 0.359998000171156
};
\addlegendentry{$ p = 1 - 10^{-4}$}
\addplot [semithick, color4]
table {%
0.01 0.999999887561211
0.02 0.999999832604622
0.03 0.999999708073361
0.04 1.00000124648778
0.05 1.00000079995162
0.06 0.999999172015317
0.07 0.999999311508304
0.08 0.999999131491771
0.09 0.999999003938206
0.1 0.99999888746231
0.11 0.999998764004275
0.12 0.999998635772233
0.13 0.999998499085332
0.14 0.999998381766525
0.15 0.99999826654537
0.16 0.999997967897016
0.17 0.999999650036416
0.18 0.999994043350447
0.19 0.999997724065498
0.2 0.999997500835397
0.21 0.999997346763978
0.22 0.999997183787856
0.23 0.999997013454683
0.24 0.999996842559079
0.25 0.999996667082875
0.26 0.999996486273561
0.27 0.999996301463862
0.28 0.999996111615294
0.29 0.999995913420728
0.3 0.999995708787989
0.31 0.999995517894572
0.32 0.999995295841031
0.33 0.999995440434307
0.34 0.999999868589269
0.35 0.999994567192391
0.36 0.999994359242896
0.37 0.999994121605283
0.38 0.999993874036496
0.39 0.999993606710547
0.4 0.999993333071996
0.41 0.999993051010246
0.42 0.999992758853619
0.43 0.999992456583464
0.44 0.999992143350152
0.45 0.999991819243092
0.46 0.999991482775108
0.47 0.999991130837566
0.48 0.999990768190612
0.49 0.999990413933406
0.5 0.999994073709182
0.51 0.999989757001342
0.52 0.999989175360484
0.53 0.999988724471282
0.54 0.999988261723991
0.55 0.999987780518615
0.56 0.999987274786063
0.57 0.99998674669374
0.58 0.999986192861539
0.59 0.999985612415435
0.6 0.999985002966838
0.61 0.999984362156383
0.62 0.999983689281113
0.63 0.999982979206518
0.64 0.999982232774251
0.65 1.00010300810535
0.66 0.999980595628369
0.67 0.99997970517842
0.68 0.999978757438364
0.69 0.999977751584465
0.7 0.999976677514089
0.71 0.999975529868869
0.72 0.999974300349945
0.73 0.999972980094206
0.74 0.999971558767215
0.75 0.999970022884927
0.76 0.999968351550743
0.77 0.999966019566377
0.78 0.999964590627769
0.79 0.999962429526591
0.8 0.999960059507868
0.81 0.999957441405321
0.82 0.999954535458425
0.83 0.999951291289219
0.84 0.999947646723555
0.85 0.999943523678332
0.86 0.999938400264959
0.87 0.999933414207056
0.88 0.999927129541016
0.89 0.999919743651642
0.9 0.999910948000573
0.91 0.999900314273675
0.92 0.999887232840482
0.93 0.999870819190923
0.94 0.999849756860053
0.95 0.999822089525982
0.96 0.999784832955655
0.97 0.999733567448817
0.98 0.999662013158791
0.99 0.999562504513137
1 0.999426383133188
1.01 0.999241099421188
1.02 0.999017971591799
1.03 0.9986411503083
1.04 0.998239183611192
1.05 0.997482653617832
1.06 0.996555734855186
1.07 0.99546045997385
1.08 0.99429320927976
1.09 0.992992065133121
1.1 0.991568145164983
1.11 0.99003038877618
1.12 0.988386557584955
1.13 0.986643628491184
1.14 0.984807989720565
1.15 0.982885554089029
1.16 0.980881831522403
1.17 0.978801979229866
1.18 0.97665083897656
1.19 0.974432966748487
1.2 0.972152655965854
1.21 0.969813957875407
1.22 0.967420698801299
1.23 0.964976495083167
1.24 0.962484767094416
1.25 0.959948751148771
1.26 0.957371511042505
1.27 0.954755947993582
1.28 0.952104810288387
1.29 0.949420702126892
1.3 0.94670609134221
1.31 0.943963317614088
1.32 0.941194598971731
1.33 0.938402038821328
1.34 0.935587631871816
1.35 0.93275327023314
1.36 0.929900748502592
1.37 0.927031769357752
1.38 0.92414794793278
1.39 0.921250816724667
1.4 0.91834182979754
1.41 0.915422366595464
1.42 0.912493736180533
1.43 0.909557180260534
1.44 0.906613877254678
1.45 0.903664944920049
1.46 0.900711443744634
1.47 0.897754379748692
1.48 0.894794707060034
1.49 0.891833330571886
1.5 0.888871108442622
1.51 0.885908854312355
1.52 0.882947339534292
1.53 0.879987295158946
1.54 0.877029414028475
1.55 0.874074352596565
1.56 0.871122732429215
1.57 0.868175142418979
1.58 0.865232139755687
1.59 0.862294251942852
1.6 0.85936197796129
1.61 0.856435789589358
1.62 0.853516132893599
1.63 0.850603429351199
1.64 0.847698076863683
1.65 0.844800451258583
1.66 0.84191090681387
1.67 0.83902977773416
1.68 0.83615737892657
1.69 0.833294006742451
1.7 0.830439940065202
1.71 0.827595441106708
1.72 0.824760756027522
1.73 0.821936115869261
1.74 0.819121737205999
1.75 0.816317822665476
1.76 0.813524561874113
1.77 0.81074213181173
1.78 0.807970697484895
1.79 0.805210412428833
1.8 0.802461419439329
1.81 0.799723850783526
1.82 0.796997828989387
1.83 0.794283467008653
1.84 0.791580868863241
1.85 0.788890129976605
1.86 0.786211337536198
1.87 0.783544571081783
1.88 0.780889902685209
1.89 0.778247397153848
1.9 0.775617112753507
1.91 0.772999101251797
1.92 0.770393408272396
1.93 0.767800073546251
1.94 0.765219131401111
1.95 0.762650610592613
1.96 0.760094535143163
1.97 0.757550923988664
1.98 0.755019791723762
1.99 0.752501148359443
2 0.749994999876162
2.01 0.74750134841249
2.02 0.745020192101881
2.03 0.742551525685421
2.04 0.740095340448034
2.05 0.737651624524822
2.06 0.73522036284817
2.07 0.732801537530827
2.08 0.730395127864288
2.09 0.728001110588158
2.1 0.725619459829308
2.11 0.723250147484757
2.12 0.720893143164291
2.13 0.718548414270209
2.14 0.71621592625124
2.15 0.713895642730589
2.16 0.711587525378582
2.17 0.709291534264636
2.18 0.707007627863423
2.19 0.704735763050722
2.2 0.702475895286105
2.21 0.700227978715312
2.22 0.697991966219847
2.23 0.695767809440339
2.24 0.693555458943029
2.25 0.69135486417949
2.26 0.689165973619368
2.27 0.686988734855154
2.28 0.684823094582465
2.29 0.682668998672958
2.3 0.680526392327399
2.31 0.678395219869096
2.32 0.676275425150442
2.33 0.674166951372417
2.34 0.672069741103251
2.35 0.669983736542285
2.36 0.66790887926904
2.37 0.665845110532684
2.38 0.66379237114235
2.39 0.661750601559957
2.4 0.6597197420416
2.41 0.657699732370016
2.42 0.655690512176331
2.43 0.653692020828963
2.44 0.651704197630106
2.45 0.649726981536126
2.46 0.647760311521129
2.47 0.645804126347362
2.48 0.643858364721697
2.49 0.641922965278904
2.5 0.639997866654149
2.51 0.63808300744318
2.52 0.636178326070934
2.53 0.634283761356616
2.54 0.6323992518328
2.55 0.63052473612113
2.56 0.628660153125738
2.57 0.62680544156119
2.58 0.62496054048546
2.59 0.623125388890353
2.6 0.621299926048663
2.61 0.61948409118125
2.62 0.617677823856354
2.63 0.615881063776147
2.64 0.614093750669057
2.65 0.612315824674715
2.66 0.610547225914668
2.67 0.608787894887746
2.68 0.607037772226892
2.69 0.60529679875445
2.7 0.603564915655471
2.71 0.601842064237508
2.72 0.600128186103872
2.73 0.598423223099421
2.74 0.596727117285888
2.75 0.595039811071166
2.76 0.593361247158791
2.77 0.591691368390296
2.78 0.590030118002319
2.79 0.588377439480243
2.8 0.586733276637025
2.81 0.585097573516489
2.82 0.583470274499474
2.83 0.581851324270414
2.84 0.580240667839361
2.85 0.578638250458359
2.86 0.577044017725909
2.87 0.575457915549984
2.88 0.573879890231323
2.89 0.57230988827992
2.9 0.570747856553065
2.91 0.569193742276084
2.92 0.567647492902963
2.93 0.566109056290535
2.94 0.564578380601
2.95 0.563055414375782
2.96 0.561540106341583
2.97 0.560032405710056
2.98 0.558532261938678
2.99 0.55703962481576
3 0.555554444451224
3.01 0.554076671319221
3.02 0.552606256211652
3.03 0.551143150203619
3.04 0.549687304776585
3.05 0.548238671724353
3.06 0.546797203118935
3.07 0.545362851400048
3.08 0.543935569318678
3.09 0.542515309928453
3.1 0.541102026681039
3.11 0.539695673269806
3.12 0.538296203782525
3.13 0.536903572574469
3.14 0.535517734409119
3.15 0.534138644219065
3.16 0.532766257489804
3.17 0.53140052975719
3.18 0.530041417064007
3.19 0.528688875645748
3.2 0.527342862222514
3.21 0.526003333655969
3.22 0.524670247178159
3.23 0.523343560420147
3.24 0.522023231148858
3.25 0.520709217644176
3.26 0.519401478278998
3.27 0.518099971887886
3.28 0.516804657580636
3.29 0.51551549470097
3.3 0.514232443008036
3.31 0.51295546246217
3.32 0.511684513275372
3.33 0.51041955617425
3.34 0.509160551920301
3.35 0.507907461763427
3.36 0.506660247071197
3.37 0.50541886968949
3.38 0.504183291597097
3.39 0.502953475123186
3.4 0.501729382929087
3.41 0.500510977795053
3.42 0.499298223014562
3.43 0.49809108191103
3.44 0.496889518266617
3.45 0.495693496035609
3.46 0.494502979537665
3.47 0.493317933289378
3.48 0.492138322062059
3.49 0.490964110941714
3.5 0.489795265324546
3.51 0.48863175070694
3.52 0.487473533021524
3.53 0.486320578344784
3.54 0.485172853095749
3.55 0.484030323887309
3.56 0.482892957582744
3.57 0.481760721379296
3.58 0.480633582605024
3.59 0.479511508914911
3.6 0.478394468184549
3.61 0.477282428553216
3.62 0.476175358395698
3.63 0.475073226270109
3.64 0.473976001083129
3.65 0.472883651905767
3.66 0.471796148059082
3.67 0.47071345909263
3.68 0.469635554790406
3.69 0.468562405155635
3.7 0.467493980461822
3.71 0.466430251156335
3.72 0.465371187938656
3.73 0.464316761706396
3.74 0.463266943635771
3.75 0.462221705035771
3.76 0.461181017541278
3.77 0.460144852881989
3.78 0.459113183104379
3.79 0.458085980444488
3.8 0.457063217255309
3.81 0.45604486623546
3.82 0.455030900177615
3.83 0.454021292207876
3.84 0.453016015483639
3.85 0.45201504351904
3.86 0.451018349953118
3.87 0.450025908660081
3.88 0.449037693657572
3.89 0.448053679253238
3.9 0.447073839793343
3.91 0.446098150003013
3.92 0.44512658467552
3.93 0.444159118818317
3.94 0.443195727599603
3.95 0.442236386484005
3.96 0.441281071004553
3.97 0.440329756910035
3.98 0.439382420179017
3.99 0.43843903688063
4 0.437499583328861
4.01 0.43656403600475
4.02 0.435632371579171
4.03 0.434704566792009
4.04 0.43378059877009
4.05 0.432860444592017
4.06 0.431944081636052
4.07 0.43103148739367
4.08 0.430122639506268
4.09 0.429217515888197
4.1 0.428316094495976
4.11 0.427418353500658
4.12 0.426524271242111
4.13 0.42563382621891
4.14 0.424746997043514
4.15 0.423863762553253
4.16 0.422984101732899
4.17 0.422107993664975
4.18 0.421235417616233
4.19 0.42036635301956
4.2 0.419500779450853
4.21 0.418638676674785
4.22 0.417780024524186
4.23 0.41692480300159
4.24 0.416072992326992
4.25 0.415224572817734
4.26 0.414379524814386
4.27 0.41353782907829
4.28 0.412699466226336
4.29 0.411864417232128
4.3 0.411032663037117
4.31 0.410204184831762
4.32 0.409378963877882
4.33 0.408556981697579
4.34 0.407738219729997
4.35 0.406922659794243
4.36 0.406110283636859
4.37 0.405301073222277
4.38 0.40449501065429
4.39 0.403692078187109
4.4 0.402892258137865
4.41 0.402095532961417
4.42 0.401301885326667
4.43 0.400511297868536
4.44 0.3997237534559
4.45 0.398939235096658
4.46 0.398157725863976
4.47 0.397379208950202
4.48 0.396603667747317
4.49 0.395831085627114
4.5 0.395061446205414
4.51 0.39429473315473
4.52 0.393530930316628
4.53 0.392770021493992
4.54 0.392011990825602
4.55 0.391256822396909
4.56 0.390504500513315
4.57 0.389755009508266
4.58 0.389008333825373
4.59 0.388264458068
4.6 0.387523366942018
4.61 0.386785045218571
4.62 0.386049477841506
4.63 0.385316649800819
4.64 0.384586546215902
4.65 0.383859152298337
4.66 0.383134453365205
4.67 0.382412434852218
4.68 0.381693082295845
4.69 0.380976381273059
4.7 0.380262317552086
4.71 0.379550876920657
4.72 0.378842045369273
4.73 0.378135808854339
4.74 0.37743215352104
4.75 0.376731065530727
4.76 0.376032531291659
4.77 0.375336537104954
4.78 0.374643069463015
4.79 0.373952115052167
4.8 0.373263660433754
4.81 0.372577692465536
4.82 0.371894197943882
4.83 0.371213163836571
4.84 0.370534577182387
4.85 0.36985842512014
4.86 0.369184694832817
4.87 0.36851337364971
4.88 0.36784444894482
4.89 0.367177908190887
4.9 0.366513738908535
4.91 0.365851928805977
4.92 0.365192465558221
4.93 0.36453533695379
4.94 0.363880530902556
4.95 0.363228035371718
4.96 0.362577838423278
4.97 0.36192992814383
4.98 0.361284292789231
4.99 0.360640920607132
5 0.359999799999156
};
\addlegendentry{$ p = 1 - 10^{-5}$}
\addplot [semithick, color5]
table {%
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
1.01 0.999901970395059
1.02 0.999615532487505
1.03 0.99915166368178
1.04 0.998520710059172
1.05 0.997732426303855
1.06 0.996796012815949
1.07 0.995720150231461
1.08 0.994513031550068
1.09 0.993182392054541
1.1 0.991735537190083
1.11 0.990179368557747
1.12 0.988520408163265
1.13 0.986764821050983
1.14 0.984918436441982
1.15 0.982986767485822
1.16 0.980975029726516
1.17 0.978888158375338
1.18 0.976730824475725
1.19 0.974507450038839
1.2 0.972222222222222
1.21 0.9698791066184
1.22 0.96748185971513
1.23 0.965034040584308
1.24 0.962539021852237
1.25 0.96
1.26 0.957420005039053
1.27 0.954801909603819
1.28 0.9521484375
1.29 0.949462171744486
1.3 0.946745562130177
1.31 0.9440009323466
1.32 0.941230486685032
1.33 0.938436316354797
1.34 0.935620405435509
1.35 0.93278463648834
1.36 0.929930795847751
1.37 0.927060578613672
1.38 0.924175593362739
1.39 0.921277366595932
1.4 0.918367346938775
1.41 0.9154469091092
1.42 0.91251735766713
1.43 0.909579930558952
1.44 0.906635802469136
1.45 0.903686087990488
1.46 0.900731844623757
1.47 0.897774075616641
1.48 0.89481373265157
1.49 0.891851718391063
1.5 0.888888888888889
1.51 0.885926055874742
1.52 0.882963988919668
1.53 0.880003417489
1.54 0.877045032889189
1.55 0.874089490114464
1.56 0.871137409598948
1.57 0.868189378879468
1.58 0.865245954174011
1.59 0.862307661880464
1.6 0.859375
1.61 0.856448439489217
1.62 0.853528425544887
1.63 0.850615378824946
1.64 0.847709696609161
1.65 0.844811753902663
1.66 0.841921904485411
1.67 0.839040481910431
1.68 0.836167800453515
1.69 0.833304156016946
1.7 0.830449826989619
1.71 0.827605075065832
1.72 0.824770146024878
1.73 0.821945270473454
1.74 0.819130664552781
1.75 0.816326530612245
1.76 0.81353305785124
1.77 0.810750422930831
1.78 0.807978790556748
1.79 0.805218314035142
1.8 0.802469135802469
1.81 0.799731387930771
1.82 0.797005192609588
1.83 0.794290662605632
1.84 0.791587901701323
1.85 0.788897005113221
1.86 0.786218059891317
1.87 0.783551145300123
1.88 0.780896333182435
1.89 0.778253688306598
1.9 0.775623268698061
1.91 0.773005125955977
1.92 0.770399305555555
1.93 0.767805847136836
1.94 0.765224784780529
1.95 0.762656147271532
1.96 0.760099958350687
1.97 0.757556236955345
1.98 0.75502499744924
1.99 0.752506249842176
2 0.75
2.01 0.747506249845301
2.02 0.74502499754926
2.03 0.742556237715062
2.04 0.740099961553249
2.05 0.737656157049375
2.06 0.735224809124329
2.07 0.732805899787626
2.08 0.730399408284024
2.09 0.728005311233717
2.1 0.72562358276644
2.11 0.723254194649716
2.12 0.720897116411534
2.13 0.718552315457691
2.14 0.716219757184034
2.15 0.713899405083829
2.16 0.71159122085048
2.17 0.70929516447578
2.18 0.707011194343911
2.19 0.704739267321365
2.2 0.702479338842975
2.21 0.700231362994206
2.22 0.697995292589887
2.23 0.695771079249533
2.24 0.693558673469388
2.25 0.691358024691358
2.26 0.68916908136894
2.27 0.686991791030294
2.28 0.684826100338566
2.29 0.682671955149597
2.3 0.680529300567108
2.31 0.678398080995484
2.32 0.67627824019025
2.33 0.674169721306342
2.34 0.672072466944262
2.35 0.669986419194206
2.36 0.667911519678253
2.37 0.6658477095907
2.38 0.663794929736601
2.39 0.661753120568618
2.4 0.659722222222222
2.41 0.657702174549336
2.42 0.655692917150468
2.43 0.653694389405409
2.44 0.651706530502553
2.45 0.649729279466889
2.46 0.647762575186727
2.47 0.645806356439214
2.48 0.643860561914672
2.49 0.641925130239835
2.5 0.64
2.51 0.638085109760163
2.52 0.63618039808516
2.53 0.634285803558875
2.54 0.63240126480253
2.55 0.630526720492119
2.56 0.628662109375
2.57 0.626807370285697
2.58 0.624962442160928
2.59 0.623127264053905
2.6 0.621301775147929
2.61 0.619485914769308
2.62 0.617679622399627
2.63 0.615882837687403
2.64 0.614095500459137
2.65 0.612317550729797
2.66 0.610548928712759
2.67 0.608789574829216
2.68 0.607039429717086
2.69 0.605298434239438
2.7 0.603566529492455
2.71 0.601843656812952
2.72 0.600129757785467
2.73 0.59842477424895
2.74 0.596728648303053
2.75 0.59504132231405
2.76 0.593362738920395
2.77 0.591692841037939
2.78 0.59003157186481
2.79 0.588378874885986
2.8 0.586734693877551
2.81 0.585098972910677
2.82 0.583471656355314
2.83 0.581852688883617
2.84 0.58024201547312
2.85 0.578639581409665
2.86 0.577045332290088
2.87 0.575459214024694
2.88 0.573881172839506
2.89 0.572311155278313
2.9 0.570749108204519
2.91 0.569194978802801
2.92 0.567648714580597
2.93 0.566110263369404
2.94 0.564579573325929
2.95 0.563056592933065
2.96 0.56154127100073
2.97 0.560033556666553
2.98 0.558533399396424
2.99 0.557040748984911
3 0.555555555555556
3.01 0.554077769561042
3.02 0.552607341783255
3.03 0.551144223333224
3.04 0.54968836565097
3.05 0.548239720505241
3.06 0.546798239993165
3.07 0.545363876539804
3.08 0.543936582897622
3.09 0.542516312145872
3.1 0.541103017689906
3.11 0.539696653260409
3.12 0.538297172912558
3.13 0.53690453102512
3.14 0.535518682299485
3.15 0.534139581758629
3.16 0.532767184746034
3.17 0.531401446924539
3.18 0.530042324275147
3.19 0.528689773095783
3.2 0.52734375
3.21 0.526004211915645
3.22 0.524671116083484
3.23 0.523344420055785
3.24 0.522024081694864
3.25 0.520710059171598
3.26 0.519402310963905
3.27 0.518100795855194
3.28 0.516805472932778
3.29 0.515516301586275
3.3 0.514233241505969
3.31 0.512956252681155
3.32 0.511685295398461
3.33 0.51042033024015
3.34 0.509161318082398
3.35 0.507908220093562
3.36 0.506660997732426
3.37 0.505419612746436
3.38 0.504184027169917
3.39 0.502954203322282
3.4 0.501730103806228
3.41 0.500511691505921
3.42 0.499298929585171
3.43 0.498091781485606
3.44 0.496890210924824
3.45 0.49569418189456
3.46 0.494503658658826
3.47 0.493318605752062
3.48 0.492138987977276
3.49 0.490964770404184
3.5 0.489795918367347
3.51 0.488632397464306
3.52 0.487474173553719
3.53 0.486321212753493
3.54 0.485173481438922
3.55 0.484030946240825
3.56 0.482893574043681
3.57 0.481761331983774
3.58 0.480634187447333
3.59 0.479512108068684
3.6 0.478395061728395
3.61 0.477283016551438
3.62 0.476175940905345
3.63 0.475073803398371
3.64 0.473976572877672
3.65 0.472884218427472
3.66 0.471796709367255
3.67 0.470714015249946
3.68 0.469636105860114
3.69 0.468562951212168
3.7 0.467494521548576
3.71 0.466430787338075
3.72 0.465371719273905
3.73 0.464317288272035
3.74 0.463267465469416
3.75 0.462222222222222
3.76 0.461181530104119
3.77 0.46014536090453
3.78 0.459113686626914
3.79 0.458086479487055
3.8 0.457063711911357
3.81 0.456045356535157
3.82 0.455031386201036
3.83 0.454021773957147
3.84 0.453016493055556
3.85 0.452015516950582
3.86 0.451018819297162
3.87 0.450026373949215
3.88 0.449038154958019
3.89 0.448054136570602
3.9 0.447074293228139
3.91 0.446098599564367
3.92 0.445127030403998
3.93 0.444159560761157
3.94 0.443196165837821
3.95 0.442236821022272
3.96 0.441281501887563
3.97 0.440330184189989
3.98 0.439382843867579
3.99 0.438439457038586
4 0.4375
4.01 0.436564449226062
4.02 0.435632781366798
4.03 0.434704973246556
4.04 0.433781001862563
4.05 0.432860844383478
4.06 0.431944478147977
4.07 0.43103188066333
4.08 0.430123029603998
4.09 0.429217902810241
4.1 0.428316478286734
4.11 0.427418734201195
4.12 0.426524648883024
4.13 0.425634200821955
4.14 0.424747368666713
4.15 0.42386413122369
4.16 0.422984467455621
4.17 0.422108356480283
4.18 0.421235777569195
4.19 0.420366710146331
4.2 0.419501133786848
4.21 0.418639028215819
4.22 0.417780373306979
4.23 0.416925149081479
4.24 0.416073335706657
4.25 0.41522491349481
4.26 0.414379862901982
4.27 0.413538164526762
4.28 0.412699799109092
4.29 0.411864747529083
4.3 0.411032990805841
4.31 0.410204510096307
4.32 0.409379286694101
4.33 0.408557302028386
4.34 0.407738537662724
4.35 0.406922975293962
4.36 0.406110596751115
4.37 0.405301383994261
4.38 0.404495319113446
4.39 0.403692384327603
4.4 0.402892561983471
4.41 0.402095834554532
4.42 0.401302184639954
4.43 0.400511594963541
4.44 0.399724048372697
4.45 0.398939527837394
4.46 0.398158016449154
4.47 0.397379497420036
4.48 0.396603954081633
4.49 0.395831369884078
4.5 0.395061728395062
4.51 0.394295013298853
4.52 0.393531208395332
4.53 0.392770297599033
4.54 0.39201226493819
4.55 0.391257094553798
4.56 0.390504770698677
4.57 0.389755277736547
4.58 0.389008600141111
4.59 0.388264722495147
4.6 0.387523629489603
4.61 0.386785305922709
4.62 0.386049736699087
4.63 0.385316906828879
4.64 0.384586801426873
4.65 0.383859405711643
4.66 0.383134705004697
4.67 0.382412684729629
4.68 0.381693330411279
4.69 0.380976627674906
4.7 0.38026256224536
4.71 0.379551119946268
4.72 0.378842286699224
4.73 0.37813604852299
4.74 0.377432391532696
4.75 0.376731301939058
4.76 0.376032766047596
4.77 0.375336770257857
4.78 0.374643301062656
4.79 0.373952345047311
4.8 0.373263888888889
4.81 0.372577919355466
4.82 0.371894423305384
4.83 0.371213387686518
4.84 0.370534799535551
4.85 0.369858645977256
4.86 0.36918491422378
4.87 0.368513591573941
4.88 0.367844665412524
4.89 0.367178123209588
4.9 0.366513952519783
4.91 0.365852140981662
4.92 0.365192676317007
4.93 0.364535546330164
4.94 0.363880738907374
4.95 0.363228242016121
4.96 0.362578043704475
4.97 0.36193013210045
4.98 0.361284495411364
4.99 0.360641121923205
5 0.36
};
\addlegendentry{Rank-one}
\end{axis}

% \begin{axis}[
% xshift=15cm,
% yshift=6cm,
% width=0.5\textwidth,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$\gamma$},
% xmin=0.88, xmax=1.1,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0.978340181274601, ymax=1.0010314199393,
% ytick style={color=black},
% yticklabel style={/pgf/number format/.cd,fixed,precision=3},
% ]
% \addplot [semithick, color2]
% table {%
% 0.89 0.993835636826228
% 0.9 0.993465628351216
% 0.91 0.993069326054665
% 0.92 0.992645021622279
% 0.93 0.992190957353553
% 0.94 0.991705332537714
% 0.95 0.991186310869181
% 0.96 0.990632027886227
% 0.97 0.990040595687879
% 0.98 0.989410129474554
% 0.99 0.988738720393341
% 1 0.988024480345443
% 1.01 0.987265533228813
% 1.02 0.986460027399828
% 1.03 0.985606145073783
% 1.04 0.984702108003019
% 1.05 0.983746200733682
% 1.06 0.982736751424036
% 1.07 0.981672166124857
% 1.08 0.980550927529782
% 1.09 0.979371601213906
% };
% \addplot [semithick, color3]
% table {%
% 0.89 0.999171999066601
% 0.9 0.999089918859539
% 0.91 0.998994878013512
% 0.92 0.99888432976741
% 0.93 0.998755222015867
% 0.94 0.998603906842053
% 0.95 0.998426031284258
% 0.96 0.998216421966717
% 0.97 0.997969034783879
% 0.98 0.99769413800664
% 0.99 0.997362004955346
% 1 0.996975256776824
% 1.01 0.996526761984199
% 1.02 0.996009023007204
% 1.03 0.995414377326291
% 1.04 0.994735115329743
% 1.05 0.993963632357821
% 1.06 0.993092593471001
% 1.07 0.992115089996896
% 1.08 0.991025260963398
% 1.09 0.989815504118687
% };
% \addplot [semithick, color4]
% table {%
% 0.89 0.999910948000573
% 0.9 0.999900314273675
% 0.91 0.999887232840482
% 0.92 0.999870819190923
% 0.93 0.999849756860053
% 0.94 0.999822089525982
% 0.95 0.999784832955655
% 0.96 0.999733567448817
% 0.97 0.999662013158791
% 0.98 0.999562504513137
% 0.99 0.999426383133188
% 1 0.999241099421188
% 1.01 0.999017971591799
% 1.02 0.9986411503083
% 1.03 0.998239183611192
% 1.04 0.997482653617832
% 1.05 0.996555734855186
% 1.06 0.99546045997385
% 1.07 0.99429320927976
% 1.08 0.992992065133121
% 1.09 0.991568145164983
% };
% \addplot [semithick, color5]
% table {%
% 0.89 1
% 0.9 1
% 0.91 1
% 0.92 1
% 0.93 1
% 0.94 1
% 0.95 1
% 0.96 1
% 0.97 1
% 0.98 1
% 0.99 1
% 1 0.999901970395059
% 1.01 0.999615532487505
% 1.02 0.99915166368178
% 1.03 0.998520710059172
% 1.04 0.997732426303855
% 1.05 0.996796012815949
% 1.06 0.995720150231461
% 1.07 0.994513031550068
% 1.08 0.993182392054541
% 1.09 0.991735537190083
% };
% \end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/MMSE_Ex2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmin=0, xmax=5.2495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.028792009783587, ymax=3.04993207601068,
ytick style={color=black}
]
\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.1,0.906197588660879)
--(axis cs:0.1,0.909794054826374);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.3,0.767218834283206)
--(axis cs:0.3,0.769923671054285);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.5,0.664523633773264)
--(axis cs:0.5,0.666670733962499);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.7,0.585970357687974)
--(axis cs:0.7,0.58880563114725);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.9,0.52458287726867)
--(axis cs:0.9,0.526202806228124);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1,0.498455368518609)
--(axis cs:1,0.500703741724834);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1.2,0.452932459822982)
--(axis cs:1.2,0.454502552200866);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1.5,0.398572183176112)
--(axis cs:1.5,0.399965757187236);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:2,0.332041440964132)
--(axis cs:2,0.33363224966035);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:3,0.249323379102973)
--(axis cs:3,0.250284021392183);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:4,0.199428007426218)
--(axis cs:4,0.200302746105759);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:5,0.166116558248455)
--(axis cs:5,0.166913269637754);

\path [draw=color0, semithick]
(axis cs:0.1,1.30029809833553)
--(axis cs:0.1,1.30334372924787);

\path [draw=color0, semithick]
(axis cs:0.3,1.03040449054537)
--(axis cs:0.3,1.03395388562592);

\path [draw=color0, semithick]
(axis cs:0.5,0.853555210890606)
--(axis cs:0.5,0.856121151186697);

\path [draw=color0, semithick]
(axis cs:0.7,0.729287304925197)
--(axis cs:0.7,0.731591986175117);

\path [draw=color0, semithick]
(axis cs:0.9,0.635979007004709)
--(axis cs:0.9,0.638302448575584);

\path [draw=color0, semithick]
(axis cs:1,0.597425018370479)
--(axis cs:1,0.599843901936574);

\path [draw=color0, semithick]
(axis cs:1.2,0.533588109060416)
--(axis cs:1.2,0.535954849664289);

\path [draw=color0, semithick]
(axis cs:1.5,0.45952218748285)
--(axis cs:1.5,0.461085381372414);

\path [draw=color0, semithick]
(axis cs:2,0.373136577030623)
--(axis cs:2,0.374624084725312);

\path [draw=color0, semithick]
(axis cs:3,0.27157516106883)
--(axis cs:3,0.272738676427447);

\path [draw=color0, semithick]
(axis cs:4,0.21340344144941)
--(axis cs:4,0.214107211165335);

\path [draw=color0, semithick]
(axis cs:5,0.175653041048306)
--(axis cs:5,0.176244092984742);

\path [draw=green, semithick]
(axis cs:0.1,1.66067321531456)
--(axis cs:0.1,1.66685252997285);

\path [draw=green, semithick]
(axis cs:0.3,1.24136554480844)
--(axis cs:0.3,1.24787049251908);

\path [draw=green, semithick]
(axis cs:0.5,0.991863702568663)
--(axis cs:0.5,0.995180459042428);

\path [draw=green, semithick]
(axis cs:0.7,0.824800570051243)
--(axis cs:0.7,0.828042513818707);

\path [draw=green, semithick]
(axis cs:0.9,0.70523781653326)
--(axis cs:0.9,0.708075401623454);

\path [draw=green, semithick]
(axis cs:1,0.658095793006097)
--(axis cs:1,0.661229561160034);

\path [draw=green, semithick]
(axis cs:1.2,0.580520264120231)
--(axis cs:1.2,0.582645624865551);

\path [draw=green, semithick]
(axis cs:1.5,0.493048429498187)
--(axis cs:1.5,0.494694388797024);

\path [draw=green, semithick]
(axis cs:2,0.394171551059223)
--(axis cs:2,0.39554632676875);

\path [draw=green, semithick]
(axis cs:3,0.281723907085181)
--(axis cs:3,0.282944867609584);

\path [draw=green, semithick]
(axis cs:4,0.219249917037214)
--(axis cs:4,0.220278352891459);

\path [draw=green, semithick]
(axis cs:5,0.179597046361801)
--(axis cs:5,0.180302030088629);

\path [draw=color1, semithick]
(axis cs:0.1,2.29526733468872)
--(axis cs:0.1,2.30255847016104);

\path [draw=color1, semithick]
(axis cs:0.3,1.54748430706217)
--(axis cs:0.3,1.55522685317575);

\path [draw=color1, semithick]
(axis cs:0.5,1.15906427753117)
--(axis cs:0.5,1.16241268119161);

\path [draw=color1, semithick]
(axis cs:0.7,0.925407915673919)
--(axis cs:0.7,0.928446421811668);

\path [draw=color1, semithick]
(axis cs:0.9,0.769399528204728)
--(axis cs:0.9,0.772655544178253);

\path [draw=color1, semithick]
(axis cs:1,0.711265733945025)
--(axis cs:1,0.713199372652978);

\path [draw=color1, semithick]
(axis cs:1.2,0.617437088886283)
--(axis cs:1.2,0.61969534148797);

\path [draw=color1, semithick]
(axis cs:1.5,0.515849864655172)
--(axis cs:1.5,0.518210623543842);

\path [draw=color1, semithick]
(axis cs:2,0.406294249919507)
--(axis cs:2,0.408276265253544);

\path [draw=color1, semithick]
(axis cs:3,0.28694137016281)
--(axis cs:3,0.287791588488182);

\path [draw=color1, semithick]
(axis cs:4,0.22241798988322)
--(axis cs:4,0.223153963002204);

\path [draw=color1, semithick]
(axis cs:5,0.181443688884423)
--(axis cs:5,0.182064820009173);

\addplot [semithick, black]
table {%
0.01 0.990099009900958
0.02 0.980392156862742
0.03 0.970873786407763
0.04 0.961538461538461
0.05 0.952380952380951
0.06 0.943396226415094
0.07 0.934579439252337
0.08 0.925925925925924
0.09 0.917431192660551
0.1 0.90909090909091
0.11 0.900900900900901
0.12 0.892857142857142
0.13 0.884955752212388
0.14 0.877192982456141
0.15 0.869565217391303
0.16 0.862068965517241
0.17 0.854700854700854
0.18 0.847457627118643
0.19 0.840336134453781
0.2 0.833333333333333
0.21 0.826446280991736
0.22 0.819672131147541
0.23 0.8130081300813
0.24 0.806451612903226
0.25 0.8
0.26 0.793650793650794
0.27 0.787401574803149
0.28 0.78125
0.29 0.775193798449612
0.3 0.769230769230769
0.31 0.763358778625954
0.32 0.757575757575757
0.33 0.75187969924812
0.34 0.746268656716418
0.35 0.740740740740741
0.36 0.735294117647058
0.37 0.72992700729927
0.38 0.72463768115942
0.39 0.719424460431654
0.4 0.714285714285714
0.41 0.709219858156028
0.42 0.704225352112676
0.43 0.699300699300699
0.44 0.694444444444444
0.45 0.689655172413793
0.46 0.684931506849315
0.47 0.680272108843537
0.48 0.675675675675675
0.49 0.671140939597315
0.5 0.666666666666667
0.51 0.662251655629139
0.52 0.657894736842105
0.53 0.65359477124183
0.54 0.649350649350649
0.55 0.64516129032258
0.56 0.641025641025641
0.57 0.636942675159236
0.58 0.632911392405063
0.59 0.628930817610063
0.6 0.625
0.61 0.62111801242236
0.62 0.617283950617284
0.63 0.613496932515337
0.64 0.609756097560975
0.65 0.606060606060606
0.66 0.602409638554217
0.67 0.598802395209581
0.68 0.595238095238095
0.69 0.591715976331361
0.7 0.588235294117647
0.71 0.584795321637427
0.72 0.581395348837209
0.73 0.578034682080925
0.74 0.574712643678161
0.75 0.571428571428571
0.76 0.568181818181818
0.77 0.564971751412429
0.78 0.561797752808989
0.79 0.558659217877095
0.8 0.555555555555555
0.81 0.552486187845304
0.82 0.549450549450549
0.83 0.546448087431694
0.84 0.543478260869565
0.85 0.540540540540541
0.86 0.53763440860215
0.87 0.53475935828877
0.88 0.531914893617021
0.89 0.529100529100529
0.9 0.526315789473684
0.91 0.523560209424084
0.92 0.520833333333333
0.93 0.518134715025907
0.94 0.515463917525773
0.95 0.512820512820513
0.96 0.510204081632653
0.97 0.50761421319797
0.98 0.505050505050505
0.99 0.50251256281407
1 0.5
1.01 0.497512437810945
1.02 0.495049504950495
1.03 0.492610837438424
1.04 0.490196078431372
1.05 0.48780487804878
1.06 0.485436893203884
1.07 0.483091787439614
1.08 0.48076923076923
1.09 0.478468899521531
1.1 0.476190476190476
1.11 0.4739336492891
1.12 0.471698113207547
1.13 0.469483568075117
1.14 0.467289719626168
1.15 0.465116279069768
1.16 0.462962962962963
1.17 0.460829493087558
1.18 0.458715596330275
1.19 0.45662100456621
1.2 0.454545454545455
1.21 0.452488687782805
1.22 0.45045045045045
1.23 0.448430493273543
1.24 0.446428571428572
1.25 0.444444444444444
1.26 0.442477876106195
1.27 0.440528634361234
1.28 0.43859649122807
1.29 0.436681222707423
1.3 0.434782608695652
1.31 0.432900432900433
1.32 0.431034482758621
1.33 0.429184549356223
1.34 0.427350427350427
1.35 0.425531914893617
1.36 0.423728813559322
1.37 0.421940928270042
1.38 0.420168067226891
1.39 0.418410041841004
1.4 0.416666666666667
1.41 0.414937759336099
1.42 0.413223140495868
1.43 0.411522633744856
1.44 0.40983606557377
1.45 0.408163265306122
1.46 0.40650406504065
1.47 0.404858299595142
1.48 0.403225806451613
1.49 0.401606425702811
1.5 0.4
1.51 0.398406374501992
1.52 0.396825396825397
1.53 0.395256916996048
1.54 0.393700787401575
1.55 0.392156862745098
1.56 0.390625
1.57 0.389105058365759
1.58 0.387596899224806
1.59 0.386100386100386
1.6 0.384615384615385
1.61 0.383141762452107
1.62 0.381679389312977
1.63 0.380228136882129
1.64 0.378787878787879
1.65 0.377358490566038
1.66 0.37593984962406
1.67 0.374531835205992
1.68 0.373134328358209
1.69 0.371747211895911
1.7 0.37037037037037
1.71 0.3690036900369
1.72 0.367647058823529
1.73 0.366300366300366
1.74 0.364963503649635
1.75 0.363636363636364
1.76 0.36231884057971
1.77 0.36101083032491
1.78 0.359712230215827
1.79 0.3584229390681
1.8 0.357142857142857
1.81 0.355871886120996
1.82 0.354609929078014
1.83 0.353356890459364
1.84 0.352112676056338
1.85 0.350877192982456
1.86 0.34965034965035
1.87 0.348432055749129
1.88 0.347222222222222
1.89 0.346020761245675
1.9 0.344827586206897
1.91 0.343642611683849
1.92 0.342465753424657
1.93 0.341296928327645
1.94 0.340136054421769
1.95 0.338983050847458
1.96 0.337837837837838
1.97 0.336700336700337
1.98 0.335570469798658
1.99 0.334448160535117
2 0.333333333333333
2.01 0.332225913621262
2.02 0.33112582781457
2.03 0.33003300330033
2.04 0.328947368421053
2.05 0.327868852459016
2.06 0.326797385620915
2.07 0.325732899022801
2.08 0.324675324675325
2.09 0.323624595469256
2.1 0.32258064516129
2.11 0.321543408360129
2.12 0.320512820512821
2.13 0.319488817891374
2.14 0.318471337579618
2.15 0.317460317460317
2.16 0.316455696202532
2.17 0.315457413249211
2.18 0.314465408805031
2.19 0.313479623824451
2.2 0.3125
2.21 0.311526479750779
2.22 0.31055900621118
2.23 0.309597523219814
2.24 0.308641975308642
2.25 0.307692307692308
2.26 0.306748466257669
2.27 0.305810397553517
2.28 0.304878048780488
2.29 0.303951367781155
2.3 0.303030303030303
2.31 0.302114803625378
2.32 0.301204819277108
2.33 0.3003003003003
2.34 0.29940119760479
2.35 0.298507462686567
2.36 0.297619047619048
2.37 0.296735905044511
2.38 0.29585798816568
2.39 0.294985250737463
2.4 0.294117647058824
2.41 0.293255131964809
2.42 0.292397660818713
2.43 0.291545189504373
2.44 0.290697674418605
2.45 0.289855072463768
2.46 0.289017341040462
2.47 0.288184438040346
2.48 0.28735632183908
2.49 0.286532951289398
2.5 0.285714285714286
2.51 0.284900284900285
2.52 0.284090909090909
2.53 0.28328611898017
2.54 0.282485875706215
2.55 0.28169014084507
2.56 0.280898876404494
2.57 0.280112044817927
2.58 0.279329608938547
2.59 0.278551532033426
2.6 0.277777777777778
2.61 0.277008310249308
2.62 0.276243093922652
2.63 0.275482093663912
2.64 0.274725274725275
2.65 0.273972602739726
2.66 0.273224043715847
2.67 0.272479564032698
2.68 0.271739130434783
2.69 0.2710027100271
2.7 0.27027027027027
2.71 0.269541778975741
2.72 0.268817204301075
2.73 0.268096514745308
2.74 0.267379679144385
2.75 0.266666666666667
2.76 0.265957446808511
2.77 0.26525198938992
2.78 0.264550264550265
2.79 0.263852242744063
2.8 0.263157894736842
2.81 0.26246719160105
2.82 0.261780104712042
2.83 0.261096605744125
2.84 0.260416666666667
2.85 0.25974025974026
2.86 0.259067357512953
2.87 0.258397932816537
2.88 0.257731958762887
2.89 0.25706940874036
2.9 0.256410256410256
2.91 0.255754475703325
2.92 0.255102040816327
2.93 0.254452926208651
2.94 0.253807106598985
2.95 0.253164556962025
2.96 0.252525252525252
2.97 0.251889168765743
2.98 0.251256281407035
2.99 0.25062656641604
3 0.25
3.01 0.249376558603491
3.02 0.248756218905473
3.03 0.248138957816377
3.04 0.247524752475247
3.05 0.246913580246914
3.06 0.246305418719212
3.07 0.245700245700246
3.08 0.245098039215686
3.09 0.244498777506113
3.1 0.24390243902439
3.11 0.24330900243309
3.12 0.242718446601942
3.13 0.242130750605327
3.14 0.241545893719807
3.15 0.240963855421687
3.16 0.240384615384615
3.17 0.239808153477218
3.18 0.239234449760766
3.19 0.238663484486873
3.2 0.238095238095238
3.21 0.237529691211401
3.22 0.23696682464455
3.23 0.236406619385343
3.24 0.235849056603774
3.25 0.235294117647059
3.26 0.234741784037559
3.27 0.234192037470726
3.28 0.233644859813084
3.29 0.233100233100233
3.3 0.232558139534884
3.31 0.232018561484919
3.32 0.231481481481482
3.33 0.23094688221709
3.34 0.230414746543779
3.35 0.229885057471264
3.36 0.229357798165138
3.37 0.22883295194508
3.38 0.228310502283105
3.39 0.227790432801822
3.4 0.227272727272727
3.41 0.226757369614512
3.42 0.226244343891403
3.43 0.225733634311512
3.44 0.225225225225225
3.45 0.224719101123596
3.46 0.224215246636771
3.47 0.223713646532438
3.48 0.223214285714286
3.49 0.22271714922049
3.5 0.222222222222222
3.51 0.221729490022173
3.52 0.221238938053097
3.53 0.22075055187638
3.54 0.220264317180617
3.55 0.21978021978022
3.56 0.219298245614035
3.57 0.218818380743983
3.58 0.218340611353712
3.59 0.217864923747277
3.6 0.217391304347826
3.61 0.216919739696312
3.62 0.216450216450216
3.63 0.215982721382289
3.64 0.21551724137931
3.65 0.21505376344086
3.66 0.214592274678112
3.67 0.214132762312634
3.68 0.213675213675214
3.69 0.213219616204691
3.7 0.212765957446809
3.71 0.212314225053079
3.72 0.211864406779661
3.73 0.211416490486258
3.74 0.210970464135021
3.75 0.210526315789474
3.76 0.210084033613445
3.77 0.209643605870021
3.78 0.209205020920502
3.79 0.208768267223382
3.8 0.208333333333333
3.81 0.207900207900208
3.82 0.20746887966805
3.83 0.20703933747412
3.84 0.206611570247934
3.85 0.206185567010309
3.86 0.205761316872428
3.87 0.205338809034908
3.88 0.204918032786885
3.89 0.204498977505112
3.9 0.204081632653061
3.91 0.203665987780041
3.92 0.203252032520325
3.93 0.202839756592292
3.94 0.202429149797571
3.95 0.202020202020202
3.96 0.201612903225806
3.97 0.201207243460765
3.98 0.200803212851406
3.99 0.200400801603206
4 0.2
4.01 0.199600798403194
4.02 0.199203187250996
4.03 0.198807157057654
4.04 0.198412698412698
4.05 0.198019801980198
4.06 0.197628458498024
4.07 0.19723865877712
4.08 0.196850393700787
4.09 0.196463654223969
4.1 0.196078431372549
4.11 0.195694716242661
4.12 0.1953125
4.13 0.194931773879142
4.14 0.194552529182879
4.15 0.194174757281553
4.16 0.193798449612403
4.17 0.193423597678917
4.18 0.193050193050193
4.19 0.192678227360308
4.2 0.192307692307692
4.21 0.191938579654511
4.22 0.191570881226054
4.23 0.191204588910134
4.24 0.190839694656489
4.25 0.19047619047619
4.26 0.190114068441065
4.27 0.189753320683112
4.28 0.189393939393939
4.29 0.189035916824197
4.3 0.188679245283019
4.31 0.188323917137476
4.32 0.18796992481203
4.33 0.187617260787993
4.34 0.187265917602996
4.35 0.186915887850467
4.36 0.186567164179104
4.37 0.186219739292365
4.38 0.185873605947955
4.39 0.185528756957328
4.4 0.185185185185185
4.41 0.184842883548983
4.42 0.18450184501845
4.43 0.184162062615101
4.44 0.183823529411765
4.45 0.18348623853211
4.46 0.183150183150183
4.47 0.182815356489945
4.48 0.182481751824818
4.49 0.182149362477231
4.5 0.181818181818182
4.51 0.181488203266788
4.52 0.181159420289855
4.53 0.180831826401447
4.54 0.180505415162455
4.55 0.18018018018018
4.56 0.179856115107914
4.57 0.179533213644524
4.58 0.17921146953405
4.59 0.178890876565295
4.6 0.178571428571429
4.61 0.17825311942959
4.62 0.177935943060498
4.63 0.177619893428064
4.64 0.177304964539007
4.65 0.176991150442478
4.66 0.176678445229682
4.67 0.17636684303351
4.68 0.176056338028169
4.69 0.175746924428823
4.7 0.175438596491228
4.71 0.175131348511384
4.72 0.174825174825175
4.73 0.174520069808028
4.74 0.174216027874564
4.75 0.173913043478261
4.76 0.173611111111111
4.77 0.173310225303293
4.78 0.173010380622837
4.79 0.172711571675302
4.8 0.172413793103448
4.81 0.172117039586919
4.82 0.171821305841924
4.83 0.171526586620926
4.84 0.171232876712329
4.85 0.170940170940171
4.86 0.170648464163823
4.87 0.170357751277683
4.88 0.170068027210884
4.89 0.169779286926995
4.9 0.169491525423729
4.91 0.169204737732656
4.92 0.168918918918919
4.93 0.168634064080944
4.94 0.168350168350168
4.95 0.168067226890756
4.96 0.167785234899329
4.97 0.16750418760469
4.98 0.167224080267559
4.99 0.1669449081803
5 0.166666666666667
};
\addlegendentry{$\eta = 0$}
\addplot [semithick, red]
table {%
0.01 1.47783245429061
0.02 1.45631024806859
0.03 1.43540534280664
0.04 1.41509134446156
0.05 1.39534337854138
0.06 1.3761379772787
0.07 1.35745297742635
0.08 1.33926742741857
0.09 1.32156150282472
0.1 1.30431642917475
0.11 1.28751441136138
0.12 1.27113856892856
0.13 1.25517287664476
0.14 1.23960210983381
0.15 1.224411794
0.16 1.20958815833846
0.17 1.19511809276857
0.18 1.18098910816884
0.19 1.16718929952639
0.2 1.1537073117452
0.21 1.14053230788357
0.22 1.12765393961494
0.23 1.11506231972677
0.24 1.10274799649022
0.25 1.09070192974986
0.26 1.07891546859646
0.27 1.06738033049909
0.28 1.05608858178373
0.29 1.045032619356
0.3 1.03420515357456
0.31 1.02359919218999
0.32 1.01320802527115
0.33 1.00302521104779
0.34 0.993044562604063
0.35 0.983260135362945
0.36 0.973666215306547
0.37 0.964257307881655
0.38 0.955028127543873
0.39 0.945973587897419
0.4 0.937088792390926
0.41 0.928369025532637
0.42 0.919809744591184
0.43 0.911406571750621
0.44 0.90315528669075
0.45 0.895051819565852
0.46 0.887092244356929
0.47 0.879272772574305
0.48 0.8715897472891
0.49 0.864039637473599
0.5 0.856619032631915
0.51 0.849324637703631
0.52 0.842153268224294
0.53 0.835101845727717
0.54 0.828167393376037
0.55 0.821347031804443
0.56 0.814637975168309
0.57 0.808037527381297
0.58 0.801543078533708
0.59 0.795152101481066
0.6 0.788862148593533
0.61 0.782670848657371
0.62 0.77657590392019
0.63 0.770575087272236
0.64 0.76466623955647
0.65 0.758847267000601
0.66 0.753116138764659
0.67 0.747470884598095
0.68 0.741909592600713
0.69 0.736430407082125
0.7 0.731031526514681
0.71 0.725711201575156
0.72 0.720467733270729
0.73 0.715299471145046
0.74 0.710204811560405
0.75 0.705182196052321
0.76 0.700230109752925
0.77 0.695347079879874
0.78 0.690531674287619
0.79 0.685782500078026
0.8 0.681098202267563
0.81 0.676477462508365
0.82 0.671918997860661
0.83 0.667421559614166
0.84 0.662983932156187
0.85 0.658604931884286
0.86 0.654283406161477
0.87 0.650018232312021
0.88 0.645808316656
0.89 0.641652593580926
0.9 0.637550024648752
0.91 0.633499597736701
0.92 0.629500326210453
0.93 0.625551248128257
0.94 0.621651425474645
0.95 0.61779994342246
0.96 0.613995909621989
0.97 0.610238453516057
0.98 0.606526725679965
0.99 0.602859897185251
1 0.599237158986255
1.01 0.595657721328556
1.02 0.592120813178376
1.03 0.58862568167208
1.04 0.585171591584968
1.05 0.581757824818558
1.06 0.578383679905628
1.07 0.575048471532298
1.08 0.571751530076474
1.09 0.568492201162003
1.1 0.565269845227921
1.11 0.562083837112203
1.12 0.558933565649444
1.13 0.555818433281942
1.14 0.552737855683647
1.15 0.549691261396505
1.16 0.546678091478707
1.17 0.543697799164394
1.18 0.540749849534395
1.19 0.537833719197572
1.2 0.534948895982381
1.21 0.532094878638271
1.22 0.529271176546556
1.23 0.526477309440405
1.24 0.52371280713363
1.25 0.520977209257943
1.26 0.518270065008372
1.27 0.515590932896549
1.28 0.512939380511592
1.29 0.510314984288295
1.3 0.507717329282378
1.31 0.505146008952553
1.32 0.502600624949146
1.33 0.500080786909075
1.34 0.497586112256929
1.35 0.495116226011972
1.36 0.49267076060084
1.37 0.490249355675751
1.38 0.487851657938032
1.39 0.485477320966793
1.4 0.483126005052561
1.41 0.480797377035717
1.42 0.478491110149559
1.43 0.476206883867909
1.44 0.473944383756938
1.45 0.471703301331303
1.46 0.469483333914275
1.47 0.46728418450181
1.48 0.465105561630409
1.49 0.46294717924865
1.5 0.460808756592278
1.51 0.458690018062729
1.52 0.456590693108992
1.53 0.454510516112685
1.54 0.452449226276262
1.55 0.450406567514235
1.56 0.448382288347335
1.57 0.446376141799501
1.58 0.444387885297621
1.59 0.442417280573939
1.6 0.440464093571041
1.61 0.438528094349344
1.62 0.436609056997013
1.63 0.434706759542226
1.64 0.432820983867728
1.65 0.430951515627585
1.66 0.429098144166092
1.67 0.427260662438766
1.68 0.425438866935346
1.69 0.423632557604765
1.7 0.421841537782015
1.71 0.420065614116864
1.72 0.418304596504361
1.73 0.41655829801708
1.74 0.414826534839055
1.75 0.413109126201357
1.76 0.411405894319256
1.77 0.409716664330939
1.78 0.408041264237724
1.79 0.406379524845742
1.8 0.404731279709025
1.81 0.403096365073988
1.82 0.401474619825237
1.83 0.39986588543269
1.84 0.398270005899956
1.85 0.396686827713949
1.86 0.395116199795702
1.87 0.393557973452332
1.88 0.392012002330154
1.89 0.390478142368883
1.9 0.388956251756909
1.91 0.387446190887621
1.92 0.385947822316734
1.93 0.384461010720611
1.94 0.382985622855539
1.95 0.381521527517942
1.96 0.380068595505502
1.97 0.378626699579165
1.98 0.377195714426013
1.99 0.375775516622964
2 0.374365984601305
2.01 0.372966998612004
2.02 0.371578440691808
2.03 0.370200194630094
2.04 0.368832145936451
2.05 0.367474181808982
2.06 0.366126191103304
2.07 0.364788064302224
2.08 0.363459693486085
2.09 0.362140972303752
2.1 0.360831795944228
2.11 0.359532061108887
2.12 0.358241665984302
2.13 0.356960510215658
2.14 0.355688494880735
2.15 0.354425522464442
2.16 0.353171496833896
2.17 0.351926323214025
2.18 0.350689908163688
2.19 0.349462159552297
2.2 0.348242986536924
2.21 0.347032299539896
2.22 0.345830010226844
2.23 0.344636031485219
2.24 0.343450277403237
2.25 0.342272663249276
2.26 0.34110310545168
2.27 0.339941521578982
2.28 0.338787830320533
2.29 0.337641951467521
2.3 0.336503805894372
2.31 0.335373315540532
2.32 0.334250403392611
2.33 0.333134993466888
2.34 0.332027010792159
2.35 0.330926381392938
2.36 0.329833032272979
2.37 0.328746891399132
2.38 0.327667887685514
2.39 0.326595950977991
2.4 0.325531012038966
2.41 0.324473002532463
2.42 0.323421855009499
2.43 0.322377502893743
2.44 0.321339880467448
2.45 0.320308922857663
2.46 0.319284566022698
2.47 0.318266746738856
2.48 0.317255402587417
2.49 0.31625047194187
2.5 0.315251893955382
2.51 0.314259608548512
2.52 0.313273556397151
2.53 0.312293678920692
2.54 0.311319918270417
2.55 0.310352217318107
2.56 0.309390519644858
2.57 0.30843476953011
2.58 0.307484911940873
2.59 0.306540892521159
2.6 0.305602657581603
2.61 0.304670154089274
2.62 0.303743329657675
2.63 0.302822132536926
2.64 0.301906511604121
2.65 0.300996416353863
2.66 0.300091796888971
2.67 0.299192603911347
2.68 0.29829878871302
2.69 0.297410303167336
2.7 0.296527099720316
2.71 0.29564913138216
2.72 0.294776351718909
2.73 0.293908714844249
2.74 0.293046175411461
2.75 0.292188688605512
2.76 0.291336210135289
2.77 0.29048869622596
2.78 0.289646103611479
2.79 0.288808389527211
2.8 0.287975511702692
2.81 0.287147428354512
2.82 0.286324098179316
2.83 0.285505480346937
2.84 0.28469153449363
2.85 0.283882220715438
2.86 0.283077499561662
2.87 0.28227733202844
2.88 0.281481679552442
2.89 0.280690504004667
2.9 0.279903767684346
2.91 0.279121433312944
2.92 0.278343464028269
2.93 0.277569823378674
2.94 0.276800475317357
2.95 0.276035384196753
2.96 0.27527451476303
2.97 0.274517832150658
2.98 0.273765301877085
2.99 0.273016889837489
3 0.272272562299618
3.01 0.271532285898721
3.02 0.270796027632552
3.03 0.270063754856462
3.04 0.269335435278568
3.05 0.268611036955002
3.06 0.26789052828523
3.07 0.267173878007458
3.08 0.2664610551941
3.09 0.265752029247326
3.1 0.265046769894676
3.11 0.26434524718475
3.12 0.26364743148296
3.13 0.262953293467351
3.14 0.262262804124492
3.15 0.261575934745424
3.16 0.260892656921682
3.17 0.260212942541367
3.18 0.259536763785291
3.19 0.258864093123173
3.2 0.2581949033099
3.21 0.257529167381844
3.22 0.256866858653235
3.23 0.25620795071259
3.24 0.255552417419198
3.25 0.254900232899662
3.26 0.254251371544483
3.27 0.253605808004711
3.28 0.252963517188636
3.29 0.252324474258532
3.3 0.251688654627454
3.31 0.25105603395608
3.32 0.250426588149596
3.33 0.249800293354641
3.34 0.249177125956284
3.35 0.248557062575054
3.36 0.247940080064012
3.37 0.247326155505867
3.38 0.246715266210133
3.39 0.246107389710334
3.4 0.245502503761241
3.41 0.244900586336158
3.42 0.244301615624244
3.43 0.243705570027874
3.44 0.24311242816004
3.45 0.242522168841792
3.46 0.24193477109971
3.47 0.241350214163417
3.48 0.24076847746313
3.49 0.240189540627242
3.5 0.239613383479942
3.51 0.239039986038865
3.52 0.238469328512784
3.53 0.237901391299323
3.54 0.237336154982716
3.55 0.236773600331587
3.56 0.236213708296769
3.57 0.235656460009146
3.58 0.235101836777536
3.59 0.234549820086596
3.6 0.234000391594757
3.61 0.233453533132192
3.62 0.23290922669881
3.63 0.232367454462277
3.64 0.231828198756067
3.65 0.231291442077539
3.66 0.230757167086039
3.67 0.230225356601033
3.68 0.22969599360026
3.69 0.229169061217916
3.7 0.228644542742858
3.71 0.228122421616835
3.72 0.227602681432745
3.73 0.227085305932912
3.74 0.226570279007388
3.75 0.226057584692284
3.76 0.22554720716809
3.77 0.225039130758129
3.78 0.224533339926835
3.79 0.224029819278238
3.8 0.223528553554386
3.81 0.223029527633801
3.82 0.222532726529954
3.83 0.222038135389763
3.84 0.221545739492113
3.85 0.221055524246391
3.86 0.220567475191043
3.87 0.220081577992152
3.88 0.219597818442031
3.89 0.219116182457835
3.9 0.218636656080195
3.91 0.218159225471866
3.92 0.217683876916396
3.93 0.217210596816808
3.94 0.216739371694301
3.95 0.216270188186975
3.96 0.215803033048557
3.97 0.21533789314716
3.98 0.214874755464047
3.99 0.214413607092416
4 0.213954435236201
4.01 0.21349722720888
4.02 0.213041970432316
4.03 0.21258865243559
4.04 0.21213726085387
4.05 0.21168778342728
4.06 0.21124020799979
4.07 0.21079452251812
4.08 0.210350715030653
4.09 0.209908773686368
4.1 0.209468686733783
4.11 0.209030442519912
4.12 0.208594029489234
4.13 0.208159436182677
4.14 0.207726651236613
4.15 0.207295663381868
4.16 0.206866461442738
4.17 0.206439034336027
4.18 0.206013371070088
4.19 0.205589460743882
4.2 0.205167292546042
4.21 0.204746855753959
4.22 0.204328139732867
4.23 0.203911133934947
4.24 0.203495827898442
4.25 0.203082211246778
4.26 0.202670273687701
4.27 0.202260005012419
4.28 0.201851395094761
4.29 0.201444433890341
4.3 0.201039111435733
4.31 0.200635417847659
4.32 0.200233343322181
4.33 0.199832878133912
4.34 0.199434012635223
4.35 0.199036737255475
4.36 0.198641042500246
4.37 0.198246918950579
4.38 0.197854357262229
4.39 0.197463348164926
4.4 0.197073882461645
4.41 0.196685951027881
4.42 0.196299544810936
4.43 0.195914654829219
4.44 0.195531272171542
4.45 0.195149387996434
4.46 0.194768993531462
4.47 0.194390080072557
4.48 0.194012638983349
4.49 0.193636661694509
4.5 0.193262139703104
4.51 0.192889064571948
4.52 0.192517427928974
4.53 0.192147221466604
4.54 0.191778436941128
4.55 0.191411066172094
4.56 0.1910451010417
4.57 0.190680533494197
4.58 0.190317355535296
4.59 0.189955559231583
4.6 0.18959513670994
4.61 0.189236080156976
4.62 0.188878381818457
4.63 0.18852203399875
4.64 0.18816702906027
4.65 0.187813359422934
4.66 0.187461017563619
4.67 0.187109996015629
4.68 0.186760287368167
4.69 0.186411884265813
4.7 0.186064779408007
4.71 0.185718965548538
4.72 0.18537443549504
4.73 0.185031182108491
4.74 0.184689198302722
4.75 0.184348477043927
4.76 0.18400901135018
4.77 0.183670794290957
4.78 0.183333818986666
4.79 0.182998078608176
4.8 0.18266356637636
4.81 0.182330275561634
4.82 0.181998199483507
4.83 0.181667331510133
4.84 0.181337665057871
4.85 0.181009193590845
4.86 0.180681910620513
4.87 0.180355809705239
4.88 0.180030884449871
4.89 0.179707128505319
4.9 0.179384535568145
4.91 0.17906309938015
4.92 0.178742813727972
4.93 0.17842367244268
4.94 0.178105669399384
4.95 0.177788798516839
4.96 0.177473053757055
4.97 0.177158429124917
4.98 0.176844918667803
4.99 0.176532516475208
5 0.176221216678372
};
\addlegendentry{$\eta=0.5$}
\addplot [semithick, green!50.1960784313725!black]
table {%
0.01 1.96078340748369
0.02 1.92307033366525
0.03 1.88677218547553
0.04 1.85180796196892
0.05 1.81810332309561
0.06 1.78558981614602
0.07 1.75420422528782
0.08 1.72388801882105
0.09 1.69458687514936
0.1 1.66625027298159
0.11 1.6388311345436
0.12 1.6122855129852
0.13 1.58657231696801
0.14 1.56165306678829
0.15 1.53749167744245
0.16 1.51405426486461
0.17 1.4913089722133
0.18 1.46922581360043
0.19 1.44777653307048
0.2 1.42693447697473
0.21 1.40667447816052
0.22 1.3869727506222
0.23 1.36780679344916
0.24 1.34915530306285
0.25 1.33099809286735
0.26 1.31331601954923
0.27 1.29609091535734
0.28 1.27930552577412
0.29 1.26294345205914
0.3 1.24698909820559
0.31 1.23142762190188
0.32 1.21624488913523
0.33 1.20142743211352
0.34 1.18696241021542
0.35 1.17283757370893
0.36 1.15904123000469
0.37 1.14556221223371
0.38 1.13238984995956
0.39 1.11951394185339
0.4 1.10692473017619
0.41 1.0946128769272
0.42 1.08256944153015
0.43 1.07078585994095
0.44 1.05925392506939
0.45 1.04796576841898
0.46 1.03691384285517
0.47 1.0260909064209
0.48 1.01549000712497
0.49 1.00510446863475
0.5 0.994927876810442
0.51 0.984954067023005
0.52 0.975177112202551
0.53 0.965591311568162
0.54 0.956191179993791
0.55 0.946971437968484
0.56 0.93792700211223
0.57 0.929052976211668
0.58 0.920344642742533
0.59 0.911797454848113
0.6 0.903407028745229
0.61 0.895169136531331
0.62 0.887079699367926
0.63 0.879134781017809
0.64 0.871330581714598
0.65 0.863663432344479
0.66 0.856129788923457
0.67 0.848726227348765
0.68 0.841449438413638
0.69 0.834296223066641
0.7 0.827263487902992
0.71 0.820348240874533
0.72 0.81354758720608
0.73 0.806858725506674
0.74 0.800278944064977
0.75 0.793805617318721
0.76 0.787436202488779
0.77 0.78116823636896
0.78 0.774999332263227
0.79 0.768927177062503
0.8 0.762949528453716
0.81 0.757064212254181
0.82 0.751269119864814
0.83 0.745562205836058
0.84 0.739941485540767
0.85 0.73440503294862
0.86 0.72895097849695
0.87 0.723577507053164
0.88 0.71828285596422
0.89 0.713065313188848
0.9 0.70792321550848
0.91 0.702854946813055
0.92 0.697858936458084
0.93 0.692933657689557
0.94 0.688077626133457
0.95 0.683289398346836
0.96 0.678567570427532
0.97 0.673910776679825
0.98 0.669317688333396
0.99 0.664787012313172
1 0.660317490057688
1.01 0.655907896384242
1.02 0.651557038396159
1.03 0.647263754436235
1.04 0.643026913076903
1.05 0.638845412150627
1.06 0.634718177815789
1.07 0.630644163663111
1.08 0.626622349845399
1.09 0.622651742249721
1.1 0.618731371695468
1.11 0.614860293162929
1.12 0.61103758505015
1.13 0.607262348456887
1.14 0.6035337064945
1.15 0.599850803620723
1.16 0.59621280499825
1.17 0.59261889587618
1.18 0.589068280993364
1.19 0.585560184002765
1.2 0.582093846915974
1.21 0.578668529567069
1.22 0.57528350909505
1.23 0.571938079444084
1.24 0.568631550880875
1.25 0.565363249528473
1.26 0.562132516915876
1.27 0.558938709542802
1.28 0.55578119845906
1.29 0.552659368857926
1.3 0.549572619683015
1.31 0.54652036324811
1.32 0.543502024869468
1.33 0.540517042510125
1.34 0.537564866435752
1.35 0.534644958881616
1.36 0.531756793730254
1.37 0.528899856199446
1.38 0.526073642540106
1.39 0.523277659743741
1.4 0.520511425259115
1.41 0.517774466717786
1.42 0.515066321668204
1.43 0.512386537318043
1.44 0.509734670284499
1.45 0.507110286352243
1.46 0.504512960238773
1.47 0.501942275366905
1.48 0.499397823644138
1.49 0.496879205248674
1.5 0.49438602842184
1.51 0.491917909266706
1.52 0.489474471552679
1.53 0.487055346525865
1.54 0.484660172725011
1.55 0.482288595802828
1.56 0.479940268352524
1.57 0.477614849739356
1.58 0.475312005937048
1.59 0.473031409368909
1.6 0.470772738753482
1.61 0.4685356789546
1.62 0.466319920835675
1.63 0.464125161118105
1.64 0.461951102244921
1.65 0.459797452242093
1.66 0.457663924595592
1.67 0.455550238120365
1.68 0.45345611683847
1.69 0.451381289859475
1.7 0.449325491264138
1.71 0.447288459989001
1.72 0.445269939725171
1.73 0.443269678798029
1.74 0.44128743007165
1.75 0.439322950845194
1.76 0.43737600275415
1.77 0.435446351674191
1.78 0.433533767627559
1.79 0.431638024691928
1.8 0.429758900911632
1.81 0.427896178211222
1.82 0.426049642311254
1.83 0.424219082646262
1.84 0.42240429228484
1.85 0.420605067851762
1.86 0.418821209452107
1.87 0.417052520597297
1.88 0.415298808133011
1.89 0.413559882168922
1.9 0.411835556010191
1.91 0.410125646090675
1.92 0.408429971907801
1.93 0.406748355959051
1.94 0.405080623680018
1.95 0.403426603383988
1.96 0.401786126202999
1.97 0.400159026030336
1.98 0.398545139464436
1.99 0.396944305754134
2 0.395356366745244
2.01 0.393781166828415
2.02 0.392218552888239
2.03 0.390668374253572
2.04 0.389130482649029
2.05 0.387604732147638
2.06 0.386090979124593
2.07 0.384589082212112
2.08 0.383098902255334
2.09 0.381620302269252
2.1 0.380153147396642
2.11 0.37869730486697
2.12 0.377252643956238
2.13 0.375819035947755
2.14 0.374396354093807
2.15 0.372984473578197
2.16 0.371583271479633
2.17 0.370192626735951
2.18 0.368812420109138
2.19 0.367442534151137
2.2 0.366082853170428
2.21 0.364733263199341
2.22 0.363393651962103
2.23 0.362063908843585
2.24 0.360743924858747
2.25 0.359433592622744
2.26 0.358132806321693
2.27 0.356841461684071
2.28 0.355559455952743
2.29 0.35428668785759
2.3 0.353023057588723
2.31 0.351768466770285
2.32 0.350522818434801
2.33 0.349286016998086
2.34 0.34805796823468
2.35 0.346838579253806
2.36 0.345627758475838
2.37 0.344425415609257
2.38 0.343231461628103
2.39 0.342045808749883
2.4 0.340868370413955
2.41 0.339699061260345
2.42 0.338537797109019
2.43 0.337384494939565
2.44 0.33623907287131
2.45 0.335101450143828
2.46 0.333971547097861
2.47 0.332849285156614
2.48 0.331734586807441
2.49 0.330627375583895
2.5 0.329527576048141
2.51 0.32843511377372
2.52 0.327349915328666
2.53 0.326271908258946
2.54 0.325201021072244
2.55 0.324137183222055
2.56 0.323080325092099
2.57 0.322030377981043
2.58 0.320987274087514
2.59 0.319950946495419
2.6 0.318921329159539
2.61 0.31789835689141
2.62 0.316881965345473
2.63 0.315872091005496
2.64 0.314868671171256
2.65 0.313871643945473
2.66 0.312880948222785
2.67 0.311896523670153
2.68 0.310918310724883
2.69 0.309946250575759
2.7 0.30898028515283
2.71 0.308020357115771
2.72 0.307066409842456
2.73 0.306118387417746
2.74 0.305176234622484
2.75 0.304239896922703
2.76 0.303309320459023
2.77 0.302384452036251
2.78 0.301465239113174
2.79 0.300551629789599
2.8 0.299643572808204
2.81 0.298741017527422
2.82 0.297843913923543
2.83 0.29695221257852
2.84 0.296065864670828
2.85 0.295184821966487
2.86 0.294309036810244
2.87 0.293438462116917
2.88 0.292573051362894
2.89 0.291712758577777
2.9 0.290857538336186
2.91 0.290007345749697
2.92 0.289162136458929
2.93 0.288321866625768
2.94 0.287486492925731
2.95 0.286655972540458
2.96 0.285830263150341
2.97 0.28500932292728
2.98 0.28419311052756
2.99 0.283381585084857
3 0.282574706203366
3.01 0.28177243395104
3.02 0.280974728852952
3.03 0.28018155188477
3.04 0.279392864466337
3.05 0.27860862845537
3.06 0.277828806141257
3.07 0.277053360238968
3.08 0.276282253883058
3.09 0.275515450621783
3.1 0.274752914411305
3.11 0.273994609609999
3.12 0.273240500972854
3.13 0.272490553645966
3.14 0.271744733161128
3.15 0.2710030054305
3.16 0.270265336741375
3.17 0.269531693751029
3.18 0.268802043481652
3.19 0.268076353315372
3.2 0.267354590989345
3.21 0.266636724590941
3.22 0.265922722552997
3.23 0.265212553649149
3.24 0.264506186989248
3.25 0.263803592014835
3.26 0.263104738494703
3.27 0.262409596520521
3.28 0.261718136502531
3.29 0.261030329165315
3.3 0.260346145543629
3.31 0.259665556978298
3.32 0.258988535112184
3.33 0.258315051886213
3.34 0.257645079535463
3.35 0.256978590585318
3.36 0.25631555784768
3.37 0.255655954417238
3.38 0.254999753667799
3.39 0.254346929248674
3.4 0.25369745508112
3.41 0.253051305354837
3.42 0.252408454524518
3.43 0.251768877306458
3.44 0.251132548675205
3.45 0.250499443860269
3.46 0.249869538342882
3.47 0.249242807852804
3.48 0.248619228365177
3.49 0.24799877609743
3.5 0.247381427506229
3.51 0.246767159284472
3.52 0.246155948358334
3.53 0.245547771884345
3.54 0.244942607246528
3.55 0.244340432053563
3.56 0.243741224136007
3.57 0.243144961543549
3.58 0.242551622542301
3.59 0.241961185612139
3.6 0.241373629444079
3.61 0.240788932937686
3.62 0.24020707519853
3.63 0.239628035535675
3.64 0.239051793459203
3.65 0.238478328677775
3.66 0.237907621096233
3.67 0.237339650813226
3.68 0.236774398118882
3.69 0.236211843492503
3.7 0.235651967600301
3.71 0.235094751293164
3.72 0.234540175604451
3.73 0.233988221747822
3.74 0.233438871115101
3.75 0.232892105274162
3.76 0.23234790596685
3.77 0.231806255106934
3.78 0.231267134778084
3.79 0.230730527231875
3.8 0.230196414885827
3.81 0.229664780321466
3.82 0.229135606282411
3.83 0.228608875672495
3.84 0.228084571553904
3.85 0.227562677145349
3.86 0.227043175820255
3.87 0.226526051104983
3.88 0.226011286677076
3.89 0.225498866363518
3.9 0.224988774139036
3.91 0.224480994124406
3.92 0.223975510584795
3.93 0.223472307928121
3.94 0.222971370703435
3.95 0.222472683599326
3.96 0.221976231442346
3.97 0.221481999195462
3.98 0.220989971956518
3.99 0.220500134956728
4 0.220012473559185
4.01 0.21952697325739
4.02 0.219043619673801
4.03 0.218562398558401
4.04 0.218083295787285
4.05 0.217606297361267
4.06 0.217131389404505
4.07 0.216658558163142
4.08 0.216187790003968
4.09 0.215719071413096
4.1 0.215252388994662
4.11 0.214787729469534
4.12 0.214325079674042
4.13 0.213864426558726
4.14 0.213405757187095
4.15 0.21294905873441
4.16 0.212494318486473
4.17 0.212041523838442
4.18 0.211590662293653
4.19 0.211141721462462
4.2 0.210694689061098
4.21 0.210249552910536
4.22 0.209806300935378
4.23 0.209364921162757
4.24 0.208925401721241
4.25 0.20848773083977
4.26 0.208051896846586
4.27 0.207617888168195
4.28 0.207185693328326
4.29 0.206755300946919
4.3 0.20632669973911
4.31 0.20589987851424
4.32 0.205474826174873
4.33 0.205051531715824
4.34 0.204629984223203
4.35 0.204210172873467
4.36 0.203792086932487
4.37 0.203375715754626
4.38 0.202961048781826
4.39 0.202548075544242
4.4 0.202136785653273
4.41 0.201727168809723
4.42 0.201319214796963
4.43 0.20091291348155
4.44 0.200508254812389
4.45 0.200105228819886
4.46 0.199703825615133
4.47 0.199304035389084
4.48 0.198905848411754
4.49 0.198509255031422
4.5 0.198114245673842
4.51 0.197720810841471
4.52 0.197328941112697
4.53 0.196938627141081
4.54 0.196549859654612
4.55 0.196162629454961
4.56 0.195776927416751
4.57 0.195392744486838
4.58 0.195010071683592
4.59 0.194628900096192
4.6 0.194249220883932
4.61 0.193871025275528
4.62 0.193494304568437
4.63 0.193119050128188
4.64 0.192745253387711
4.65 0.192372905846685
4.66 0.192001999070884
4.67 0.191632524689141
4.68 0.191264474402295
4.69 0.190897839968197
4.7 0.190532613210664
4.71 0.190168786016471
4.72 0.189806350334748
4.73 0.189445298176381
4.74 0.189085621613418
4.75 0.188727312778487
4.76 0.188370363864218
4.77 0.188014767122666
4.78 0.187660514864752
4.79 0.187307599459702
4.8 0.186956013334492
4.81 0.186605748973306
4.82 0.186256798916993
4.83 0.185909155762537
4.84 0.185562812162524
4.85 0.185217760824624
4.86 0.184873994511074
4.87 0.184531506038166
4.88 0.184190288275747
4.89 0.183850334146716
4.9 0.183511636626531
4.91 0.183174188742726
4.92 0.18283798357442
4.93 0.182503014251851
4.94 0.182169273955894
4.95 0.181836755917601
4.96 0.181505453417737
4.97 0.181175359786326
4.98 0.180846468402197
4.99 0.18051877269254
5 0.180192266132463
};
\addlegendentry{$\eta=1$}
\addplot [semithick, color2]
table {%
0.01 2.91260752754581
0.02 2.83009227302927
0.03 2.75200820959591
0.04 2.67797473007226
0.05 2.60766235803756
0.06 2.54078260915898
0.07 2.47708053933719
0.08 2.41632910817405
0.09 2.3583248128027
0.1 2.30288423727736
0.11 2.24984127854834
0.12 2.19904488332345
0.13 2.15035717800282
0.14 2.10365190606101
0.15 2.0588131094248
0.16 2.0157340060101
0.17 1.97431602679263
0.18 1.93446798397894
0.19 1.89610534792613
0.2 1.85914961503263
0.21 1.82352775232421
0.22 1.78917170714795
0.23 1.75601797249715
0.24 1.72400720014939
0.25 1.69308385511684
0.26 1.66319590598641
0.27 1.63429454655116
0.28 1.60633394487869
0.29 1.57927101650232
0.3 1.55306521891403
0.31 1.52767836492841
0.32 1.50307445281852
0.33 1.47921951140268
0.34 1.45608145849966
0.35 1.43362997134285
0.36 1.41183636780811
0.37 1.39067349726833
0.38 1.37011564024784
0.39 1.3501384159708
0.4 1.33071869708514
0.41 1.31183453089883
0.42 1.2934650665397
0.43 1.27559048751224
0.44 1.25819194917999
0.45 1.2412515207576
0.46 1.22475213137572
0.47 1.20867752004293
0.48 1.19301218891468
0.49 1.1777413598683
0.5 1.16285093396195
0.51 1.14832745360246
0.52 1.13415806720435
0.53 1.12033049614897
0.54 1.1068330038696
0.55 1.09365436690361
0.56 1.0807838477663
0.57 1.06821116951369
0.58 1.05592649190356
0.59 1.04392038882337
0.6 1.03218382754207
0.61 1.02070814859195
0.62 1.00948504729321
0.63 0.998506556181769
0.64 0.987765028486251
0.65 0.977253122554928
0.66 0.96696378716962
0.67 0.956890247688534
0.68 0.947025992964252
0.69 0.937364763025384
0.7 0.927900537207704
0.71 0.918627523496109
0.72 0.909540147697467
0.73 0.900633043747695
0.74 0.89190104431465
0.75 0.883339171933012
0.76 0.874942630603212
0.77 0.86670679782681
0.78 0.858627217052622
0.79 0.850699590550714
0.8 0.842919772464885
0.81 0.835283762463255
0.82 0.827787699795777
0.83 0.820427857069442
0.84 0.81320063497038
0.85 0.806102556940054
0.86 0.79913026417181
0.87 0.792280510891082
0.88 0.785550159701411
0.89 0.778936177423768
0.9 0.77243563102569
0.91 0.766045683722561
0.92 0.75976359125347
0.93 0.753586698382852
0.94 0.74751243570693
0.95 0.741538316717505
0.96 0.735661934922514
0.97 0.729880961192455
0.98 0.724193142005678
0.99 0.718596298133547
1 0.713088325983817
1.01 0.707667208859933
1.02 0.702330983914723
1.03 0.697077714833751
1.04 0.691905508524306
1.05 0.686812519333064
1.06 0.681796950088113
1.07 0.676857052039537
1.08 0.671991124273477
1.09 0.667197512839974
1.1 0.662474609715976
1.11 0.657820851672385
1.12 0.6532347190873
1.13 0.648714734732713
1.14 0.644259462552898
1.15 0.639867506447069
1.16 0.635537509065052
1.17 0.631268150622182
1.18 0.627058147737751
1.19 0.622906252300024
1.2 0.618811250359901
1.21 0.614771961054532
1.22 0.610787235561693
1.23 0.606855956085293
1.24 0.60297703487208
1.25 0.599149413259382
1.26 0.595372060753506
1.27 0.591643974138339
1.28 0.587964176613525
1.29 0.584331716961562
1.3 0.580745668743098
1.31 0.577205129519643
1.32 0.573709220102939
1.33 0.570257083830146
1.34 0.566847885864065
1.35 0.563480812517585
1.36 0.560155070601525
1.37 0.55686988679512
1.38 0.553624507038332
1.39 0.550418195945249
1.4 0.547250236237811
1.41 0.544119928199141
1.42 0.541026589145774
1.43 0.537969552918101
1.44 0.534948169388348
1.45 0.531961803985467
1.46 0.529009837236298
1.47 0.526091664322416
1.48 0.52320669465206
1.49 0.520354351446619
1.5 0.517534071341096
1.51 0.514745303998059
1.52 0.511987511734564
1.53 0.509260169161574
1.54 0.506562762835411
1.55 0.503894790920786
1.56 0.50125576286499
1.57 0.498645199082828
1.58 0.496062630651896
1.59 0.493507599017835
1.6 0.490979655709167
1.61 0.488478362061395
1.62 0.486003288950009
1.63 0.48355401653207
1.64 0.481130133996078
1.65 0.478731239319807
1.66 0.476356939035825
1.67 0.474006848004422
1.68 0.471680589193688
1.69 0.469377793466467
1.7 0.467098099373959
1.71 0.464841152955729
1.72 0.462606607545885
1.73 0.460394123585226
1.74 0.458203368439142
1.75 0.456034016221054
1.76 0.45388574762122
1.77 0.451758249740704
1.78 0.44965121593034
1.79 0.447564345634517
1.8 0.44549734423961
1.81 0.443449922926912
1.82 0.441421798529906
1.83 0.439412693395725
1.84 0.437422335250675
1.85 0.435450457069662
1.86 0.433496796949409
1.87 0.431561097985335
1.88 0.429643108151959
1.89 0.427742580186734
1.9 0.425859271477186
1.91 0.42399294395124
1.92 0.422143363970654
1.93 0.420310302227436
1.94 0.41849353364316
1.95 0.416692837271082
1.96 0.414907996200968
1.97 0.413138797466549
1.98 0.411385031955513
1.99 0.409646494321961
2 0.407922982901242
2.01 0.406214299627101
2.02 0.404520249951052
2.03 0.402840642763927
2.04 0.401175290319517
2.05 0.399524008160243
2.06 0.397886615044806
2.07 0.396262932877737
2.08 0.3946527866408
2.09 0.393056004326197
2.1 0.3914724168715
2.11 0.389901858096285
2.12 0.388344164640388
2.13 0.38679917590376
2.14 0.385266733987857
2.15 0.383746683638523
2.16 0.382238872190327
2.17 0.380743149512305
2.18 0.379259367955067
2.19 0.377787382299231
2.2 0.376327049705144
2.21 0.374878229663856
2.22 0.373440783949299
2.23 0.372014576571657
2.24 0.37059947373187
2.25 0.369195343777256
2.26 0.367802057158213
2.27 0.366419486385971
2.28 0.365047505991362
2.29 0.363685992484584
2.3 0.362334824315929
2.31 0.360993881837447
2.32 0.359663047265522
2.33 0.35834220464433
2.34 0.357031239810166
2.35 0.3557300403566
2.36 0.354438495600454
2.37 0.353156496548568
2.38 0.351883935865339
2.39 0.35062070784101
2.4 0.349366708360687
2.41 0.348121834874069
2.42 0.346885986365869
2.43 0.345659063326905
2.44 0.344440967725851
2.45 0.34323160298162
2.46 0.342030873936375
2.47 0.340838686829138
2.48 0.339654949269991
2.49 0.338479570214854
2.5 0.337312459940811
2.51 0.336153530021998
2.52 0.335002693305998
2.53 0.333859863890776
2.54 0.332724957102102
2.55 0.331597889471471
2.56 0.330478578714496
2.57 0.329366943709777
2.58 0.328262904478212
2.59 0.327166382162761
2.6 0.326077299008636
2.61 0.324995578343916
2.62 0.323921144560569
2.63 0.322853923095875
2.64 0.321793840414245
2.65 0.320740823989414
2.66 0.319694802287009
2.67 0.318655704747479
2.68 0.31762346176938
2.69 0.316598004693006
2.7 0.315579265784352
2.71 0.314567178219411
2.72 0.313561676068791
2.73 0.312562694282644
2.74 0.311570168675899
2.75 0.3105840359138
2.76 0.30960423349773
2.77 0.30863069975132
2.78 0.307663373806837
2.79 0.306702195591848
2.8 0.305747105816139
2.81 0.304798045958902
2.82 0.303854958256171
2.83 0.302917785688509
2.84 0.301986471968928
2.85 0.301060961531056
2.86 0.300141199517525
2.87 0.299227131768592
2.88 0.298318704810971
2.89 0.297415865846894
2.9 0.296518562743367
2.91 0.295626744021643
2.92 0.294740358846889
2.93 0.293859357018055
2.94 0.292983688957931
2.95 0.292113305703394
2.96 0.291248158895841
2.97 0.290388200771793
2.98 0.289533384153685
2.99 0.288683662440826
3 0.287838989600519
3.01 0.286999320159356
3.02 0.286164609194666
3.03 0.28533481232613
3.04 0.284509885707535
3.05 0.283689786018695
3.06 0.28287447045751
3.07 0.28206389673217
3.08 0.281258023053505
3.09 0.280456808127467
3.1 0.279660211147756
3.11 0.278868191788565
3.12 0.278080710197471
3.13 0.277297726988442
3.14 0.276519203234971
3.15 0.275745100463333
3.16 0.274975380645958
3.17 0.27421000619493
3.18 0.273448939955587
3.19 0.272692145200243
3.2 0.271939585622015
3.21 0.271191225328762
3.22 0.270447028837124
3.23 0.269706961066667
3.24 0.268970987334128
3.25 0.268239073347761
3.26 0.26751118520178
3.27 0.266787289370893
3.28 0.266067352704934
3.29 0.265351342423582
3.3 0.264639226111177
3.31 0.263930971711613
3.32 0.263226547523326
3.33 0.262525922194363
3.34 0.261829064717532
3.35 0.261135944425636
3.36 0.260446530986786
3.37 0.259760794399788
3.38 0.259078704989612
3.39 0.258400233402934
3.4 0.257725350603749
3.41 0.257054027869058
3.42 0.256386236784626
3.43 0.255721949240809
3.44 0.255061137428449
3.45 0.254403773834835
3.46 0.253749831239731
3.47 0.253099282711463
3.48 0.252452101603079
3.49 0.251808261548562
3.5 0.251167736459105
3.51 0.250530500519448
3.52 0.249896528184275
3.53 0.24926579417466
3.54 0.248638273474581
3.55 0.248013941327477
3.56 0.24739277323287
3.57 0.246774744943032
3.58 0.246159832459711
3.59 0.245548012030898
3.6 0.244939260147658
3.61 0.244333553541002
3.62 0.243730869178803
3.63 0.243131184262774
3.64 0.242534476225477
3.65 0.241940722727387
3.66 0.241349901654004
3.67 0.240761991112995
3.68 0.240176969431396
3.69 0.239594815152849
3.7 0.239015507034875
3.71 0.238439024046203
3.72 0.237865345364126
3.73 0.237294450371901
3.74 0.236726318656194
3.75 0.23616093000455
3.76 0.235598264402918
3.77 0.235038302033195
3.78 0.234481023270823
3.79 0.233926408682408
3.8 0.233374439023382
3.81 0.2328250952357
3.82 0.232278358445563
3.83 0.231734209961186
3.84 0.231192631270588
3.85 0.230653604039421
3.86 0.230117110108828
3.87 0.22958313149333
3.88 0.229051650378752
3.89 0.228522649120166
3.9 0.227996110239877
3.91 0.227472016425427
3.92 0.226950350527635
3.93 0.226431095558661
3.94 0.225914234690101
3.95 0.225399751251106
3.96 0.224887628726527
3.97 0.224377850755092
3.98 0.223870401127602
3.99 0.223365263785155
4 0.2228624228174
4.01 0.222361862460804
4.02 0.221863567096956
4.03 0.221367521250886
4.04 0.220873709589409
4.05 0.220382116919499
4.06 0.219892728186671
4.07 0.219405528473402
4.08 0.218920502997562
4.09 0.218437637110872
4.1 0.21795691629738
4.11 0.217478326171962
4.12 0.217001852478839
4.13 0.216527481090118
4.14 0.216055198004349
4.15 0.215584989345106
4.16 0.215116841359586
4.17 0.214650740417221
4.18 0.214186673008317
4.19 0.213724625742709
4.2 0.213264585348431
4.21 0.212806538670405
4.22 0.21235047266915
4.23 0.211896374419507
4.24 0.211444231109378
4.25 0.210994030038484
4.26 0.210545758617145
4.27 0.210099404365061
4.28 0.20965495491013
4.29 0.20921239798726
4.3 0.208771721437213
4.31 0.208332913205456
4.32 0.20789596134103
4.33 0.207460853995431
4.34 0.207027579421506
4.35 0.20659612597237
4.36 0.206166482100327
4.37 0.205738636355808
4.38 0.205312577386329
4.39 0.204888293935455
4.4 0.204465774841778
4.41 0.204045009037914
4.42 0.203625985549505
4.43 0.203208693494238
4.44 0.202793122080878
4.45 0.20237926060831
4.46 0.201967098464591
4.47 0.201556625126024
4.48 0.20114783015623
4.49 0.200740703205242
4.5 0.200335234008607
4.51 0.199931412386499
4.52 0.199529228242841
4.53 0.199128671564443
4.54 0.198729732420145
4.55 0.198332400959978
4.56 0.197936667414325
4.57 0.197542522093104
4.58 0.19714995538495
4.59 0.196758957756417
4.6 0.196369519751182
4.61 0.195981631989264
4.62 0.195595285166249
4.63 0.195210470052526
4.64 0.194827177492535
4.65 0.194445398404016
4.66 0.194065123777278
4.67 0.193686344674468
4.68 0.193309052228854
4.69 0.192933237644113
4.7 0.19255889219363
4.71 0.192186007219806
4.72 0.191814574133373
4.73 0.191444584412713
4.74 0.191076029603196
4.75 0.190708901316514
4.76 0.190343191230031
4.77 0.189978891086136
4.78 0.189615992691607
4.79 0.189254487916982
4.8 0.188894368695931
4.81 0.188535627024647
4.82 0.188178254961236
4.83 0.187822244625115
4.84 0.187467588196418
4.85 0.187114277915411
4.86 0.186762306081909
4.87 0.186411665054707
4.88 0.186062347251007
4.89 0.185714345145863
4.9 0.185367651271627
4.91 0.185022258217398
4.92 0.184678158628484
4.93 0.184335345205866
4.94 0.183993810705671
4.95 0.183653547938645
4.96 0.183314549769643
4.97 0.182976809117111
4.98 0.182640318952587
4.99 0.182305072300197
5 0.181971062236164
};
\addlegendentry{$\eta=2$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.907995821743626
0.3 0.768571252668745
0.5 0.665597183867882
0.7 0.587387994417612
0.9 0.525392841748397
1 0.499579555121722
1.2 0.453717506011924
1.5 0.399268970181674
2 0.332836845312241
3 0.249803700247578
4 0.199865376765989
5 0.166514913943105
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 1.3018209137917
0.3 1.03217918808565
0.5 0.854838181038651
0.7 0.730439645550157
0.9 0.637140727790147
1 0.598634460153527
1.2 0.534771479362353
1.5 0.460303784427632
2 0.373880330877967
3 0.272156918748138
4 0.213755326307373
5 0.175948567016524
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 1.66376287264371
0.3 1.24461801866376
0.5 0.993522080805545
0.7 0.826421541934975
0.9 0.706656609078357
1 0.659662677083065
1.2 0.581582944492891
1.5 0.493871409147606
2 0.394858938913986
3 0.282334387347382
4 0.219764134964336
5 0.179949538225215
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 2.29891290242488
0.3 1.55135558011896
0.5 1.16073847936139
0.7 0.926927168742793
0.9 0.771027536191491
1 0.712232553299002
1.2 0.618566215187127
1.5 0.517030244099507
2 0.407285257586525
3 0.287366479325496
4 0.222785976442712
5 0.181754254446798
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/MMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.4895, xmax=10.4995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MMSE},
ymin=0.00233043085718922, ymax=1.0371346111984,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0.01 0.990098057546529
0.02 0.980384895018688
0.03 0.970850384288184
0.04 0.961485426300346
0.05 0.952281797155012
0.06 0.943232030200486
0.07 0.93432931301681
0.08 0.925567406606638
0.09 0.916940575771297
0.1 0.908443530502253
0.11 0.900071376491969
0.12 0.891819573035046
0.13 0.883683896089514
0.14 0.875660406910303
0.15 0.867745424452456
0.16 0.85993550139086
0.17 0.852227403041794
0.18 0.844618088589723
0.19 0.837104694462966
0.2 0.829684520123425
0.21 0.822355014439857
0.22 0.815113764363054
0.23 0.807958484161638
0.24 0.800887006127121
0.25 0.793897271882047
0.26 0.786987324796301
0.27 0.780155302847516
0.28 0.773399432306106
0.29 0.766718021860157
0.3 0.760109457396716
0.31 0.753572197117503
0.32 0.74710476699071
0.33 0.740705756812136
0.34 0.734373816327791
0.35 0.728107651816023
0.36 0.721906022873585
0.37 0.715767739496453
0.38 0.709691659259363
0.39 0.703676684883229
0.4 0.697721761808399
0.41 0.691825876064662
0.42 0.685988052174819
0.43 0.680207351336865
0.44 0.674482869568447
0.45 0.668813736178512
0.46 0.663199112126089
0.47 0.657638188639513
0.48 0.652130185871114
0.49 0.646674351631142
0.5 0.641269960237718
0.51 0.63591631134955
0.52 0.630612729025391
0.53 0.625358560698039
0.54 0.62015317629557
0.55 0.614995967360521
0.56 0.60988634630619
0.57 0.604823745614732
0.58 0.599807617169806
0.59 0.594837431586086
0.6 0.589912677635737
0.61 0.585032861613594
0.62 0.580197506850626
0.63 0.57540615319776
0.64 0.570658356567442
0.65 0.56595368847148
0.66 0.561291735755046
0.67 0.556672100041886
0.68 0.552094397527695
0.69 0.547558258652695
0.7 0.543063327836469
0.71 0.538609263209928
0.72 0.534195736444404
0.73 0.52982243256201
0.74 0.5254890497452
0.75 0.521195299257306
0.76 0.516940905518965
0.77 0.512725605797766
0.78 0.508549150389773
0.79 0.504411302628189
0.8 0.500311838981125
0.81 0.496250549201239
0.82 0.492227236544702
0.83 0.488241717952698
0.84 0.484293824526301
0.85 0.480383402143839
0.86 0.476510311603764
0.87 0.47267442956244
0.88 0.468875649618806
0.89 0.465113882761109
0.9 0.461389059113683
0.91 0.457701129673777
0.92 0.454050068318879
0.93 0.450435874212181
0.94 0.446858575194051
0.95 0.443318233056944
0.96 0.439814950236028
0.97 0.436348878609207
0.98 0.43292023629507
0.99 0.429529335497952
1 0.426176651966283
1.01 0.422863060312517
1.02 0.419589357564612
1.03 0.416355832174669
1.04 0.413162541211572
1.05 0.410009399590339
1.06 0.406896221717526
1.07 0.403822746746805
1.08 0.400788655688115
1.09 0.397793583891144
1.1 0.394837130541248
1.11 0.391918866051673
1.12 0.389038338001833
1.13 0.38619507599769
1.14 0.383388595646411
1.15 0.380618401865718
1.16 0.37788399167643
1.17 0.375184856555142
1.18 0.372520484423849
1.19 0.369890361338099
1.2 0.367293972941144
1.21 0.364730805687705
1.22 0.362200347909467
1.23 0.359702090697229
1.24 0.357235528687283
1.25 0.354800160719089
1.26 0.352395490371394
1.27 0.350021026449459
1.28 0.347676283379324
1.29 0.345360781532703
1.3 0.343074047518473
1.31 0.340815614383155
1.32 0.338585021815878
1.33 0.336381816290112
1.34 0.334205551154386
1.35 0.332055786736714
1.36 0.329932090396005
1.37 0.327834036545022
1.38 0.325761206667993
1.39 0.323713189324563
1.4 0.321689580119364
1.41 0.319689981677138
1.42 0.317714003610474
1.43 0.315761262430315
1.44 0.313831381526684
1.45 0.311923991071797
1.46 0.310038727947647
1.47 0.308175235676544
1.48 0.306333164322131
1.49 0.304512170402407
1.5 0.302711916802248
1.51 0.30093207267355
1.52 0.299172313331437
1.53 0.297432320166277
1.54 0.295711780531922
1.55 0.294010387653718
1.56 0.292327840520872
1.57 0.290663843782937
1.58 0.289018107646434
1.59 0.287390347786668
1.6 0.285780285217974
1.61 0.284187646220829
1.62 0.282612162231032
1.63 0.281053569732965
1.64 0.279511610167702
1.65 0.277986029837214
1.66 0.276476579808418
1.67 0.274983015809937
1.68 0.273505098146789
1.69 0.272042591611019
1.7 0.270595265374373
1.71 0.269162892919727
1.72 0.267745251940119
1.73 0.266342124255117
1.74 0.264953295733511
1.75 0.263578556187881
1.76 0.262217699327158
1.77 0.260870522643178
1.78 0.259536827354852
1.79 0.258216418317424
1.8 0.25690910395139
1.81 0.255614696170453
1.82 0.254333010315157
1.83 0.253063865055977
1.84 0.251807082361382
1.85 0.250562487395756
1.86 0.249329908472096
1.87 0.248109176980626
1.88 0.246900127329236
1.89 0.245702596869981
1.9 0.244516425849952
1.91 0.243341457348022
1.92 0.242177537207333
1.93 0.241024513997792
1.94 0.239882238936537
1.95 0.238750565847683
1.96 0.237629351108025
1.97 0.236518453591369
1.98 0.235417734611512
1.99 0.234327057888009
2 0.23324628948303
2.01 0.232175297754999
2.02 0.231113953322492
2.03 0.230062129002674
2.04 0.229019699780875
2.05 0.227986542760634
2.06 0.226962537115185
2.07 0.225947564057705
2.08 0.224941506792273
2.09 0.223944250474836
2.1 0.22295568217243
2.11 0.221975690837748
2.12 0.221004167250556
2.13 0.220041003997275
2.14 0.219086095431571
2.15 0.218139337636035
2.16 0.217200628390478
2.17 0.216269867143849
2.18 0.215346954964978
2.19 0.214431794535645
2.2 0.213524290092168
2.21 0.21262434742001
2.22 0.211731873805415
2.23 0.21084677801786
2.24 0.209968970271602
2.25 0.209098362206871
2.26 0.208234866860969
2.27 0.207378398632225
2.28 0.206528873268523
2.29 0.205686207832606
2.3 0.204850320678698
2.31 0.204021131424549
2.32 0.2031985609371
2.33 0.202382531300543
2.34 0.201572965795421
2.35 0.200769788880819
2.36 0.199972926166853
2.37 0.199182304392917
2.38 0.198397851411498
2.39 0.197619496167397
2.4 0.196847168669983
2.41 0.19608079998352
2.42 0.195320322200432
2.43 0.194565668429993
2.44 0.193816772770134
2.45 0.19307357029948
2.46 0.192335997052548
2.47 0.191603990005247
2.48 0.190877487053486
2.49 0.190156427011517
2.5 0.189440749572032
2.51 0.188730395312499
2.52 0.188025305670491
2.53 0.187325422917218
2.54 0.186630690169395
2.55 0.185941051346846
2.56 0.185256451175522
2.57 0.184576835167155
2.58 0.183902149608677
2.59 0.183232341542623
2.6 0.182567358759517
2.61 0.181907149788118
2.62 0.181251663872202
2.63 0.180600850966067
2.64 0.179954661721076
2.65 0.179313047474765
2.66 0.178675960233444
2.67 0.178043352668638
2.68 0.177415178100213
2.69 0.176791390488771
2.7 0.176171944421568
2.71 0.175556795107583
2.72 0.174945898359479
2.73 0.17433921058694
2.74 0.173736688792322
2.75 0.173138290553352
2.76 0.172543974012704
2.77 0.171953697876443
2.78 0.171367421399586
2.79 0.170785104376266
2.8 0.170206707134378
2.81 0.16963219052395
2.82 0.169061515912134
2.83 0.168494645167722
2.84 0.167931540660745
2.85 0.167372165253679
2.86 0.166816482288647
2.87 0.166264455581156
2.88 0.165716049418105
2.89 0.16517122854135
2.9 0.164629958148112
2.91 0.1640922038811
2.92 0.163557931816779
2.93 0.16302710847227
2.94 0.162499700777497
2.95 0.161975676090508
2.96 0.161455002174066
2.97 0.160937647196898
2.98 0.1604235797309
2.99 0.159912768736385
3 0.159405183559604
3.01 0.158900793930311
3.02 0.158399569951446
3.03 0.157901482096932
3.04 0.157406501197695
3.05 0.156914598451511
3.06 0.156425745403322
3.07 0.155939913943477
3.08 0.155457076309903
3.09 0.154977205072789
3.1 0.154500273136955
3.11 0.154026253728776
3.12 0.153555120404448
3.13 0.153086847029431
3.14 0.152621407788768
3.15 0.152158777168715
3.16 0.151698929961442
3.17 0.151241841260209
3.18 0.150787486448987
3.19 0.150335841205405
3.2 0.149886881488678
3.21 0.149440583542684
3.22 0.14899692388968
3.23 0.148555879324143
3.24 0.148117426908568
3.25 0.147681543974867
3.26 0.147248208114733
3.27 0.146817397177496
3.28 0.146389089268022
3.29 0.145963262742825
3.3 0.145539896206259
3.31 0.145118968503156
3.32 0.144700458720611
3.33 0.144284346186145
3.34 0.143870610456936
3.35 0.143459231319962
3.36 0.143050188793931
3.37 0.142643463115181
3.38 0.142239034748632
3.39 0.141836884372051
3.4 0.141436992879964
3.41 0.141039341375218
3.42 0.140643911174676
3.43 0.14025068380087
3.44 0.139859640975529
3.45 0.139470764623631
3.46 0.139084036870467
3.47 0.138699440031854
3.48 0.138316956619998
3.49 0.137936569332106
3.5 0.137558261058001
3.51 0.137182014870562
3.52 0.136807814024817
3.53 0.136435641955371
3.54 0.136065482273864
3.55 0.135697318768165
3.56 0.135331135399898
3.57 0.134966916298655
3.58 0.134604645764663
3.59 0.134244308263076
3.6 0.13388588842501
3.61 0.133529371038609
3.62 0.133174741058453
3.63 0.132821983590074
3.64 0.132471083897747
3.65 0.132122027402317
3.66 0.131774799669247
3.67 0.131429386419696
3.68 0.131085773518643
3.69 0.130743946977806
3.7 0.130403892956893
3.71 0.130065597750316
3.72 0.129729047798251
3.73 0.129394229676662
3.74 0.129061130101883
3.75 0.128729735919176
3.76 0.128400034113747
3.77 0.128072011797779
3.78 0.127745656215083
3.79 0.127420954736207
3.8 0.127097894863065
3.81 0.126776464216218
3.82 0.126456650545856
3.83 0.126138441720731
3.84 0.125821825731284
3.85 0.12550679068496
3.86 0.125193324810893
3.87 0.124881416450603
3.88 0.124571054064256
3.89 0.124262226219911
3.9 0.123954921601345
3.91 0.12364912900504
3.92 0.123344837329587
3.93 0.123042035589613
3.94 0.122740712902161
3.95 0.122440858488418
3.96 0.122142461675428
3.97 0.121845511894756
3.98 0.121549998675159
3.99 0.121255911651871
4 0.120963240553301
4.01 0.120671975210316
4.02 0.120382105546038
4.03 0.120093621585094
4.04 0.119806513441985
4.05 0.119520771325897
4.06 0.119236385539526
4.07 0.118953346476463
4.08 0.118671644620079
4.09 0.118391270542428
4.1 0.118112214904624
4.11 0.117834468454305
4.12 0.117558022026029
4.13 0.11728286653878
4.14 0.117008992994942
4.15 0.116736392482184
4.16 0.116465056166675
4.17 0.116194975300757
4.18 0.115926141213325
4.19 0.115658545314623
4.2 0.115392179091004
4.21 0.115127034109709
4.22 0.114863102012241
4.23 0.114600374516311
4.24 0.114338843416355
4.25 0.114078500579814
4.26 0.113819337946275
4.27 0.113561347530833
4.28 0.113304521416219
4.29 0.113048851758983
4.3 0.112794330784463
4.31 0.112540950788762
4.32 0.112288704136547
4.33 0.112037583257489
4.34 0.111787580651033
4.35 0.111538688882843
4.36 0.111290900582669
4.37 0.111044208446357
4.38 0.110798605232355
4.39 0.110554083765095
4.4 0.110310636930162
4.41 0.110068257674957
4.42 0.109826939009349
4.43 0.109586674002273
4.44 0.109347455783759
4.45 0.109109277545587
4.46 0.10887213253389
4.47 0.108636014056576
4.48 0.108400915475963
4.49 0.108166830214833
4.5 0.107933751750443
4.51 0.107701673613921
4.52 0.107470589394964
4.53 0.107240492735912
4.54 0.107011377333799
4.55 0.10678323693844
4.56 0.106556065353166
4.57 0.106329856432922
4.58 0.106104604083714
4.59 0.10588030226465
4.6 0.105656944983468
4.61 0.105434526301196
4.62 0.105213040323806
4.63 0.104992481209482
4.64 0.104772843166769
4.65 0.10455412044631
4.66 0.104336307353234
4.67 0.104119398233761
4.68 0.103903387484991
4.69 0.103688269547981
4.7 0.103474038909827
4.71 0.103260690104442
4.72 0.10304821770699
4.73 0.102836616339779
4.74 0.102625880669232
4.75 0.10241600540291
4.76 0.102206985292846
4.77 0.101998815132574
4.78 0.101791489759195
4.79 0.101585004049178
4.8 0.101379352922932
4.81 0.101174531340623
4.82 0.100970534301755
4.83 0.100767356847246
4.84 0.100564994056525
4.85 0.100363441049602
4.86 0.10016269298296
4.87 0.0999627450553202
4.88 0.0997635924998528
4.89 0.0995652305887219
4.9 0.0993676546314643
4.91 0.0991708599746097
4.92 0.0989748420013046
4.93 0.0987795961321545
4.94 0.0985851178199998
4.95 0.0983914025580522
4.96 0.0981984458710426
4.97 0.0980062433185161
4.98 0.0978147904980873
4.99 0.0976240830378636
5 0.0974341166009274
5.01 0.0972448868837929
5.02 0.097056389618457
5.03 0.0968686205649084
5.04 0.0966815755215363
5.05 0.0964952503140846
5.06 0.0963096408012957
5.07 0.0961247428769449
5.08 0.0959405524624284
5.09 0.095757065511194
5.1 0.0955742780060804
5.11 0.0953921859648851
5.12 0.0952107854306727
5.13 0.0950300724785275
5.14 0.0948500432129137
5.15 0.0946706937685518
5.16 0.094492020306647
5.17 0.0943140190192622
5.18 0.09413668612671
5.19 0.0939600178772805
5.2 0.0937840105469725
5.21 0.0936086604403756
5.22 0.0934339638881043
5.23 0.0932599172499812
5.24 0.0930865169101905
5.25 0.0929137592816054
5.26 0.0927416408043775
5.27 0.0925701579411359
5.28 0.0923993071847086
5.29 0.0922290850510485
5.3 0.0920594880824037
5.31 0.0918905128470692
5.32 0.0917221559357676
5.33 0.0915544139670528
5.34 0.0913872835825665
5.35 0.0912207614490596
5.36 0.0910548442570414
5.37 0.0908895287205589
5.38 0.0907248115769773
5.39 0.0905606895889846
5.4 0.0903971595399245
5.41 0.0902342182402421
5.42 0.090071862518401
5.43 0.0899100892295342
5.44 0.0897488952485986
5.45 0.0895882774734871
5.46 0.0894282328259148
5.47 0.089268758247919
5.48 0.0891098507016739
5.49 0.0889515071736673
5.5 0.0887937246712153
5.51 0.0886365002201014
5.52 0.0884798308709136
5.53 0.0883237136923275
5.54 0.0881681457741833
5.55 0.0880131242272956
5.56 0.0878586461821878
5.57 0.0877047087878417
5.58 0.087551309217966
5.59 0.0873984446600701
5.6 0.08724611232389
5.61 0.0870943094401233
5.62 0.0869430332549187
5.63 0.0867922810371791
5.64 0.086642050071994
5.65 0.0864923376647325
5.66 0.0863431411376924
5.67 0.086194457832062
5.68 0.0860462851098606
5.69 0.0858986203474455
5.7 0.0857514609395852
5.71 0.0856048043024431
5.72 0.0854586478639737
5.73 0.0853129890753085
5.74 0.0851678254011711
5.75 0.0850231543249624
5.76 0.0848789733454818
5.77 0.0847352799809424
5.78 0.0845920717656967
5.79 0.0844493462469972
5.8 0.0843071009941705
5.81 0.0841653335891578
5.82 0.0840240416315474
5.83 0.083883222735344
5.84 0.0837428745319196
5.85 0.0836029946698646
5.86 0.0834635808087144
5.87 0.08332463062905
5.88 0.0831861418221423
5.89 0.0830481120979891
5.9 0.0829105391800851
5.91 0.0827734208063203
5.92 0.0826367547318909
5.93 0.0825005387230984
5.94 0.0823647705653161
5.95 0.0822294480537766
5.96 0.0820945690015218
5.97 0.0819601312352442
5.98 0.0818261325941722
5.99 0.0816925709329622
6 0.0815594441215704
6.01 0.0814267500401469
6.02 0.081294486584915
6.03 0.0811626516660538
6.04 0.0810312432075819
6.05 0.0809002591432871
6.06 0.0807696974245456
6.07 0.0806395560142616
6.08 0.0805098328877572
6.09 0.0803805260336528
6.1 0.0802516334547393
6.11 0.0801231531639442
6.12 0.079995083190116
6.13 0.0798674215720368
6.14 0.0797401663612653
6.15 0.0796133156230062
6.16 0.0794868674340561
6.17 0.0793608198827101
6.18 0.0792351710706048
6.19 0.0791099191106776
6.2 0.0789850621270752
6.21 0.0788605982569907
6.22 0.0787365256486346
6.23 0.0786128424621069
6.24 0.0784895468673837
6.25 0.078366637049026
6.26 0.0782441112003267
6.27 0.0781219675270598
6.28 0.078000204244521
6.29 0.0778788195822103
6.3 0.0777578117770688
6.31 0.0776371790800597
6.32 0.0775169197494279
6.33 0.0773970320582067
6.34 0.077277514287493
6.35 0.0771583647292117
6.36 0.0770395816860302
6.37 0.0769211634712743
6.38 0.0768031084079065
6.39 0.0766854148303237
6.4 0.0765680810823977
6.41 0.0764511055174017
6.42 0.0763344864998005
6.43 0.0762182224033031
6.44 0.0761023116117193
6.45 0.0759867525188821
6.46 0.0758715435276434
6.47 0.0757566830516539
6.48 0.0756421695115865
6.49 0.0755280013415359
6.5 0.0754141769815511
6.51 0.0753006948831038
6.52 0.0751875535053309
6.53 0.0750747513186402
6.54 0.0749622868009654
6.55 0.0748501584395347
6.56 0.0747383647308008
6.57 0.0746269041812812
6.58 0.0745157753029346
6.59 0.074404976621292
6.6 0.0742945066671939
6.61 0.0741843639812766
6.62 0.0740745471129944
6.63 0.0739650546196503
6.64 0.0738558850672383
6.65 0.0737470370312779
6.66 0.0736385090940469
6.67 0.0735302998472225
6.68 0.0734224078900189
6.69 0.0733148318309204
6.7 0.0732075702840394
6.71 0.0731006218762089
6.72 0.0729939852362021
6.73 0.0728876590062771
6.74 0.0727816418331986
6.75 0.0726759323735234
6.76 0.0725705292891019
6.77 0.0724654312523428
6.78 0.0723606369408391
6.79 0.0722561450426184
6.8 0.0721519542507855
6.81 0.0720480632661215
6.82 0.0719444707987825
6.83 0.0718411755638502
6.84 0.0717381762865448
6.85 0.0716354716960365
6.86 0.0715330605323944
6.87 0.0714309415395397
6.88 0.0713291134704355
6.89 0.0712275750844164
6.9 0.0711263251488764
6.91 0.0710253624366126
6.92 0.0709246857283807
6.93 0.0708242938119737
6.94 0.0707241854813093
6.95 0.0706243595372465
6.96 0.0705248147883958
6.97 0.0704255500484877
6.98 0.0703265641397658
6.99 0.0702278558877885
7 0.0701294241291
7.01 0.0700312677043222
7.02 0.0699333854589784
7.03 0.0698357762485656
7.04 0.0697384389325335
7.05 0.0696413723768031
7.06 0.069544575455416
7.07 0.0694480470453985
7.08 0.0693517860335023
7.09 0.0692557913110715
7.1 0.0691600617740107
7.11 0.0690645963269609
7.12 0.0689693938798763
7.13 0.0688744533471477
7.14 0.0687797736509242
7.15 0.0686853537177108
7.16 0.0685911924825169
7.17 0.068497288882955
7.18 0.068403641864223
7.19 0.0683102503765548
7.2 0.0682171133768472
7.21 0.0681242298277843
7.22 0.0680315986953104
7.23 0.0679392189535738
7.24 0.0678470895815639
7.25 0.0677552095630781
7.26 0.0676635778883367
7.27 0.0675721935514697
7.28 0.0674810555545999
7.29 0.0673901629036836
7.3 0.0672995146084845
7.31 0.0672091096874593
7.32 0.0671189471611582
7.33 0.0670290260571093
7.34 0.06693934540814
7.35 0.0668499042515272
7.36 0.0667607016297801
7.37 0.0666717365897922
7.38 0.0665830081860561
7.39 0.0664945154749426
7.4 0.0664062575195407
7.41 0.0663182333879971
7.42 0.0662304421534816
7.43 0.0661428828917379
7.44 0.0660555546866958
7.45 0.0659684566255972
7.46 0.0658815877997759
7.47 0.0657949473062326
7.48 0.065708534247597
7.49 0.0656223477280949
7.5 0.0655363868607195
7.51 0.065450650759204
7.52 0.065365138545179
7.53 0.0652798493425567
7.54 0.0651947822814846
7.55 0.0651099364943406
7.56 0.0650253111212597
7.57 0.064940905303758
7.58 0.0648567181902508
7.59 0.0647727489312755
7.6 0.0646889966826281
7.61 0.0646054606061145
7.62 0.0645221398647993
7.63 0.064439033629272
7.64 0.0643561410713313
7.65 0.0642734613702355
7.66 0.0641909937056224
7.67 0.0641087372645293
7.68 0.0640266912374481
7.69 0.0639448548175253
7.7 0.063863227203653
7.71 0.0637818075981035
7.72 0.0637005952072824
7.73 0.0636195892417018
7.74 0.0635387889159537
7.75 0.063458193447912
7.76 0.0633778020610243
7.77 0.0632976139804252
7.78 0.0632176284375411
7.79 0.0631378446654401
7.8 0.0630582619026577
7.81 0.0629788793900969
7.82 0.0628996963748392
7.83 0.0628207121055198
7.84 0.0627419258353707
7.85 0.0626633368206664
7.86 0.0625849443222281
7.87 0.062506747605394
7.88 0.0624287459369535
7.89 0.0623509385889298
7.9 0.0622733248362749
7.91 0.0621959039576071
7.92 0.0621186752359435
7.93 0.0620416379571635
7.94 0.06196479140999
7.95 0.0618881348882304
7.96 0.0618116676877371
7.97 0.0617353891086473
7.98 0.0616592984546065
7.99 0.0615833950319971
8 0.0615076781514178
8.01 0.0614321471261627
8.02 0.0613568012729512
8.03 0.0612816399119061
8.04 0.0612066623680212
8.05 0.0611318679666711
8.06 0.0610572560388056
8.07 0.0609828259172078
8.08 0.0609085769394449
8.09 0.0608345084448803
8.1 0.0607606197761395
8.11 0.0606869102813041
8.12 0.0606133793079822
8.13 0.0605400262091999
8.14 0.0604668503411627
8.15 0.0603938510617669
8.16 0.0603210277342569
8.17 0.0602483797227971
8.18 0.0601759063953924
8.19 0.0601036071231349
8.2 0.0600314812809138
8.21 0.0599595282444775
8.22 0.0598877473947961
8.23 0.0598161381143942
8.24 0.0597446997895199
8.25 0.0596734318086718
8.26 0.0596023335640343
8.27 0.0595314044507316
8.28 0.0594606438653646
8.29 0.0593900512081673
8.3 0.0593196258837064
8.31 0.0592493672972543
8.32 0.0591792748569424
8.33 0.0591093479758997
8.34 0.0590395860679172
8.35 0.058969988549594
8.36 0.0589005548417525
8.37 0.0588312843665526
8.38 0.058762176549627
8.39 0.0586932308193465
8.4 0.058624446605379
8.41 0.0585558233422399
8.42 0.0584873604649988
8.43 0.0584190574128256
8.44 0.0583509136268392
8.45 0.0582829285515121
8.46 0.0582151016332364
8.47 0.0581474323203116
8.48 0.0580799200643458
8.49 0.0580125643202353
8.5 0.0579453645440337
8.51 0.0578783201950544
8.52 0.0578114307351494
8.53 0.0577446956286942
8.54 0.0576781143418722
8.55 0.0576116863433645
8.56 0.0575454111057328
8.57 0.0574792881019061
8.58 0.0574133168086653
8.59 0.0573474967052279
8.6 0.0572818272718418
8.61 0.0572163079925597
8.62 0.0571509383531342
8.63 0.0570857178417014
8.64 0.0570206459487674
8.65 0.0569557221671941
8.66 0.0568909459921857
8.67 0.0568263169212757
8.68 0.0567618344543129
8.69 0.0566974980920711
8.7 0.0566333073403706
8.71 0.0565692617052401
8.72 0.0565053606949745
8.73 0.0564416038208067
8.74 0.0563779905955221
8.75 0.0563145205348172
8.76 0.0562511931559168
8.77 0.0561880079782475
8.78 0.0561249645241072
8.79 0.0560620623172865
8.8 0.0559993008844208
8.81 0.055936679752257
8.82 0.055874198452402
8.83 0.0558118565165516
8.84 0.0557496534791975
8.85 0.0556875888776116
8.86 0.0556256622491283
8.87 0.0555638731358676
8.88 0.0555022210786422
8.89 0.0554407056243697
8.9 0.0553793263179698
8.91 0.0553180827090918
8.92 0.0552569743480626
8.93 0.0551960007878936
8.94 0.0551351615829267
8.95 0.0550744562894955
8.96 0.0550138844672501
8.97 0.0549534456751358
8.98 0.0548931394773942
8.99 0.0548329654368777
9 0.0547729231203764
9.01 0.0547130120959392
9.02 0.0546532319341942
9.03 0.0545935822063459
9.04 0.0545340624861583
9.05 0.0544746723499403
9.06 0.0544154113738901
9.07 0.054356279138714
9.08 0.054297275224988
9.09 0.0542383992151341
9.1 0.0541796506947249
9.11 0.0541210292491819
9.12 0.0540625344683697
9.13 0.0540041659413279
9.14 0.0539459232602042
9.15 0.0538878060189291
9.16 0.0538298138118998
9.17 0.0537719462372407
9.18 0.0537142028935231
9.19 0.0536565833810661
9.2 0.053599087301926
9.21 0.0535417142611873
9.22 0.0534844638630515
9.23 0.0534273357160287
9.24 0.0533703294277331
9.25 0.0533134446107107
9.26 0.0532566808759498
9.27 0.0532000378374082
9.28 0.0531435151119976
9.29 0.0530871123150583
9.3 0.0530308290668025
9.31 0.0529746649877884
9.32 0.0529186196995606
9.33 0.0528626928259279
9.34 0.0528068839916693
9.35 0.052751192824449
9.36 0.0526956189522438
9.37 0.052640162005896
9.38 0.0525848216152702
9.39 0.0525295974149941
9.4 0.0524744890387039
9.41 0.0524194961228647
9.42 0.0523646183054857
9.43 0.0523098552248421
9.44 0.0522552065226436
9.45 0.0522006718408502
9.46 0.0521462508229355
9.47 0.0520919431138792
9.48 0.0520377483607903
9.49 0.0519836662110038
9.5 0.0519296963145998
9.51 0.0518758383231298
9.52 0.0518220918883526
9.53 0.0517684566641161
9.54 0.0517149323057201
9.55 0.0516615184705343
9.56 0.0516082148161105
9.57 0.0515550210020568
9.58 0.0515019366894029
9.59 0.051448961541216
9.6 0.0513960952200974
9.61 0.0513433373919208
9.62 0.051290687723327
9.63 0.0512381458810988
9.64 0.0511857115358847
9.65 0.0511333843572178
9.66 0.0510811640172388
9.67 0.0510290501900631
9.68 0.0509770425486801
9.69 0.0509251407705169
9.7 0.0508733445318631
9.71 0.0508216535115744
9.72 0.0507700673892122
9.73 0.0507185858462707
9.74 0.0506672085655518
9.75 0.0506159352299312
9.76 0.0505647655248106
9.77 0.0505136991362674
9.78 0.0504627357516626
9.79 0.0504118750608575
9.8 0.0503611167525363
9.81 0.0503104605184829
9.82 0.0502599060517366
9.83 0.0502094530453682
9.84 0.0501591011943044
9.85 0.0501088501953183
9.86 0.0500586997458061
9.87 0.0500086495437841
9.88 0.0499586992890971
9.89 0.0499088486840137
9.9 0.0498590974289833
9.91 0.0498094452286837
9.92 0.0497598917871737
9.93 0.0497104368103069
9.94 0.0496610800051205
9.95 0.0496118210792281
9.96 0.0495626597426192
9.97 0.0495135957052463
9.98 0.0494646286782245
9.99 0.0494157583750235
10 0.0493669845090626
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/MSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Huge MSE},
ymin=0.00233043085718922, ymax=1.0371346111984,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{26}{29}},
legend style = {font = \large}
]
\path [draw=color0, semithick]
(axis cs:0.1,0.904731260326798)
--(axis cs:0.1,0.907265558506492);

\path [draw=color0, semithick]
(axis cs:0.3,0.756718951783801)
--(axis cs:0.3,0.759495160545916);

\path [draw=color0, semithick]
(axis cs:0.5,0.63912867372788)
--(axis cs:0.5,0.641407793883035);

\path [draw=color0, semithick]
(axis cs:0.7,0.540435900521527)
--(axis cs:0.7,0.543031105728999);

\path [draw=color0, semithick]
(axis cs:0.9,0.4584301368256)
--(axis cs:0.9,0.462144686533526);

\path [draw=color0, semithick]
(axis cs:1,0.424904166063359)
--(axis cs:1,0.427130678072609);

\path [draw=color0, semithick]
(axis cs:2,0.232386879409506)
--(axis cs:2,0.233464085402426);

\path [draw=color0, semithick]
(axis cs:3,0.158738960217558)
--(axis cs:3,0.159796338873135);

\path [draw=color0, semithick]
(axis cs:4,0.120507911035854)
--(axis cs:4,0.121181446719883);

\path [draw=color0, semithick]
(axis cs:5,0.0972395732562618)
--(axis cs:5,0.0977186082043214);

\path [draw=color0, semithick]
(axis cs:6,0.0811942388399541)
--(axis cs:6,0.0816684945703621);

\path [draw=color0, semithick]
(axis cs:7,0.0698754208599478)
--(axis cs:7,0.0702655206424996);

\path [draw=color0, semithick]
(axis cs:8,0.0613810410580255)
--(axis cs:8,0.061643561671993);

\path [draw=color0, semithick]
(axis cs:9,0.0545863550210586)
--(axis cs:9,0.0548978343716715);

\addplot [very thick, color1]
table {%
0.01 0.990098057546529
0.02 0.980384895018688
0.03 0.970850384288184
0.04 0.961485426300346
0.05 0.952281797155012
0.06 0.943232030200486
0.07 0.93432931301681
0.08 0.925567406606638
0.09 0.916940575771297
0.1 0.908443530502253
0.11 0.900071376491969
0.12 0.891819573035046
0.13 0.883683896089514
0.14 0.875660406910303
0.15 0.867745424452456
0.16 0.85993550139086
0.17 0.852227403041794
0.18 0.844618088589723
0.19 0.837104694462966
0.2 0.829684520123425
0.21 0.822355014439857
0.22 0.815113764363054
0.23 0.807958484161638
0.24 0.800887006127121
0.25 0.793897271882047
0.26 0.786987324796301
0.27 0.780155302847516
0.28 0.773399432306106
0.29 0.766718021860157
0.3 0.760109457396716
0.31 0.753572197117503
0.32 0.74710476699071
0.33 0.740705756812136
0.34 0.734373816327791
0.35 0.728107651816023
0.36 0.721906022873585
0.37 0.715767739496453
0.38 0.709691659259363
0.39 0.703676684883229
0.4 0.697721761808399
0.41 0.691825876064662
0.42 0.685988052174819
0.43 0.680207351336865
0.44 0.674482869568447
0.45 0.668813736178512
0.46 0.663199112126089
0.47 0.657638188639513
0.48 0.652130185871114
0.49 0.646674351631142
0.5 0.641269960237718
0.51 0.63591631134955
0.52 0.630612729025391
0.53 0.625358560698039
0.54 0.62015317629557
0.55 0.614995967360521
0.56 0.60988634630619
0.57 0.604823745614732
0.58 0.599807617169806
0.59 0.594837431586086
0.6 0.589912677635737
0.61 0.585032861613594
0.62 0.580197506850626
0.63 0.57540615319776
0.64 0.570658356567442
0.65 0.56595368847148
0.66 0.561291735755046
0.67 0.556672100041886
0.68 0.552094397527695
0.69 0.547558258652695
0.7 0.543063327836469
0.71 0.538609263209928
0.72 0.534195736444404
0.73 0.52982243256201
0.74 0.5254890497452
0.75 0.521195299257306
0.76 0.516940905518965
0.77 0.512725605797766
0.78 0.508549150389773
0.79 0.504411302628189
0.8 0.500311838981125
0.81 0.496250549201239
0.82 0.492227236544702
0.83 0.488241717952698
0.84 0.484293824526301
0.85 0.480383402143839
0.86 0.476510311603764
0.87 0.47267442956244
0.88 0.468875649618806
0.89 0.465113882761109
0.9 0.461389059113683
0.91 0.457701129673777
0.92 0.454050068318879
0.93 0.450435874212181
0.94 0.446858575194051
0.95 0.443318233056944
0.96 0.439814950236028
0.97 0.436348878609207
0.98 0.43292023629507
0.99 0.429529335497952
1 0.426176651966283
1.01 0.422863060312517
1.02 0.419589357564612
1.03 0.416355832174669
1.04 0.413162541211572
1.05 0.410009399590339
1.06 0.406896221717526
1.07 0.403822746746805
1.08 0.400788655688115
1.09 0.397793583891144
1.1 0.394837130541248
1.11 0.391918866051673
1.12 0.389038338001833
1.13 0.38619507599769
1.14 0.383388595646411
1.15 0.380618401865718
1.16 0.37788399167643
1.17 0.375184856555142
1.18 0.372520484423849
1.19 0.369890361338099
1.2 0.367293972941144
1.21 0.364730805687705
1.22 0.362200347909467
1.23 0.359702090697229
1.24 0.357235528687283
1.25 0.354800160719089
1.26 0.352395490371394
1.27 0.350021026449459
1.28 0.347676283379324
1.29 0.345360781532703
1.3 0.343074047518473
1.31 0.340815614383155
1.32 0.338585021815878
1.33 0.336381816290112
1.34 0.334205551154386
1.35 0.332055786736714
1.36 0.329932090396005
1.37 0.327834036545022
1.38 0.325761206667993
1.39 0.323713189324563
1.4 0.321689580119364
1.41 0.319689981677138
1.42 0.317714003610474
1.43 0.315761262430315
1.44 0.313831381526684
1.45 0.311923991071797
1.46 0.310038727947647
1.47 0.308175235676544
1.48 0.306333164322131
1.49 0.304512170402407
1.5 0.302711916802248
1.51 0.30093207267355
1.52 0.299172313331437
1.53 0.297432320166277
1.54 0.295711780531922
1.55 0.294010387653718
1.56 0.292327840520872
1.57 0.290663843782937
1.58 0.289018107646434
1.59 0.287390347786668
1.6 0.285780285217974
1.61 0.284187646220829
1.62 0.282612162231032
1.63 0.281053569732965
1.64 0.279511610167702
1.65 0.277986029837214
1.66 0.276476579808418
1.67 0.274983015809937
1.68 0.273505098146789
1.69 0.272042591611019
1.7 0.270595265374373
1.71 0.269162892919727
1.72 0.267745251940119
1.73 0.266342124255117
1.74 0.264953295733511
1.75 0.263578556187881
1.76 0.262217699327158
1.77 0.260870522643178
1.78 0.259536827354852
1.79 0.258216418317424
1.8 0.25690910395139
1.81 0.255614696170453
1.82 0.254333010315157
1.83 0.253063865055977
1.84 0.251807082361382
1.85 0.250562487395756
1.86 0.249329908472096
1.87 0.248109176980626
1.88 0.246900127329236
1.89 0.245702596869981
1.9 0.244516425849952
1.91 0.243341457348022
1.92 0.242177537207333
1.93 0.241024513997792
1.94 0.239882238936537
1.95 0.238750565847683
1.96 0.237629351108025
1.97 0.236518453591369
1.98 0.235417734611512
1.99 0.234327057888009
2 0.23324628948303
2.01 0.232175297754999
2.02 0.231113953322492
2.03 0.230062129002674
2.04 0.229019699780875
2.05 0.227986542760634
2.06 0.226962537115185
2.07 0.225947564057705
2.08 0.224941506792273
2.09 0.223944250474836
2.1 0.22295568217243
2.11 0.221975690837748
2.12 0.221004167250556
2.13 0.220041003997275
2.14 0.219086095431571
2.15 0.218139337636035
2.16 0.217200628390478
2.17 0.216269867143849
2.18 0.215346954964978
2.19 0.214431794535645
2.2 0.213524290092168
2.21 0.21262434742001
2.22 0.211731873805415
2.23 0.21084677801786
2.24 0.209968970271602
2.25 0.209098362206871
2.26 0.208234866860969
2.27 0.207378398632225
2.28 0.206528873268523
2.29 0.205686207832606
2.3 0.204850320678698
2.31 0.204021131424549
2.32 0.2031985609371
2.33 0.202382531300543
2.34 0.201572965795421
2.35 0.200769788880819
2.36 0.199972926166853
2.37 0.199182304392917
2.38 0.198397851411498
2.39 0.197619496167397
2.4 0.196847168669983
2.41 0.19608079998352
2.42 0.195320322200432
2.43 0.194565668429993
2.44 0.193816772770134
2.45 0.19307357029948
2.46 0.192335997052548
2.47 0.191603990005247
2.48 0.190877487053486
2.49 0.190156427011517
2.5 0.189440749572032
2.51 0.188730395312499
2.52 0.188025305670491
2.53 0.187325422917218
2.54 0.186630690169395
2.55 0.185941051346846
2.56 0.185256451175522
2.57 0.184576835167155
2.58 0.183902149608677
2.59 0.183232341542623
2.6 0.182567358759517
2.61 0.181907149788118
2.62 0.181251663872202
2.63 0.180600850966067
2.64 0.179954661721076
2.65 0.179313047474765
2.66 0.178675960233444
2.67 0.178043352668638
2.68 0.177415178100213
2.69 0.176791390488771
2.7 0.176171944421568
2.71 0.175556795107583
2.72 0.174945898359479
2.73 0.17433921058694
2.74 0.173736688792322
2.75 0.173138290553352
2.76 0.172543974012704
2.77 0.171953697876443
2.78 0.171367421399586
2.79 0.170785104376266
2.8 0.170206707134378
2.81 0.16963219052395
2.82 0.169061515912134
2.83 0.168494645167722
2.84 0.167931540660745
2.85 0.167372165253679
2.86 0.166816482288647
2.87 0.166264455581156
2.88 0.165716049418105
2.89 0.16517122854135
2.9 0.164629958148112
2.91 0.1640922038811
2.92 0.163557931816779
2.93 0.16302710847227
2.94 0.162499700777497
2.95 0.161975676090508
2.96 0.161455002174066
2.97 0.160937647196898
2.98 0.1604235797309
2.99 0.159912768736385
3 0.159405183559604
3.01 0.158900793930311
3.02 0.158399569951446
3.03 0.157901482096932
3.04 0.157406501197695
3.05 0.156914598451511
3.06 0.156425745403322
3.07 0.155939913943477
3.08 0.155457076309903
3.09 0.154977205072789
3.1 0.154500273136955
3.11 0.154026253728776
3.12 0.153555120404448
3.13 0.153086847029431
3.14 0.152621407788768
3.15 0.152158777168715
3.16 0.151698929961442
3.17 0.151241841260209
3.18 0.150787486448987
3.19 0.150335841205405
3.2 0.149886881488678
3.21 0.149440583542684
3.22 0.14899692388968
3.23 0.148555879324143
3.24 0.148117426908568
3.25 0.147681543974867
3.26 0.147248208114733
3.27 0.146817397177496
3.28 0.146389089268022
3.29 0.145963262742825
3.3 0.145539896206259
3.31 0.145118968503156
3.32 0.144700458720611
3.33 0.144284346186145
3.34 0.143870610456936
3.35 0.143459231319962
3.36 0.143050188793931
3.37 0.142643463115181
3.38 0.142239034748632
3.39 0.141836884372051
3.4 0.141436992879964
3.41 0.141039341375218
3.42 0.140643911174676
3.43 0.14025068380087
3.44 0.139859640975529
3.45 0.139470764623631
3.46 0.139084036870467
3.47 0.138699440031854
3.48 0.138316956619998
3.49 0.137936569332106
3.5 0.137558261058001
3.51 0.137182014870562
3.52 0.136807814024817
3.53 0.136435641955371
3.54 0.136065482273864
3.55 0.135697318768165
3.56 0.135331135399898
3.57 0.134966916298655
3.58 0.134604645764663
3.59 0.134244308263076
3.6 0.13388588842501
3.61 0.133529371038609
3.62 0.133174741058453
3.63 0.132821983590074
3.64 0.132471083897747
3.65 0.132122027402317
3.66 0.131774799669247
3.67 0.131429386419696
3.68 0.131085773518643
3.69 0.130743946977806
3.7 0.130403892956893
3.71 0.130065597750316
3.72 0.129729047798251
3.73 0.129394229676662
3.74 0.129061130101883
3.75 0.128729735919176
3.76 0.128400034113747
3.77 0.128072011797779
3.78 0.127745656215083
3.79 0.127420954736207
3.8 0.127097894863065
3.81 0.126776464216218
3.82 0.126456650545856
3.83 0.126138441720731
3.84 0.125821825731284
3.85 0.12550679068496
3.86 0.125193324810893
3.87 0.124881416450603
3.88 0.124571054064256
3.89 0.124262226219911
3.9 0.123954921601345
3.91 0.12364912900504
3.92 0.123344837329587
3.93 0.123042035589613
3.94 0.122740712902161
3.95 0.122440858488418
3.96 0.122142461675428
3.97 0.121845511894756
3.98 0.121549998675159
3.99 0.121255911651871
4 0.120963240553301
4.01 0.120671975210316
4.02 0.120382105546038
4.03 0.120093621585094
4.04 0.119806513441985
4.05 0.119520771325897
4.06 0.119236385539526
4.07 0.118953346476463
4.08 0.118671644620079
4.09 0.118391270542428
4.1 0.118112214904624
4.11 0.117834468454305
4.12 0.117558022026029
4.13 0.11728286653878
4.14 0.117008992994942
4.15 0.116736392482184
4.16 0.116465056166675
4.17 0.116194975300757
4.18 0.115926141213325
4.19 0.115658545314623
4.2 0.115392179091004
4.21 0.115127034109709
4.22 0.114863102012241
4.23 0.114600374516311
4.24 0.114338843416355
4.25 0.114078500579814
4.26 0.113819337946275
4.27 0.113561347530833
4.28 0.113304521416219
4.29 0.113048851758983
4.3 0.112794330784463
4.31 0.112540950788762
4.32 0.112288704136547
4.33 0.112037583257489
4.34 0.111787580651033
4.35 0.111538688882843
4.36 0.111290900582669
4.37 0.111044208446357
4.38 0.110798605232355
4.39 0.110554083765095
4.4 0.110310636930162
4.41 0.110068257674957
4.42 0.109826939009349
4.43 0.109586674002273
4.44 0.109347455783759
4.45 0.109109277545587
4.46 0.10887213253389
4.47 0.108636014056576
4.48 0.108400915475963
4.49 0.108166830214833
4.5 0.107933751750443
4.51 0.107701673613921
4.52 0.107470589394964
4.53 0.107240492735912
4.54 0.107011377333799
4.55 0.10678323693844
4.56 0.106556065353166
4.57 0.106329856432922
4.58 0.106104604083714
4.59 0.10588030226465
4.6 0.105656944983468
4.61 0.105434526301196
4.62 0.105213040323806
4.63 0.104992481209482
4.64 0.104772843166769
4.65 0.10455412044631
4.66 0.104336307353234
4.67 0.104119398233761
4.68 0.103903387484991
4.69 0.103688269547981
4.7 0.103474038909827
4.71 0.103260690104442
4.72 0.10304821770699
4.73 0.102836616339779
4.74 0.102625880669232
4.75 0.10241600540291
4.76 0.102206985292846
4.77 0.101998815132574
4.78 0.101791489759195
4.79 0.101585004049178
4.8 0.101379352922932
4.81 0.101174531340623
4.82 0.100970534301755
4.83 0.100767356847246
4.84 0.100564994056525
4.85 0.100363441049602
4.86 0.10016269298296
4.87 0.0999627450553202
4.88 0.0997635924998528
4.89 0.0995652305887219
4.9 0.0993676546314643
4.91 0.0991708599746097
4.92 0.0989748420013046
4.93 0.0987795961321545
4.94 0.0985851178199998
4.95 0.0983914025580522
4.96 0.0981984458710426
4.97 0.0980062433185161
4.98 0.0978147904980873
4.99 0.0976240830378636
5 0.0974341166009274
5.01 0.0972448868837929
5.02 0.097056389618457
5.03 0.0968686205649084
5.04 0.0966815755215363
5.05 0.0964952503140846
5.06 0.0963096408012957
5.07 0.0961247428769449
5.08 0.0959405524624284
5.09 0.095757065511194
5.1 0.0955742780060804
5.11 0.0953921859648851
5.12 0.0952107854306727
5.13 0.0950300724785275
5.14 0.0948500432129137
5.15 0.0946706937685518
5.16 0.094492020306647
5.17 0.0943140190192622
5.18 0.09413668612671
5.19 0.0939600178772805
5.2 0.0937840105469725
5.21 0.0936086604403756
5.22 0.0934339638881043
5.23 0.0932599172499812
5.24 0.0930865169101905
5.25 0.0929137592816054
5.26 0.0927416408043775
5.27 0.0925701579411359
5.28 0.0923993071847086
5.29 0.0922290850510485
5.3 0.0920594880824037
5.31 0.0918905128470692
5.32 0.0917221559357676
5.33 0.0915544139670528
5.34 0.0913872835825665
5.35 0.0912207614490596
5.36 0.0910548442570414
5.37 0.0908895287205589
5.38 0.0907248115769773
5.39 0.0905606895889846
5.4 0.0903971595399245
5.41 0.0902342182402421
5.42 0.090071862518401
5.43 0.0899100892295342
5.44 0.0897488952485986
5.45 0.0895882774734871
5.46 0.0894282328259148
5.47 0.089268758247919
5.48 0.0891098507016739
5.49 0.0889515071736673
5.5 0.0887937246712153
5.51 0.0886365002201014
5.52 0.0884798308709136
5.53 0.0883237136923275
5.54 0.0881681457741833
5.55 0.0880131242272956
5.56 0.0878586461821878
5.57 0.0877047087878417
5.58 0.087551309217966
5.59 0.0873984446600701
5.6 0.08724611232389
5.61 0.0870943094401233
5.62 0.0869430332549187
5.63 0.0867922810371791
5.64 0.086642050071994
5.65 0.0864923376647325
5.66 0.0863431411376924
5.67 0.086194457832062
5.68 0.0860462851098606
5.69 0.0858986203474455
5.7 0.0857514609395852
5.71 0.0856048043024431
5.72 0.0854586478639737
5.73 0.0853129890753085
5.74 0.0851678254011711
5.75 0.0850231543249624
5.76 0.0848789733454818
5.77 0.0847352799809424
5.78 0.0845920717656967
5.79 0.0844493462469972
5.8 0.0843071009941705
5.81 0.0841653335891578
5.82 0.0840240416315474
5.83 0.083883222735344
5.84 0.0837428745319196
5.85 0.0836029946698646
5.86 0.0834635808087144
5.87 0.08332463062905
5.88 0.0831861418221423
5.89 0.0830481120979891
5.9 0.0829105391800851
5.91 0.0827734208063203
5.92 0.0826367547318909
5.93 0.0825005387230984
5.94 0.0823647705653161
5.95 0.0822294480537766
5.96 0.0820945690015218
5.97 0.0819601312352442
5.98 0.0818261325941722
5.99 0.0816925709329622
6 0.0815594441215704
6.01 0.0814267500401469
6.02 0.081294486584915
6.03 0.0811626516660538
6.04 0.0810312432075819
6.05 0.0809002591432871
6.06 0.0807696974245456
6.07 0.0806395560142616
6.08 0.0805098328877572
6.09 0.0803805260336528
6.1 0.0802516334547393
6.11 0.0801231531639442
6.12 0.079995083190116
6.13 0.0798674215720368
6.14 0.0797401663612653
6.15 0.0796133156230062
6.16 0.0794868674340561
6.17 0.0793608198827101
6.18 0.0792351710706048
6.19 0.0791099191106776
6.2 0.0789850621270752
6.21 0.0788605982569907
6.22 0.0787365256486346
6.23 0.0786128424621069
6.24 0.0784895468673837
6.25 0.078366637049026
6.26 0.0782441112003267
6.27 0.0781219675270598
6.28 0.078000204244521
6.29 0.0778788195822103
6.3 0.0777578117770688
6.31 0.0776371790800597
6.32 0.0775169197494279
6.33 0.0773970320582067
6.34 0.077277514287493
6.35 0.0771583647292117
6.36 0.0770395816860302
6.37 0.0769211634712743
6.38 0.0768031084079065
6.39 0.0766854148303237
6.4 0.0765680810823977
6.41 0.0764511055174017
6.42 0.0763344864998005
6.43 0.0762182224033031
6.44 0.0761023116117193
6.45 0.0759867525188821
6.46 0.0758715435276434
6.47 0.0757566830516539
6.48 0.0756421695115865
6.49 0.0755280013415359
6.5 0.0754141769815511
6.51 0.0753006948831038
6.52 0.0751875535053309
6.53 0.0750747513186402
6.54 0.0749622868009654
6.55 0.0748501584395347
6.56 0.0747383647308008
6.57 0.0746269041812812
6.58 0.0745157753029346
6.59 0.074404976621292
6.6 0.0742945066671939
6.61 0.0741843639812766
6.62 0.0740745471129944
6.63 0.0739650546196503
6.64 0.0738558850672383
6.65 0.0737470370312779
6.66 0.0736385090940469
6.67 0.0735302998472225
6.68 0.0734224078900189
6.69 0.0733148318309204
6.7 0.0732075702840394
6.71 0.0731006218762089
6.72 0.0729939852362021
6.73 0.0728876590062771
6.74 0.0727816418331986
6.75 0.0726759323735234
6.76 0.0725705292891019
6.77 0.0724654312523428
6.78 0.0723606369408391
6.79 0.0722561450426184
6.8 0.0721519542507855
6.81 0.0720480632661215
6.82 0.0719444707987825
6.83 0.0718411755638502
6.84 0.0717381762865448
6.85 0.0716354716960365
6.86 0.0715330605323944
6.87 0.0714309415395397
6.88 0.0713291134704355
6.89 0.0712275750844164
6.9 0.0711263251488764
6.91 0.0710253624366126
6.92 0.0709246857283807
6.93 0.0708242938119737
6.94 0.0707241854813093
6.95 0.0706243595372465
6.96 0.0705248147883958
6.97 0.0704255500484877
6.98 0.0703265641397658
6.99 0.0702278558877885
7 0.0701294241291
7.01 0.0700312677043222
7.02 0.0699333854589784
7.03 0.0698357762485656
7.04 0.0697384389325335
7.05 0.0696413723768031
7.06 0.069544575455416
7.07 0.0694480470453985
7.08 0.0693517860335023
7.09 0.0692557913110715
7.1 0.0691600617740107
7.11 0.0690645963269609
7.12 0.0689693938798763
7.13 0.0688744533471477
7.14 0.0687797736509242
7.15 0.0686853537177108
7.16 0.0685911924825169
7.17 0.068497288882955
7.18 0.068403641864223
7.19 0.0683102503765548
7.2 0.0682171133768472
7.21 0.0681242298277843
7.22 0.0680315986953104
7.23 0.0679392189535738
7.24 0.0678470895815639
7.25 0.0677552095630781
7.26 0.0676635778883367
7.27 0.0675721935514697
7.28 0.0674810555545999
7.29 0.0673901629036836
7.3 0.0672995146084845
7.31 0.0672091096874593
7.32 0.0671189471611582
7.33 0.0670290260571093
7.34 0.06693934540814
7.35 0.0668499042515272
7.36 0.0667607016297801
7.37 0.0666717365897922
7.38 0.0665830081860561
7.39 0.0664945154749426
7.4 0.0664062575195407
7.41 0.0663182333879971
7.42 0.0662304421534816
7.43 0.0661428828917379
7.44 0.0660555546866958
7.45 0.0659684566255972
7.46 0.0658815877997759
7.47 0.0657949473062326
7.48 0.065708534247597
7.49 0.0656223477280949
7.5 0.0655363868607195
7.51 0.065450650759204
7.52 0.065365138545179
7.53 0.0652798493425567
7.54 0.0651947822814846
7.55 0.0651099364943406
7.56 0.0650253111212597
7.57 0.064940905303758
7.58 0.0648567181902508
7.59 0.0647727489312755
7.6 0.0646889966826281
7.61 0.0646054606061145
7.62 0.0645221398647993
7.63 0.064439033629272
7.64 0.0643561410713313
7.65 0.0642734613702355
7.66 0.0641909937056224
7.67 0.0641087372645293
7.68 0.0640266912374481
7.69 0.0639448548175253
7.7 0.063863227203653
7.71 0.0637818075981035
7.72 0.0637005952072824
7.73 0.0636195892417018
7.74 0.0635387889159537
7.75 0.063458193447912
7.76 0.0633778020610243
7.77 0.0632976139804252
7.78 0.0632176284375411
7.79 0.0631378446654401
7.8 0.0630582619026577
7.81 0.0629788793900969
7.82 0.0628996963748392
7.83 0.0628207121055198
7.84 0.0627419258353707
7.85 0.0626633368206664
7.86 0.0625849443222281
7.87 0.062506747605394
7.88 0.0624287459369535
7.89 0.0623509385889298
7.9 0.0622733248362749
7.91 0.0621959039576071
7.92 0.0621186752359435
7.93 0.0620416379571635
7.94 0.06196479140999
7.95 0.0618881348882304
7.96 0.0618116676877371
7.97 0.0617353891086473
7.98 0.0616592984546065
7.99 0.0615833950319971
8 0.0615076781514178
8.01 0.0614321471261627
8.02 0.0613568012729512
8.03 0.0612816399119061
8.04 0.0612066623680212
8.05 0.0611318679666711
8.06 0.0610572560388056
8.07 0.0609828259172078
8.08 0.0609085769394449
8.09 0.0608345084448803
8.1 0.0607606197761395
8.11 0.0606869102813041
8.12 0.0606133793079822
8.13 0.0605400262091999
8.14 0.0604668503411627
8.15 0.0603938510617669
8.16 0.0603210277342569
8.17 0.0602483797227971
8.18 0.0601759063953924
8.19 0.0601036071231349
8.2 0.0600314812809138
8.21 0.0599595282444775
8.22 0.0598877473947961
8.23 0.0598161381143942
8.24 0.0597446997895199
8.25 0.0596734318086718
8.26 0.0596023335640343
8.27 0.0595314044507316
8.28 0.0594606438653646
8.29 0.0593900512081673
8.3 0.0593196258837064
8.31 0.0592493672972543
8.32 0.0591792748569424
8.33 0.0591093479758997
8.34 0.0590395860679172
8.35 0.058969988549594
8.36 0.0589005548417525
8.37 0.0588312843665526
8.38 0.058762176549627
8.39 0.0586932308193465
8.4 0.058624446605379
8.41 0.0585558233422399
8.42 0.0584873604649988
8.43 0.0584190574128256
8.44 0.0583509136268392
8.45 0.0582829285515121
8.46 0.0582151016332364
8.47 0.0581474323203116
8.48 0.0580799200643458
8.49 0.0580125643202353
8.5 0.0579453645440337
8.51 0.0578783201950544
8.52 0.0578114307351494
8.53 0.0577446956286942
8.54 0.0576781143418722
8.55 0.0576116863433645
8.56 0.0575454111057328
8.57 0.0574792881019061
8.58 0.0574133168086653
8.59 0.0573474967052279
8.6 0.0572818272718418
8.61 0.0572163079925597
8.62 0.0571509383531342
8.63 0.0570857178417014
8.64 0.0570206459487674
8.65 0.0569557221671941
8.66 0.0568909459921857
8.67 0.0568263169212757
8.68 0.0567618344543129
8.69 0.0566974980920711
8.7 0.0566333073403706
8.71 0.0565692617052401
8.72 0.0565053606949745
8.73 0.0564416038208067
8.74 0.0563779905955221
8.75 0.0563145205348172
8.76 0.0562511931559168
8.77 0.0561880079782475
8.78 0.0561249645241072
8.79 0.0560620623172865
8.8 0.0559993008844208
8.81 0.055936679752257
8.82 0.055874198452402
8.83 0.0558118565165516
8.84 0.0557496534791975
8.85 0.0556875888776116
8.86 0.0556256622491283
8.87 0.0555638731358676
8.88 0.0555022210786422
8.89 0.0554407056243697
8.9 0.0553793263179698
8.91 0.0553180827090918
8.92 0.0552569743480626
8.93 0.0551960007878936
8.94 0.0551351615829267
8.95 0.0550744562894955
8.96 0.0550138844672501
8.97 0.0549534456751358
8.98 0.0548931394773942
8.99 0.0548329654368777
9 0.0547729231203764
9.01 0.0547130120959392
9.02 0.0546532319341942
9.03 0.0545935822063459
9.04 0.0545340624861583
9.05 0.0544746723499403
9.06 0.0544154113738901
9.07 0.054356279138714
9.08 0.054297275224988
9.09 0.0542383992151341
9.1 0.0541796506947249
9.11 0.0541210292491819
9.12 0.0540625344683697
9.13 0.0540041659413279
9.14 0.0539459232602042
9.15 0.0538878060189291
9.16 0.0538298138118998
9.17 0.0537719462372407
9.18 0.0537142028935231
9.19 0.0536565833810661
9.2 0.053599087301926
9.21 0.0535417142611873
9.22 0.0534844638630515
9.23 0.0534273357160287
9.24 0.0533703294277331
9.25 0.0533134446107107
9.26 0.0532566808759498
9.27 0.0532000378374082
9.28 0.0531435151119976
9.29 0.0530871123150583
9.3 0.0530308290668025
9.31 0.0529746649877884
9.32 0.0529186196995606
9.33 0.0528626928259279
9.34 0.0528068839916693
9.35 0.052751192824449
9.36 0.0526956189522438
9.37 0.052640162005896
9.38 0.0525848216152702
9.39 0.0525295974149941
9.4 0.0524744890387039
9.41 0.0524194961228647
9.42 0.0523646183054857
9.43 0.0523098552248421
9.44 0.0522552065226436
9.45 0.0522006718408502
9.46 0.0521462508229355
9.47 0.0520919431138792
9.48 0.0520377483607903
9.49 0.0519836662110038
9.5 0.0519296963145998
9.51 0.0518758383231298
9.52 0.0518220918883526
9.53 0.0517684566641161
9.54 0.0517149323057201
9.55 0.0516615184705343
9.56 0.0516082148161105
9.57 0.0515550210020568
9.58 0.0515019366894029
9.59 0.051448961541216
9.6 0.0513960952200974
9.61 0.0513433373919208
9.62 0.051290687723327
9.63 0.0512381458810988
9.64 0.0511857115358847
9.65 0.0511333843572178
9.66 0.0510811640172388
9.67 0.0510290501900631
9.68 0.0509770425486801
9.69 0.0509251407705169
9.7 0.0508733445318631
9.71 0.0508216535115744
9.72 0.0507700673892122
9.73 0.0507185858462707
9.74 0.0506672085655518
9.75 0.0506159352299312
9.76 0.0505647655248106
9.77 0.0505136991362674
9.78 0.0504627357516626
9.79 0.0504118750608575
9.8 0.0503611167525363
9.81 0.0503104605184829
9.82 0.0502599060517366
9.83 0.0502094530453682
9.84 0.0501591011943044
9.85 0.0501088501953183
9.86 0.0500586997458061
9.87 0.0500086495437841
9.88 0.0499586992890971
9.89 0.0499088486840137
9.9 0.0498590974289833
9.91 0.0498094452286837
9.92 0.0497598917871737
9.93 0.0497104368103069
9.94 0.0496610800051205
9.95 0.0496118210792281
9.96 0.0495626597426192
9.97 0.0495135957052463
9.98 0.0494646286782245
9.99 0.0494157583750235
10 0.0493669845090626
};
\addlegendentry{MMSE}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.905998409416645
0.3 0.758107056164858
0.5 0.640268233805457
0.7 0.541733503125263
0.9 0.460287411679563
1 0.426017422067984
2 0.232925482405966
3 0.159267649545346
4 0.120844678877868
5 0.0974790907302916
6 0.0814313667051581
7 0.0700704707512237
8 0.0615123013650092
9 0.054742094696365
};
\addlegendentry{RIE}
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/dMMSE_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.0895, xmax=2.0995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.01606597707709, ymax=-0.0643248721436706,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0.01 -0.972805017761939
0.02 -0.963796602439484
0.03 -0.944829077960156
0.04 -0.928298602059739
0.05 -0.912550812729216
0.06 -0.897515445099277
0.07 -0.883131394725563
0.08 -0.869344985548928
0.09 -0.856108935918646
0.1 -0.84338133885856
0.11 -0.831124833798976
0.12 -0.819305996897455
0.13 -0.807894807986868
0.14 -0.796864178768975
0.15 -0.786189592565227
0.16 -0.77584877470598
0.17 -0.765821436830029
0.18 -0.756089061359893
0.19 -0.746634659403754
0.2 -0.737442632984997
0.21 -0.728498631513642
0.22 -0.719789401912098
0.23 -0.711302694413804
0.24 -0.703027155583077
0.25 -0.694952244436996
0.26 -0.68706815379362
0.27 -0.679365749163944
0.28 -0.671836504160723
0.29 -0.664472446209162
0.3 -0.657266105215308
0.31 -0.650210485000247
0.32 -0.643299011450108
0.33 -0.63652550001561
0.34 -0.629884132098148
0.35 -0.623369419316369
0.36 -0.616976179067737
0.37 -0.610699516508169
0.38 -0.604534798671778
0.39 -0.59847763479934
0.4 -0.592523862199877
0.41 -0.586669529352317
0.42 -0.580910879853546
0.43 -0.575244341373548
0.44 -0.569666510150765
0.45 -0.564174140345948
0.46 -0.558764138455501
0.47 -0.553433545770218
0.48 -0.548179534821659
0.49 -0.542999398143366
0.5 -0.537890545058457
0.51 -0.53285048971261
0.52 -0.527876843916144
0.53 -0.522967315412857
0.54 -0.518119699841176
0.55 -0.513331873597755
0.56 -0.508601790337911
0.57 -0.50392747763863
0.58 -0.499307029655994
0.59 -0.494738602261784
0.6 -0.49022041217294
0.61 -0.485750732438058
0.62 -0.481327885486461
0.63 -0.476950242694639
0.64 -0.472616222622186
0.65 -0.468324277860778
0.66 -0.464072903308361
0.67 -0.459860633333489
0.68 -0.455686026624618
0.69 -0.451547672482089
0.7 -0.447444187157032
0.71 -0.443374208715323
0.72 -0.43933639243393
0.73 -0.435329413675092
0.74 -0.431351962601636
0.75 -0.42740272538029
0.76 -0.423480402674127
0.77 -0.419583703370118
0.78 -0.415711323489764
0.79 -0.411861955605528
0.8 -0.408034279754384
0.81 -0.404226956799068
0.82 -0.400438629445922
0.83 -0.396667909081783
0.84 -0.392913346082735
0.85 -0.389173458250281
0.86 -0.385446714530843
0.87 -0.381731470807793
0.88 -0.378026016004742
0.89 -0.374328534602682
0.9 -0.370637028322726
0.91 -0.366949315079166
0.92 -0.363262998109453
0.93 -0.359575403181591
0.94 -0.355883426325363
0.95 -0.352183367176801
0.96 -0.348470805690947
0.97 -0.344740116405601
0.98 -0.340983721835821
0.99 -0.337190469446676
1 -0.333327689608505
1.01 -0.329373765750738
1.02 -0.325364286233956
1.03 -0.321340584184515
1.04 -0.317319373562946
1.05 -0.313312254370879
1.06 -0.309327810206802
1.07 -0.305372604467429
1.08 -0.30145176390844
1.09 -0.297569337331663
1.1 -0.293728541912324
1.11 -0.289931936848908
1.12 -0.286181546141903
1.13 -0.282478955478493
1.14 -0.278825389419793
1.15 -0.27522176931084
1.16 -0.271668760517035
1.17 -0.268166812441944
1.18 -0.264716191675462
1.19 -0.261317008285009
1.2 -0.257969239073139
1.21 -0.254672746771199
1.22 -0.25142729724954
1.23 -0.248232573407141
1.24 -0.24508818572537
1.25 -0.241993685661174
1.26 -0.238948573742355
1.27 -0.235952306251458
1.28 -0.233004304009414
1.29 -0.230103956837519
1.3 -0.227250630274488
1.31 -0.224443669818057
1.32 -0.221682403168778
1.33 -0.218966147045802
1.34 -0.216294208394286
1.35 -0.213665886016315
1.36 -0.211080475392875
1.37 -0.208537270099549
1.38 -0.206035562391915
1.39 -0.20357464600958
1.4 -0.201153817682314
1.41 -0.198772376473922
1.42 -0.196429628182557
1.43 -0.194124883874842
1.44 -0.191857460044283
1.45 -0.18962668232107
1.46 -0.187431882978913
1.47 -0.185272402789443
1.48 -0.183147592064166
1.49 -0.181056809633932
1.5 -0.17899942366803
1.51 -0.176974812752985
1.52 -0.174982364898789
1.53 -0.173021478135719
1.54 -0.171091560749258
1.55 -0.169192030875509
1.56 -0.167322317339635
1.57 -0.165481859403815
1.58 -0.163670105560467
1.59 -0.161886515546387
1.6 -0.1601305592609
1.61 -0.158401715348615
1.62 -0.156699473772038
1.63 -0.155023334358529
1.64 -0.153372806194945
1.65 -0.151747407927073
1.66 -0.150146668310823
1.67 -0.148570125556976
1.68 -0.147017326310865
1.69 -0.14548782740932
1.7 -0.143981194363862
1.71 -0.14249700098438
1.72 -0.14103483063348
1.73 -0.139594274341824
1.74 -0.138174932707746
1.75 -0.136776413657407
1.76 -0.135398333157993
1.77 -0.134040315899904
1.78 -0.132701993585541
1.79 -0.131383006291442
1.8 -0.130083001133926
1.81 -0.128801631903473
1.82 -0.127538561048374
1.83 -0.126293457129188
1.84 -0.125065995322574
1.85 -0.123855858657779
1.86 -0.122662735740739
1.87 -0.121486321809236
1.88 -0.12032631885851
1.89 -0.119182435013878
1.9 -0.118054383781383
1.91 -0.116941885573024
1.92 -0.115844665736905
1.93 -0.114762455550253
1.94 -0.11369499251304
1.95 -0.112642018513912
1.96 -0.111603281045714
1.97 -0.11057853343693
1.98 -0.109567533349036
1.99 -0.108570043262411
2 -0.107585831458826
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/dMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.0895, xmax=2.0995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.02422657234277, ymax=-0.0639362725565435,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{20}{29}}
]
\addplot [ultra thick, color0]
table {%
0.01 -0.980577013261581
0.02 -0.962224004733308
0.03 -0.944829526655763
0.04 -0.928298971625107
0.05 -0.912551102263986
0.06 -0.897515707976817
0.07 -0.883131603898002
0.08 -0.869345161520686
0.09 -0.856109091430111
0.1 -0.843381468366843
0.11 -0.831124942968393
0.12 -0.819306095502232
0.13 -0.807894895150833
0.14 -0.79686425502466
0.15 -0.786189656015376
0.16 -0.775848830293858
0.17 -0.765821492533053
0.18 -0.756089108950357
0.19 -0.746634699664751
0.2 -0.737442670766927
0.21 -0.728498664320263
0.22 -0.719789431866388
0.23 -0.711302721355168
0.24 -0.7030271796138
0.25 -0.694952265447632
0.26 -0.687068174041136
0.27 -0.679365768849003
0.28 -0.67183652197056
0.29 -0.664472460546225
0.3 -0.657266119375222
0.31 -0.650210498107525
0.32 -0.643299022645692
0.33 -0.636525511154056
0.34 -0.629884142550942
0.35 -0.62336942862471
0.36 -0.616976188446309
0.37 -0.610699525471559
0.38 -0.60453480621549
0.39 -0.598477641429888
0.4 -0.592523868424496
0.41 -0.586669535232275
0.42 -0.580910885780934
0.43 -0.575244346685516
0.44 -0.569666514664815
0.45 -0.564174145395255
0.46 -0.558764142851221
0.47 -0.553433549672268
0.48 -0.548179538209861
0.49 -0.542999402209317
0.5 -0.537890549093608
0.51 -0.532850492672337
0.52 -0.52787684663607
0.53 -0.52296731816014
0.54 -0.518119702142741
0.55 -0.513331875627184
0.56 -0.508601792810163
0.57 -0.503927480032418
0.58 -0.49930703127969
0.59 -0.494738603858243
0.6 -0.490220414312868
0.61 -0.485750734428843
0.62 -0.481327887577674
0.63 -0.476950245085949
0.64 -0.472616222820945
0.65 -0.468324277774981
0.66 -0.464072905029667
0.67 -0.459860634293041
0.68 -0.455686026967142
0.69 -0.451547673022319
0.7 -0.447444187904606
0.71 -0.443374209422255
0.72 -0.439336394630809
0.73 -0.435329416607288
0.74 -0.43135196106334
0.75 -0.427402722910533
0.76 -0.423480402817671
0.77 -0.419583702916212
0.78 -0.415711322833699
0.79 -0.411861955048356
0.8 -0.408034279797419
0.81 -0.404226959404358
0.82 -0.400438631857791
0.83 -0.396667903311579
0.84 -0.392913339679952
0.85 -0.389173456745505
0.86 -0.385446707638323
0.87 -0.381731468545628
0.88 -0.378026021031136
0.89 -0.37432852884998
0.9 -0.37063700971249
0.91 -0.366949297852176
0.92 -0.363262993609353
0.93 -0.359575393592293
0.94 -0.355883390789458
0.95 -0.352183325233784
0.96 -0.348470744594035
0.97 -0.344739987340984
0.98 -0.340983366447204
0.99 -0.337189181962098
1 -0.333333333332004
1.01 -0.329372272858879
1.02 -0.325363846032007
1.03 -0.321340404362144
1.04 -0.317319271383051
1.05 -0.313312186996761
1.06 -0.309327762177757
1.07 -0.305372569076412
1.08 -0.301451736228911
1.09 -0.297569315098506
1.1 -0.293728524425683
1.11 -0.289931922493849
1.12 -0.286181533808963
1.13 -0.282478945289661
1.14 -0.278825381129142
1.15 -0.275221762255209
1.16 -0.271668754361758
1.17 -0.268166807215216
1.18 -0.264716187184101
1.19 -0.261317004418437
1.2 -0.257969235752845
1.21 -0.254672744115954
1.22 -0.251427295101638
1.23 -0.248232571155194
1.24 -0.245088183811384
1.25 -0.241993684263658
1.26 -0.238948572504994
1.27 -0.235952305304392
1.28 -0.233004303140768
1.29 -0.230103956256073
1.3 -0.227250629960568
1.31 -0.224443669251763
1.32 -0.221682402891893
1.33 -0.218966146970432
1.34 -0.216294208014061
1.35 -0.21366588574415
1.36 -0.21108047548014
1.37 -0.20853727023958
1.38 -0.206035562589316
1.39 -0.20357464626608
1.4 -0.201153817581655
1.41 -0.198772376659565
1.42 -0.19642962851279
1.43 -0.194124883948154
1.44 -0.19185746040037
1.45 -0.189626682601437
1.46 -0.187431883175695
1.47 -0.185272403149249
1.48 -0.183147592365531
1.49 -0.181056809839477
1.5 -0.178999424052688
1.51 -0.176974813186133
1.52 -0.174982365302126
1.53 -0.173021478494129
1.54 -0.171091560982481
1.55 -0.169192031190222
1.56 -0.16732231777757
1.57 -0.165481859651248
1.58 -0.163670105953317
1.59 -0.161886516033867
1.6 -0.160130559382971
1.61 -0.158401715578728
1.62 -0.156699474198737
1.63 -0.155023334719273
1.64 -0.153372806414886
1.65 -0.151747408243307
1.66 -0.150146668722757
1.67 -0.148570125797039
1.68 -0.147017326705102
1.69 -0.145487827842044
1.7 -0.143981194605547
1.71 -0.142497001260522
1.72 -0.141034830781813
1.73 -0.139594274704106
1.74 -0.138174932973558
1.75 -0.1367764137809
1.76 -0.135398333427616
1.77 -0.134040316152536
1.78 -0.13270199399098
1.79 -0.131383006614417
1.8 -0.130083001180775
1.81 -0.128801632184384
1.82 -0.127538561310128
1.83 -0.126293457270478
1.84 -0.12506599568056
1.85 -0.123855858894505
1.86 -0.122662735873667
1.87 -0.121486322042888
1.88 -0.120326319153458
1.89 -0.119182435142466
1.9 -0.118054384003504
1.91 -0.11694188565478
1.92 -0.11584466580343
1.93 -0.114762455830035
1.94 -0.113694992651001
1.95 -0.11264201860387
1.96 -0.111603281327196
1.97 -0.110578533641026
1.98 -0.109567533429054
1.99 -0.108570043533446
2 -0.107585831637736
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/ddMMSE_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.4505, xmax=1.5395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.189261722424671, ymax=0.515473959029323,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 0.500646130092748
0.51 0.494121242889215
0.52 0.487821157512282
0.53 0.481737386981197
0.54 0.475861971107514
0.55 0.47018744912564
0.56 0.464706837290375
0.57 0.45941359080087
0.58 0.454301584425027
0.59 0.449365097776506
0.6 0.444598792577118
0.61 0.439997693760298
0.62 0.435557178333087
0.63 0.431272966164425
0.64 0.427141096144281
0.65 0.423157933347651
0.66 0.419320164562847
0.67 0.415624775339315
0.68 0.412069063579182
0.69 0.408650637201457
0.7 0.40536741479457
0.71 0.402217630653942
0.72 0.399199850233568
0.73 0.396312981340824
0.74 0.393556268952275
0.75 0.390929347707765
0.76 0.388432266746635
0.77 0.386065499354946
0.78 0.383830006486614
0.79 0.381727284800643
0.8 0.379759431502005
0.81 0.377929238539682
0.82 0.376240289698846
0.83 0.374697069242731
0.84 0.373305179725697
0.85 0.372071557918331
0.86 0.371004708016429
0.87 0.370115163661284
0.88 0.369415998797592
0.89 0.368923504672022
0.9 0.368658279728437
0.91 0.368646792966961
0.92 0.36892374950637
0.93 0.369535815439632
0.94 0.370548027600652
0.95 0.372055656667882
0.96 0.374207349191335
0.97 0.377241931408763
0.98 0.38193792032915
0.99 0.3909646034213
1 0.399226006666848
1.01 0.402007383541089
1.02 0.402470927746084
1.03 0.40158045890679
1.04 0.399701986305166
1.05 0.39707840173873
1.06 0.393877797437584
1.07 0.390223283926471
1.08 0.386208732027158
1.09 0.381907820144243
1.1 0.377379626040976
1.11 0.372672286141343
1.12 0.367825509999434
1.13 0.362872373570081
1.14 0.357840633871886
1.15 0.352753719790846
1.16 0.347631496537384
1.17 0.342490864711007
1.18 0.337346236256529
1.19 0.332209919478337
1.2 0.327092432886743
1.21 0.322002764538492
1.22 0.316948587247824
1.23 0.311936437797019
1.24 0.306971871669342
1.25 0.302059591695979
1.26 0.297203557551829
1.27 0.292407082017688
1.28 0.287672911574743
1.29 0.283003298213375
1.3 0.278400060531349
1.31 0.273864635867872
1.32 0.269398129292015
1.33 0.265001353320838
1.34 0.260674862837607
1.35 0.256418988431814
1.36 0.252233863737738
1.37 0.248119449079261
1.38 0.244075554010607
1.39 0.240101856463317
1.4 0.236197918608246
1.41 0.232363204249989
1.42 0.228597090343588
1.43 0.224898878638684
1.44 0.221267808320836
1.45 0.217703063188892
1.46 0.214203780994566
1.47 0.210769061293076
1.48 0.207397971163541
1.49 0.204089551361246
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/ddMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.190652544187322, ymax=0.5224883470538,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{20}{29}}
]
\addplot [semithick, color0]
table {%
0.5 0.50740490146896
0.505 0.503995704824839
0.51 0.500646159005873
0.515 0.497355056641668
0.52 0.494121268655703
0.525 0.490943666002182
0.53 0.487821163819076
0.535 0.484752755818205
0.54 0.481737390329111
0.545 0.478774130390088
0.55 0.475861986801374
0.555 0.473000063507582
0.56 0.470187469663343
0.565 0.467423348418462
0.57 0.464706844447034
0.575 0.462037199977974
0.58 0.459413608055733
0.585 0.456835293363711
0.59 0.45430159749489
0.595 0.451811741693687
0.6 0.449365115602387
0.605 0.446960997162154
0.61 0.444598812414337
0.615 0.442277907284353
0.62 0.439997713119069
0.625 0.437757656477458
0.63 0.435557191737019
0.635 0.433395807046774
0.64 0.431272982820782
0.645 0.429188235383964
0.65 0.427141106491021
0.655 0.425131156612924
0.66 0.423157950552873
0.665 0.421221091305205
0.67 0.419320180769175
0.675 0.417454855630985
0.68 0.415624789268043
0.685 0.413829637722975
0.69 0.412069082396967
0.695 0.410342846248099
0.7 0.408650648892437
0.705 0.406992256108747
0.71 0.405367432952366
0.715 0.403775948115287
0.72 0.402217646441219
0.725 0.400692332179832
0.73 0.399199866669984
0.735 0.397740123075389
0.74 0.396312996817058
0.745 0.394918400434312
0.75 0.393556276925089
0.755 0.392226608851914
0.76 0.390929368444352
0.765 0.389664576024903
0.77 0.388432285235244
0.775 0.387232562099418
0.78 0.386065516673095
0.785 0.38493128419537
0.79 0.383830024857452
0.795 0.382761957905195
0.8 0.381727314580698
0.805 0.380726366116753
0.81 0.379759463694082
0.815 0.3788269634586
0.82 0.377929278140678
0.825 0.377066885923481
0.83 0.376240319391305
0.835 0.375450173305334
0.84 0.374697110187964
0.845 0.373981863413878
0.85 0.373305234616148
0.855 0.372668159637984
0.86 0.372071623512652
0.865 0.371516755420686
0.87 0.371004798685348
0.875 0.370537129301446
0.88 0.370115287988804
0.885 0.369740985030799
0.89 0.369416147160771
0.895 0.36914291006109
0.9 0.368923692223158
0.905 0.368761207256298
0.91 0.368658548873786
0.915 0.368619209765829
0.92 0.368647205656977
0.925 0.368747139110651
0.93 0.368924372761687
0.935 0.369185142622816
0.94 0.369536812318613
0.945 0.369988169949254
0.95 0.370549839689143
0.955 0.371234826421837
0.96 0.372059432629239
0.965 0.373044471605104
0.97 0.374217368339685
0.975 0.375615677590742
0.98 0.377293415527196
0.985 0.379334369594513
0.99 0.381884425370603
0.995 0.38525932188071
1 0.391002222967854
1.005 0.396487965843856
1.01 0.399260967199637
1.015 0.400959856382366
1.02 0.401950598598049
1.025 0.402413615060902
1.03 0.402458854805316
1.035 0.402161240605842
1.04 0.401575569173828
1.045 0.400743853040559
1.05 0.39969946247773
1.055 0.398469603449216
1.06 0.397076908085472
1.065 0.395540514666543
1.07 0.393876831277645
1.075 0.392100055574109
1.08 0.390222618646209
1.085 0.3882554452675
1.09 0.386208249185676
1.095 0.384089669398612
1.1 0.381907460882455
1.105 0.3796685849642
1.11 0.377379347909306
1.115 0.375045447359096
1.12 0.372672065865596
1.125 0.370263928778539
1.13 0.367825332779251
1.135 0.365360233098991
1.14 0.36287223090662
1.145 0.360364644137961
1.15 0.357840513046585
1.155 0.355302653528326
1.16 0.352753623224501
1.165 0.350195812443371
1.17 0.347631414202605
1.175 0.345062451756877
1.18 0.342490795440774
1.185 0.33991817248319
1.19 0.337346176866868
1.195 0.334776286879363
1.2 0.332209869218624
1.205 0.329648180604866
1.21 0.327092390244321
1.215 0.324543571659727
1.22 0.322002727953597
1.225 0.319470770139754
1.23 0.316948556543565
1.235 0.314436861300734
1.24 0.311936408723478
1.245 0.309447869762479
1.25 0.306971847777769
1.255 0.304508910986139
1.26 0.302059570425801
1.265 0.299624303979964
1.27 0.297203538816592
1.275 0.294797674400547
1.28 0.292407065896794
1.285 0.290032044585824
1.29 0.287672898898723
1.295 0.285329899872679
1.3 0.283003287886459
1.305 0.280693273079276
1.31 0.278400050040377
1.315 0.276123786142594
1.32 0.273864626741572
1.325 0.271622701310288
1.33 0.269398122724822
1.335 0.267190976235367
1.34 0.265001345500599
1.345 0.262829289799642
1.35 0.260674858550762
1.355 0.258538082215325
1.36 0.256418985933342
1.365 0.254317575824392
1.37 0.2522338598162
1.375 0.250167822469615
1.38 0.248119447906559
1.385 0.246088701616863
1.39 0.24407555132343
1.395 0.242079954560702
1.4 0.240101855108876
1.405 0.238141196213967
1.41 0.236197913789532
1.415 0.234271942415183
1.42 0.232363202485186
1.425 0.230471614693519
1.43 0.228597089787389
1.435 0.226739543531338
1.44 0.22489887954546
1.445 0.223074999685296
1.45 0.221267807023947
1.455 0.219477196838765
1.46 0.217703062783728
1.465 0.215945294241163
1.47 0.214203782592766
1.475 0.212478407636174
1.48 0.210769060498133
1.485 0.209075622134103
1.49 0.207397969466074
1.495 0.205735989772162
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/ddMSE_Rademach_wCL.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.190652544187322, ymax=0.5224883470538,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{20}{29}}
]
\addplot [ultra thick, color0]
table {%
0.5 0.50740490146896
0.505 0.503995704824839
0.51 0.500646159005873
0.515 0.497355056641668
0.52 0.494121268655703
0.525 0.490943666002182
0.53 0.487821163819076
0.535 0.484752755818205
0.54 0.481737390329111
0.545 0.478774130390088
0.55 0.475861986801374
0.555 0.473000063507582
0.56 0.470187469663343
0.565 0.467423348418462
0.57 0.464706844447034
0.575 0.462037199977974
0.58 0.459413608055733
0.585 0.456835293363711
0.59 0.45430159749489
0.595 0.451811741693687
0.6 0.449365115602387
0.605 0.446960997162154
0.61 0.444598812414337
0.615 0.442277907284353
0.62 0.439997713119069
0.625 0.437757656477458
0.63 0.435557191737019
0.635 0.433395807046774
0.64 0.431272982820782
0.645 0.429188235383964
0.65 0.427141106491021
0.655 0.425131156612924
0.66 0.423157950552873
0.665 0.421221091305205
0.67 0.419320180769175
0.675 0.417454855630985
0.68 0.415624789268043
0.685 0.413829637722975
0.69 0.412069082396967
0.695 0.410342846248099
0.7 0.408650648892437
0.705 0.406992256108747
0.71 0.405367432952366
0.715 0.403775948115287
0.72 0.402217646441219
0.725 0.400692332179832
0.73 0.399199866669984
0.735 0.397740123075389
0.74 0.396312996817058
0.745 0.394918400434312
0.75 0.393556276925089
0.755 0.392226608851914
0.76 0.390929368444352
0.765 0.389664576024903
0.77 0.388432285235244
0.775 0.387232562099418
0.78 0.386065516673095
0.785 0.38493128419537
0.79 0.383830024857452
0.795 0.382761957905195
0.8 0.381727314580698
0.805 0.380726366116753
0.81 0.379759463694082
0.815 0.3788269634586
0.82 0.377929278140678
0.825 0.377066885923481
0.83 0.376240319391305
0.835 0.375450173305334
0.84 0.374697110187964
0.845 0.373981863413878
0.85 0.373305234616148
0.855 0.372668159637984
0.86 0.372071623512652
0.865 0.371516755420686
0.87 0.371004798685348
0.875 0.370537129301446
0.88 0.370115287988804
0.885 0.369740985030799
0.89 0.369416147160771
0.895 0.36914291006109
0.9 0.368923692223158
0.905 0.368761207256298
0.91 0.368658548873786
0.915 0.368619209765829
0.92 0.368647205656977
0.925 0.368747139110651
0.93 0.368924372761687
0.935 0.369185142622816
0.94 0.369536812318613
0.945 0.369988169949254
0.95 0.370549839689143
0.955 0.371234826421837
0.96 0.372059432629239
0.965 0.373044471605104
0.97 0.374217368339685
0.975 0.375615677590742
0.98 0.377293415527196
0.985 0.379334369594513
0.99 0.381884425370603
0.995 0.38525932188071
1 0.391002222967854
1.005 0.396487965843856
1.01 0.399260967199637
1.015 0.400959856382366
1.02 0.401950598598049
1.025 0.402413615060902
1.03 0.402458854805316
1.035 0.402161240605842
1.04 0.401575569173828
1.045 0.400743853040559
1.05 0.39969946247773
1.055 0.398469603449216
1.06 0.397076908085472
1.065 0.395540514666543
1.07 0.393876831277645
1.075 0.392100055574109
1.08 0.390222618646209
1.085 0.3882554452675
1.09 0.386208249185676
1.095 0.384089669398612
1.1 0.381907460882455
1.105 0.3796685849642
1.11 0.377379347909306
1.115 0.375045447359096
1.12 0.372672065865596
1.125 0.370263928778539
1.13 0.367825332779251
1.135 0.365360233098991
1.14 0.36287223090662
1.145 0.360364644137961
1.15 0.357840513046585
1.155 0.355302653528326
1.16 0.352753623224501
1.165 0.350195812443371
1.17 0.347631414202605
1.175 0.345062451756877
1.18 0.342490795440774
1.185 0.33991817248319
1.19 0.337346176866868
1.195 0.334776286879363
1.2 0.332209869218624
1.205 0.329648180604866
1.21 0.327092390244321
1.215 0.324543571659727
1.22 0.322002727953597
1.225 0.319470770139754
1.23 0.316948556543565
1.235 0.314436861300734
1.24 0.311936408723478
1.245 0.309447869762479
1.25 0.306971847777769
1.255 0.304508910986139
1.26 0.302059570425801
1.265 0.299624303979964
1.27 0.297203538816592
1.275 0.294797674400547
1.28 0.292407065896794
1.285 0.290032044585824
1.29 0.287672898898723
1.295 0.285329899872679
1.3 0.283003287886459
1.305 0.280693273079276
1.31 0.278400050040377
1.315 0.276123786142594
1.32 0.273864626741572
1.325 0.271622701310288
1.33 0.269398122724822
1.335 0.267190976235367
1.34 0.265001345500599
1.345 0.262829289799642
1.35 0.260674858550762
1.355 0.258538082215325
1.36 0.256418985933342
1.365 0.254317575824392
1.37 0.2522338598162
1.375 0.250167822469615
1.38 0.248119447906559
1.385 0.246088701616863
1.39 0.24407555132343
1.395 0.242079954560702
1.4 0.240101855108876
1.405 0.238141196213967
1.41 0.236197913789532
1.415 0.234271942415183
1.42 0.232363202485186
1.425 0.230471614693519
1.43 0.228597089787389
1.435 0.226739543531338
1.44 0.22489887954546
1.445 0.223074999685296
1.45 0.221267807023947
1.455 0.219477196838765
1.46 0.217703062783728
1.465 0.215945294241163
1.47 0.214203782592766
1.475 0.212478407636174
1.48 0.210769060498133
1.485 0.209075622134103
1.49 0.207397969466074
1.495 0.205735989772162
};
\end{axis}

\begin{axis}[
xshift=8.6cm,
yshift=7.4cm,
width=2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.374276405979088, ymax=0.403740396176229,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.975 0.375615678260776
0.97525 0.375692378857925
0.9755 0.375769784762192
0.97575 0.375847900846604
0.976 0.375926735220195
0.97625 0.376006293449358
0.9765 0.376086590868829
0.97675 0.376167632555664
0.977 0.376249424958827
0.97725 0.376331980557872
0.9775 0.376415309608675
0.97775 0.376499422291958
0.978 0.376584329883304
0.97825 0.376670036373585
0.9785 0.376756554128866
0.97875 0.376843900087673
0.979 0.376932088197326
0.97925 0.377021118622256
0.9795 0.377111009723263
0.97975 0.377201768753868
0.98 0.377293415527196
0.98025 0.377385957171755
0.9805 0.377479412446526
0.98075 0.377573782145618
0.981 0.377669093369028
0.98125 0.377765359085921
0.9815 0.377862583387904
0.98175 0.377960793733283
0.982 0.378059998799346
0.98225 0.37816020904899
0.9825 0.378261454460098
0.98275 0.378363744171423
0.983 0.378467088789322
0.98325 0.378571516521351
0.9835 0.378677044476555
0.98375 0.378783689473276
0.984 0.378891468657571
0.98425 0.379000408985979
0.9845 0.379110521105178
0.98475 0.379221833799386
0.985 0.379334369594513
0.98525 0.379448150809561
0.9855 0.379563195908953
0.98575 0.379679540406506
0.986 0.379797198628202
0.98625 0.379916202968905
0.9865 0.380036582018523
0.98675 0.38015836044146
0.987 0.380281569854724
0.98725 0.380406243779628
0.9875 0.380532410248106
0.98775 0.380660104060431
0.988 0.380789361871452
0.98825 0.380920222211871
0.9885 0.381052713977499
0.98875 0.381186888883071
0.989 0.381322775025544
0.98925 0.381460429192655
0.9895 0.381599889417116
0.98975 0.381741204514752
0.99 0.381884425370603
0.99025 0.382029605684634
0.9905 0.382176804071158
0.99075 0.38232607120665
0.991 0.38247747040434
0.99125 0.382631072819987
0.9915 0.382786947080813
0.99175 0.382945157980006
0.992 0.38310579731171
0.99225 0.383268935437575
0.9925 0.383434668001522
0.99275 0.383603086860395
0.993 0.383774293386517
0.99325 0.38394839588724
0.9935 0.384125510964558
0.99375 0.384305766396337
0.994 0.384489292422352
0.99425 0.384676246262581
0.9945 0.384866781142876
0.99475 0.38506107669943
0.995 0.38525932188071
0.99525 0.38546173469477
0.9955 0.38566854558533
0.99575 0.385880014345059
0.996 0.386096436520466
0.99625 0.386318143050706
0.9965 0.386545510380974
0.99675 0.386778962054586
0.997 0.387018994601127
0.99725 0.387266188825801
0.9975 0.387521236251112
0.99775 0.387784957493603
0.998 0.388058357740024
0.99825 0.388342712688642
0.9985 0.38863965600405
0.99875 0.388951382689031
0.999 0.389280977915301
0.99925 0.389633128551073
0.9995 0.390015788107486
0.99975 0.390445759107746
1 0.391002222967854
1.00025 0.391557580980464
1.0005 0.3919846711862
1.00075 0.392362913701905
1.001 0.392709235040869
1.00125 0.393031681632956
1.0015 0.39333500779816
1.00175 0.393622355324518
1.002 0.393895964265819
1.00225 0.394157516720356
1.0025 0.394408307708279
1.00275 0.394649388362004
1.003 0.394881610826062
1.00325 0.395105689860539
1.0035 0.395322227234717
1.00375 0.395531743629998
1.004 0.395734683632159
1.00425 0.395931444894735
1.0045 0.39612238080574
1.00475 0.396307793337709
1.005 0.396487965843856
1.00525 0.396663147356903
1.0055 0.396833563962184
1.00575 0.396999422433509
1.006 0.397160908664643
1.00625 0.397318210776415
1.0065 0.397471473325553
1.00675 0.397620847402981
1.007 0.397766479723521
1.00725 0.397908487739193
1.0075 0.398046991127192
1.00775 0.398182110942612
1.008 0.398313941197165
1.00825 0.398442585325031
1.0085 0.398568133707354
1.00875 0.398690670452662
1.009 0.398810284740959
1.00925 0.398927049733478
1.0095 0.399041036158329
1.00975 0.399152318189621
1.01 0.399260967199637
1.01025 0.399367038163499
1.0105 0.399470595904433
1.01075 0.399571682941752
1.011 0.399670386426763
1.01125 0.399766739475323
1.0115 0.399860781844168
1.01175 0.399952577739515
1.012 0.400042171085565
1.01225 0.400129603884057
1.0125 0.400214911051267
1.01275 0.400298145313232
1.013 0.400379343595026
1.01325 0.400458543690024
1.0135 0.400535774773512
1.01375 0.400611082553169
1.014 0.400684494614395
1.01425 0.400756050678835
1.0145 0.400825772455639
1.01475 0.400893698743337
1.015 0.400959857119389
1.01525 0.401024274619805
1.0155 0.401086981961469
1.01575 0.401148007451868
1.016 0.401207377554269
1.01625 0.401265106590394
1.0165 0.401321234478138
1.01675 0.40137577816304
1.017 0.401428764951398
1.01725 0.401480208215909
1.0175 0.401530143361994
1.01775 0.401578580324647
1.018 0.401625542258
1.01825 0.401671056334331
1.0185 0.401715139235464
1.01875 0.401757806541417
1.019 0.401799080084576
1.01925 0.401838977150663
1.0195 0.401877518787397
1.01975 0.401914718863759
1.02 0.401950598598049
1.02025 0.401985165987677
1.0205 0.402018448253753
1.02075 0.402050459796309
1.021 0.402081209574965
1.02125 0.40211072013583
1.0215 0.402138995911667
1.02175 0.402166064111663
1.022 0.402191929264315
1.02225 0.402216612134916
1.0225 0.402240120443646
1.02275 0.4022624720515
1.023 0.402283682379418
1.02325 0.402303751415484
1.0235 0.40232271382151
1.02375 0.402340558349628
1.024 0.402357311563553
1.02425 0.402372984252122
1.0245 0.40238758523613
1.02475 0.402401123894541
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/dddMSE_Rademach_wCL_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.777352359602337, ymax=1.30206234829443,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{20}{29}}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 -0.682833509243393
0.505 -0.67684830388803
0.51 -0.664025877535194
0.515 -0.652451399645082
0.52 -0.641102165484819
0.525 -0.629975631159204
0.53 -0.619056719087097
0.535 -0.60834420512712
0.54 -0.597830440120647
0.545 -0.587508931854471
0.55 -0.577376906571259
0.555 -0.567422585543831
0.56 -0.557642972643646
0.565 -0.548035636681043
0.57 -0.538588765271634
0.575 -0.529297267927586
0.58 -0.520166766032585
0.585 -0.511177103374272
0.59 -0.502332015114137
0.595 -0.493625982307814
0.6 -0.48505285286186
0.605 -0.476609851584464
0.61 -0.468288608984864
0.615 -0.460090894624051
0.62 -0.452006429630728
0.625 -0.444034513647022
0.63 -0.436167752453009
0.635 -0.428404170606663
0.64 -0.420741467608121
0.645 -0.413172670070727
0.65 -0.405693298340156
0.655 -0.398301723773734
0.66 -0.390993278998386
0.665 -0.383764288127338
0.67 -0.376612068482233
0.675 -0.369527973780531
0.68 -0.362510748197799
0.685 -0.355560759761951
0.69 -0.34866985705672
0.695 -0.341834773700215
0.7 -0.335051194503527
0.705 -0.328313823129273
0.71 -0.321624358274364
0.715 -0.314972802670993
0.72 -0.308356020021004
0.725 -0.301773552166379
0.73 -0.295217053523023
0.735 -0.288683784631503
0.74 -0.282169856395422
0.745 -0.275670748537985
0.75 -0.26917840477466
0.755 -0.262690723941417
0.76 -0.256204515437399
0.765 -0.249710315339419
0.77 -0.243204327210304
0.775 -0.236680944461093
0.78 -0.230132714243225
0.785 -0.223555505515264
0.79 -0.21694013715009
0.795 -0.210279402256891
0.8 -0.20356955240272
0.805 -0.196796877438993
0.81 -0.189953080420012
0.815 -0.183033403899335
0.82 -0.176024599636336
0.825 -0.168914664028578
0.83 -0.161692216541054
0.835 -0.154344185285404
0.84 -0.146856572608078
0.845 -0.139216515119602
0.85 -0.131402392197412
0.855 -0.123396347246294
0.86 -0.115179963459744
0.865 -0.106726138031552
0.87 -0.0980112238344414
0.875 -0.0890052530411042
0.88 -0.0796750440100672
0.885 -0.0699817897318267
0.89 -0.059883399867038
0.895 -0.049331028773301
0.9 -0.0382670691892286
0.905 -0.0266241083287035
0.91 -0.0143248892927753
0.915 -0.00127795981368547
0.92 0.012626847844549
0.925 0.0275233996781828
0.93 0.0435736905947726
0.935 0.0609747602801414
0.94 0.0799791947340691
0.945 0.100908919420301
0.95 0.124177191167283
0.955 0.150340697748664
0.96 0.180160546926584
0.965 0.214710575244409
0.97 0.255594416452421
0.975 0.305307991844555
0.98 0.368041316654181
0.985 0.451407240954808
0.99 0.56151351414872
0.995 0.929813075477755
1 1.20754349793549
1.005 0.839490322543526
1.01 0.413779144631486
1.015 0.259856699504093
1.02 0.14053636371013
1.025 0.047744423911078
1.03 -0.0273994369377519
1.035 -0.0899420505260456
1.04 -0.142995136577912
1.045 -0.188620273535958
1.05 -0.228255594039772
1.055 -0.26295161273416
1.06 -0.29350131768827
1.065 -0.320517776458455
1.07 -0.344489721670157
1.075 -0.36581052754079
1.08 -0.384805006015123
1.085 -0.401742825146164
1.09 -0.416850819789105
1.095 -0.430324102041113
1.1 -0.442329569982128
1.105 -0.453011362427921
1.11 -0.462495097066175
1.115 -0.470893336066955
1.12 -0.478302225240076
1.125 -0.484810840510887
1.13 -0.490495507956858
1.135 -0.495425505674533
1.14 -0.49966486592614
1.145 -0.503269388493576
1.15 -0.50628861991609
1.155 -0.508771448034763
1.16 -0.510760497260969
1.165 -0.512291173395279
1.17 -0.513400961803667
1.175 -0.514121835574447
1.18 -0.51448328089599
1.185 -0.514513061895541
1.19 -0.514235976807861
1.195 -0.513674488460453
1.2 -0.512851059557108
1.205 -0.511785276246459
1.21 -0.510495504934756
1.215 -0.508998131011333
1.22 -0.50730964098374
1.225 -0.505444348687805
1.23 -0.503415858034091
1.235 -0.501238036390293
1.24 -0.498920392337349
1.245 -0.496475620851292
1.25 -0.493913865217411
1.255 -0.491244217220453
1.26 -0.488475784803749
1.265 -0.485616938134738
1.27 -0.482675535105464
1.275 -0.47965873273736
1.28 -0.476573309998636
1.285 -0.473426024278327
1.29 -0.470222994913766
1.295 -0.466968609859352
1.3 -0.463669424814579
1.305 -0.460329817309579
1.31 -0.456953905809459
1.315 -0.45354691035752
1.32 -0.450112522381588
1.325 -0.446653703779523
1.33 -0.443175322639925
1.335 -0.439680104719062
1.34 -0.436170455195645
1.345 -0.432650026310779
1.35 -0.429121685121335
1.355 -0.425587782735207
1.36 -0.422050873215072
1.365 -0.418512486523735
1.37 -0.414974813523861
1.375 -0.41144035116004
1.38 -0.407910972153996
1.385 -0.404388412601941
1.39 -0.400873060860106
1.395 -0.397367738558979
1.4 -0.393873820666369
1.405 -0.39039197348729
1.41 -0.386922962776344
1.415 -0.383468481905326
1.42 -0.380029962852899
1.425 -0.376608378308778
1.43 -0.373204105962034
1.435 -0.369817782120102
1.44 -0.36645113341488
1.445 -0.363103891325602
1.45 -0.359776766841904
1.455 -0.356470807960306
1.46 -0.353186605827332
1.465 -0.349924205418356
1.47 -0.346684842571871
1.475 -0.343468410833503
1.48 -0.34027451483124
1.485 -0.337105173207648
1.49 -0.333700141260764
1.495 -0.33213472254698
};
\end{axis}

\begin{axis}[
xshift=8.6cm,
yshift=7.4cm,
width=2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0589376470197273, ymax=2.42130213980627,
ytick style={color=black}
]

\addplot [thick, red, dashed]
table {%
0.975 0.306567286223025
0.97525 0.307976276117191
0.9755 0.311039650005007
0.97575 0.313896357529986
0.976 0.316778238464007
0.97625 0.319704493337384
0.9765 0.32267437060544
0.97675 0.325661870489528
0.977 0.328688425940138
0.97725 0.331762487498129
0.9775 0.334876316068988
0.97775 0.338035460440589
0.978 0.34122271094413
0.97825 0.344438722925444
0.9785 0.347717132892722
0.97875 0.351063433002211
0.979 0.354430894090578
0.97925 0.357834513766531
0.9795 0.361291241007496
0.97975 0.364802627322136
0.98 0.368368206612124
0.98025 0.371987320963367
0.9805 0.375640649688591
0.98075 0.379348488617592
0.981 0.38314819368207
0.98125 0.386969521115184
0.9815 0.390857249526163
0.98175 0.394824442822313
0.982 0.39881715115477
0.98225 0.402898282624168
0.9825 0.407063663163398
0.98275 0.411255720476382
0.983 0.415529594323116
0.98325 0.419900065336524
0.9835 0.424334582380966
0.98375 0.428833661169155
0.984 0.433426491002031
0.98425 0.43809175157955
0.9845 0.442832523437409
0.98475 0.447682030366806
0.985 0.452620425874221
0.98525 0.457634636135
0.9855 0.462762580623721
0.98575 0.467989864881261
0.986 0.47330479654271
0.98625 0.478749029204214
0.9865 0.484296184637615
0.98675 0.489953959628438
0.987 0.495746158587144
0.98725 0.501659842695808
0.9875 0.507696743233384
0.98775 0.513878184840907
0.988 0.520213827374142
0.98825 0.526677341912363
0.9885 0.533306738504528
0.98875 0.540093801190633
0.989 0.547049012350605
0.98925 0.554199833633159
0.9895 0.561517410572957
0.98975 0.569037045305143
0.99 0.576764901671042
0.99025 0.584720970848181
0.9905 0.592893047462573
0.99075 0.601287843366401
0.991 0.609956632346439
0.99125 0.618908879476909
0.9915 0.62811812426263
0.99175 0.637646409862191
0.992 0.647499579946661
0.99225 0.657678879369683
0.9925 0.668238435917734
0.99275 0.679180876763756
0.993 0.690543083907147
0.99325 0.702353696131234
0.9935 0.714655012314436
0.99375 0.727467095670083
0.994 0.740856250545763
0.99425 0.754866487032232
0.9945 0.769538012142727
0.99475 0.784945823495346
0.995 0.801166506756379
0.99525 0.818283997110018
0.9955 0.836374187517604
0.99575 0.855573041715148
0.996 0.876021616512235
0.99625 0.897881058181356
0.9965 0.921331316792395
0.99675 0.946609328707271
0.997 0.974029433194264
0.99725 1.00397925362152
0.9975 1.0369287345056
0.99775 1.07348268281889
0.998 1.11454060245854
0.99825 1.16132030559372
0.9985 1.21557994261238
0.99875 1.28005314252453
0.999 1.35927826429831
0.99925 1.46136837292264
0.9995 1.59326646694384
0.99975 1.98900881785069
1 2.30856396767781
1.00025 1.98081038420278
1.0005 1.57854989950479
1.00075 1.44080339495487
1.001 1.33326894548053
1.00125 1.24891347857172
1.0015 1.17955343585008
1.00175 1.12060555128875
1.002 1.06933041886094
1.00225 1.02390483406606
1.0025 0.983108857648055
1.00275 0.946083934026583
1.003 0.912164153946774
1.00325 0.880858667080986
1.0035 0.851785783192856
1.00375 0.824632048447349
1.004 0.799152182290763
1.00425 0.775175893645471
1.0045 0.752501777364023
1.00475 0.73099261425319
1.005 0.710549665703701
1.00525 0.691051950275208
1.0055 0.672419264019249
1.00575 0.654564733386043
1.006 0.637465793292621
1.00625 0.621030772604429
1.0065 0.605173984551029
1.00675 0.58992474031988
1.007 0.575201629352521
1.00725 0.560942563247032
1.0075 0.547174717902147
1.00775 0.533834324648375
1.008 0.520884159731061
1.00825 0.508326857153962
1.0085 0.496112492416064
1.00875 0.484247953462987
1.009 0.472710598519962
1.00925 0.461454534000113
1.0095 0.450488396820918
1.00975 0.439819966816949
1.01 0.429400014972048
1.01025 0.419221628743989
1.0105 0.409246332966258
1.01075 0.39954095560657
1.011 0.390088776278145
1.01125 0.380756180490845
1.0115 0.371640484912913
1.01175 0.362749840813266
1.012 0.354026649746061
1.01225 0.345450717301114
1.0125 0.337052974645776
1.01275 0.328840181368251
1.013 0.320774430695336
1.01325 0.312837395984182
1.0135 0.305053295264831
1.01375 0.297417246083398
1.014 0.28991577440074
1.01425 0.282535513260851
1.0145 0.275274003674072
1.01475 0.268151123011595
1.015 0.26113250196987
1.01525 0.254230009370323
1.0155 0.247447407208094
1.01575 0.240777590603295
1.016 0.234180197181355
1.01625 0.227694893259374
1.0165 0.221328394679069
1.01675 0.215047386853925
1.017 0.208843846363845
1.01725 0.202741707721018
1.0175 0.196733187767029
1.01775 0.190781016542981
1.018 0.184937401335442
1.01825 0.179183200980537
1.0185 0.173487943369299
1.01875 0.167868658852895
1.019 0.162328440680278
1.01925 0.156865766741991
1.0195 0.151471730431914
1.01975 0.146149882734499
1.02 0.140882508327741
1.02025 0.135685437694081
1.0205 0.130579830714424
1.02075 0.125512140514576
1.021 0.120511686085141
1.02125 0.115562126087432
1.0215 0.110677372437603
1.02175 0.105858274031238
1.022 0.10108655134818
1.02225 0.0963738316046755
1.0225 0.0917087391880678
1.02275 0.0871187352032843
1.023 0.0825471780045254
1.02325 0.0780550795362878
1.0235 0.0736087630047733
1.02375 0.0691830332356832
1.024 0.0648452684433402
1.02425 0.0605412785675459
1.0245 0.0559220499844656
1.02475 0.053800525108727
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Rademacher/ddddMSE_Rademach_wCL_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.2]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-133.695618405398, ymax=120.153187261166,
ytick style={color=black},
label style={font=\fontsize{52}{58}},
tick label style={font=\fontsize{20}{29}}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 -0.198836083848223
0.505 2.58889365801466
0.51 2.3374772108653
0.515 2.29257502717184
0.52 2.24726601856462
0.525 2.20375690374105
0.53 2.16391856367718
0.535 2.12131810855147
0.54 2.08439612969421
0.545 2.04434353116382
0.55 2.00879443010171
0.555 1.97306466485969
0.56 1.93889889341362
0.565 1.90436575532379
0.57 1.8745440429635
0.575 1.84199640960022
0.58 1.81069951017262
0.585 1.78515408988537
0.59 1.75304137851532
0.595 1.72956073317021
0.6 1.6998123754212
0.605 1.67761474971329
0.61 1.65089997518963
0.615 1.62845454765156
0.62 1.60540821846504
0.625 1.5835634751804
0.63 1.56322779095349
0.635 1.54229886724977
0.64 1.52298680097844
0.645 1.50467936748259
0.65 1.48714615307188
0.655 1.46962541806017
0.66 1.453876145594
0.665 1.43783250903473
0.67 1.42329360952672
0.675 1.41040879257518
0.68 1.39650818643644
0.685 1.38371023941208
0.69 1.37277822561455
0.695 1.36139785260614
0.7 1.35218529030312
0.705 1.34277297015983
0.71 1.33327893304447
0.715 1.3274618338921
0.72 1.31930620993296
0.725 1.3139106453941
0.73 1.30880241911916
0.735 1.3046363895138
0.74 1.30109349467851
0.745 1.29878305897687
0.75 1.29825188511012
0.755 1.29694631476533
0.76 1.29780846055527
0.765 1.30002391710978
0.77 1.30255938117108
0.775 1.30702443536227
0.78 1.31243477024497
0.785 1.31872874346535
0.79 1.32765543892151
0.795 1.33681180814915
0.8 1.34752792892545
0.805 1.36182510031705
0.81 1.37589887276005
0.815 1.39237852634366
0.82 1.41154269194514
0.825 1.43282014454534
0.83 1.45659197746895
0.835 1.4830825697835
0.84 1.51242620339239
0.845 1.54427168709466
0.85 1.58198881576828
0.855 1.62107362241722
0.86 1.6663408588576
0.865 1.71601202666793
0.87 1.77094497404514
0.875 1.83255763852882
0.88 1.90081268560682
0.885 1.97790702232322
0.89 2.06308811712741
0.895 2.15978674354633
0.9 2.26804782967012
0.905 2.39173345082333
0.91 2.53102753444701
0.915 2.6914438345708
0.92 2.87496892968068
0.925 3.08909663480369
0.93 3.3376896976256
0.935 3.63124513467132
0.94 3.98139714634001
0.945 4.40454867275342
0.95 4.92168771770015
0.955 5.56974294884012
0.96 6.39527175016012
0.965 7.48054445698698
0.97 8.9616292884522
0.975 11.0779098274274
0.98 14.3216514597137
0.985 19.7978901931362
0.99 28.9022133014603
0.995 108.614605185413
1 -10.8515933759823
1.005 -122.157036329645
1.01 -38.7222731182202
1.015 -27.7073987092354
1.02 -20.8741228470712
1.025 -16.594314538112
1.03 -13.6470708782212
1.035 -11.4796753679882
1.04 -9.81298051827062
1.045 -8.48642948963825
1.05 -7.4034925160249
1.055 -6.50180724115786
1.06 -5.73882155795495
1.065 -5.08423069916756
1.07 -4.51780403532072
1.075 -4.02142791885181
1.08 -3.5854212794754
1.085 -3.19732562520307
1.09 -2.85240147046561
1.095 -2.54250366660269
1.1 -2.264512545427
1.105 -2.01241671846282
1.11 -1.78482284828048
1.115 -1.57771372399677
1.12 -1.38879484757863
1.125 -1.21721832233098
1.13 -1.05896703093837
1.135 -0.915156374251917
1.14 -0.782457444028865
1.145 -0.661025049568109
1.15 -0.548276226945606
1.155 -0.44627364576777
1.16 -0.350561456879395
1.165 -0.262932508802346
1.17 -0.182058464831917
1.175 -0.107277796072373
1.18 -0.0382215053549665
1.185 0.0254793010695531
1.19 0.0845971180316966
1.195 0.139259663125187
1.2 0.189453592484567
1.205 0.236249073515641
1.21 0.27910577210503
1.215 0.319302100883304
1.22 0.355611319657704
1.225 0.390049338329645
1.23 0.42090021265632
1.235 0.449884494783855
1.24 0.476769952446239
1.245 0.500796195679147
1.25 0.52359831846945
1.255 0.54395976836985
1.26 0.563133630824645
1.265 0.580143642290679
1.27 0.59617755941858
1.275 0.610316106585314
1.28 0.623630542644175
1.285 0.635082934463682
1.29 0.645968636970862
1.295 0.65558239154199
1.3 0.663938994633721
1.305 0.671761452772183
1.31 0.678439035262287
1.315 0.684232812660686
1.32 0.689414112496345
1.325 0.693965919045802
1.33 0.697289145448939
1.335 0.70071145266896
1.34 0.703034221993433
1.345 0.705041272759018
1.35 0.706214275509505
1.355 0.707265539650614
1.36 0.707440894116932
1.365 0.70784191998204
1.37 0.707147927293169
1.375 0.70657344818185
1.38 0.705123490826002
1.385 0.703873812036478
1.39 0.702187075678854
1.395 0.699894216683594
1.4 0.697646718226437
1.405 0.695063265401622
1.41 0.692489287998828
1.415 0.689256774961122
1.42 0.686118689153618
1.425 0.682498697032001
1.43 0.679186484627744
1.435 0.675296688802396
1.44 0.671360969979329
1.445 0.667513938441185
1.45 0.663304457952559
1.455 0.659059444606536
1.46 0.654613834315439
1.465 0.650314380298926
1.47 0.645429908459523
1.475 0.641146646306045
1.48 0.636364405402675
1.485 0.631393319556565
1.49 0.678786472180226
1.495 -0.0522432470603795
};
\end{axis}

\begin{axis}[
xshift=8.6cm,
yshift=7.4cm,
width=2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2559.09369163142, ymax=2530.95860205812,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.975 -0.940409492500294
0.97525 12.2188260129145
0.9755 11.3585676443743
0.97575 11.4960170446802
0.976 11.5686646979807
0.97625 11.840721838056
0.9765 11.9064486092668
0.97675 12.0034204607785
0.977 12.2140990261125
0.97725 12.3753283282439
0.9775 12.5366598517177
0.97775 12.7282419860967
0.978 12.7712160150987
0.97825 12.9741433789003
0.9785 13.2552446974188
0.97875 13.4927907192347
0.979 13.4527826257299
0.97925 13.7856269049793
0.9795 13.87012745524
0.97975 14.220796376548
0.98 14.302432416328
0.98025 14.6420365291592
0.9805 14.5957146315083
0.98075 15.0832302040123
0.981 15.2837324595515
0.98125 15.3062058588412
0.9815 15.8017356700994
0.98175 15.9131501534423
0.982 16.0569172977798
0.98225 16.5903689360499
0.9825 16.7068466728389
0.98275 16.8550369050724
0.983 17.3446241171031
0.98325 17.6039583706563
0.9835 17.8722273359947
0.98375 18.1339205595303
0.984 18.6000522658751
0.98425 18.7244692636164
0.9845 19.2175445717554
0.98475 19.5698905764245
0.985 19.9318581727651
0.98525 20.1994169970465
0.9855 20.8186209918656
0.98575 20.9954944661768
0.986 21.5429773879894
0.98625 22.0005766267869
0.9865 22.3807029759993
0.98675 22.8933061604171
0.987 23.4395054109123
0.98725 23.8716727378741
0.9875 24.435028783983
0.98775 25.0214779828895
0.988 25.6533168990399
0.98825 26.0723781169148
0.9885 26.9617294796909
0.98875 27.3415360148762
0.989 28.3134009367488
0.98925 28.8825401038029
0.9895 29.6752118542631
0.98975 30.4883781928241
0.99 31.3447784319928
0.99025 32.2997436646618
0.9905 33.0831344769559
0.99075 34.1025384654377
0.991 35.2548586961543
0.99125 36.354634916839
0.9915 37.3502125981714
0.99175 38.8834968180577
0.992 39.9469968928775
0.99225 41.5160587459903
0.9925 42.9680315075694
0.99275 44.5934292723956
0.993 46.3245341036552
0.99325 48.1863243710171
0.9935 50.2423888060211
0.99375 52.2935341890444
0.994 54.8503529165245
0.99425 57.2614272642546
0.9945 60.1584037766371
0.99475 63.1552495221991
0.995 66.6655435674901
0.99525 70.330092082053
0.9955 74.4782348985525
0.99575 79.2074606651057
0.996 84.4890026211094
0.99625 90.5100029461684
0.9965 97.2521784676772
0.99675 105.181599371414
0.997 114.439227078729
0.99725 125.479084791176
0.9975 138.534981275769
0.99775 154.503380859724
0.998 174.797946715932
0.99825 200.665417721938
0.9985 235.347021257789
0.99875 283.761065282162
0.999 356.53102813941
0.99925 476.344047511808
0.9995 673.81124447552
0.99975 2299.5925887086
1 -18.275890596516
1.00025 -2327.7276782819
1.0005 -698.238235747587
1.00075 -498.898716624637
1.001 -377.606470226111
1.00125 -303.776787484944
1.0015 -254.455909229752
1.00175 -219.073420248961
1.002 -192.387684027961
1.00225 -171.858282170071
1.0025 -155.100029999522
1.00275 -141.547855409504
1.003 -130.144218892717
1.00325 -120.558447611311
1.0035 -112.234201505412
1.00375 -105.159713613097
1.004 -98.8008126562671
1.00425 -93.1370711727553
1.0045 -88.3492388109956
1.00475 -83.7946524943067
1.005 -79.8252930767074
1.00525 -76.2127755681667
1.0055 -72.9023032352375
1.00575 -69.9588124715896
1.006 -66.8878243252902
1.00625 -64.6417143909487
1.0065 -62.2097125792346
1.00675 -59.8290931386192
1.007 -57.9918447724352
1.00725 -56.075879974656
1.0075 -54.1011034271103
1.00775 -52.6455371575215
1.008 -50.9606229387079
1.00825 -49.5235652122616
1.0085 -48.1929542111755
1.00875 -46.7379538083475
1.009 -45.5854882629077
1.00925 -44.4616773904727
1.0095 -43.2665611469485
1.00975 -42.1064775404378
1.01 -41.2618692887297
1.01025 -40.1818282798801
1.0105 -39.5907671691583
1.01075 -38.0647896488876
1.011 -37.6158377385731
1.01125 -37.0034747432246
1.0115 -35.9165332641798
1.01175 -35.2382254984462
1.012 -34.5593136072223
1.01225 -34.033846890491
1.0125 -33.1454159527844
1.01275 -32.576840486076
1.013 -31.959497945433
1.01325 -31.5262273382633
1.0135 -30.7486982632869
1.01375 -30.3476765620333
1.014 -29.671931899955
1.01425 -29.3713880380094
1.0145 -28.7128642450322
1.01475 -28.2858644187201
1.015 -27.8589180138233
1.01525 -27.3593274831748
1.0155 -26.9071613015666
1.01575 -26.470019221995
1.016 -26.2911886556398
1.01625 -25.5877442959148
1.0165 -25.3610598091036
1.01675 -24.8917665783092
1.017 -24.7257585104244
1.01725 -24.0959342382811
1.0175 -23.9885604444249
1.01775 -23.6058263043404
1.018 -23.1517251004417
1.01825 -22.8973340835973
1.0185 -22.6578593907067
1.01875 -22.2941424667204
1.019 -22.0286491400638
1.01925 -21.6772980174233
1.0195 -21.4747650225296
1.01975 -21.107845318132
1.02 -21.023146187904
1.02025 -20.5448820551624
1.0205 -20.3243224350391
1.02075 -20.2063377253333
1.021 -19.8033335183645
1.02125 -19.786929024009
1.0215 -19.2909725299136
1.02175 -19.2704065799335
1.022 -18.8991193093753
1.02225 -18.8065110380276
1.0225 -18.5039606108717
1.02275 -18.239901817522
1.023 -18.3069012769839
1.02325 -17.644867735811
1.0235 -17.9364619780446
1.02375 -17.4399939016912
1.024 -17.2857816618984
1.02425 -17.1480171780776
1.0245 -18.4011384184816
1.02475 1.4164341302821
};
\end{axis}

\end{tikzpicture}


==> Main-paper/Figures/Sublinear/Fig_Gauss_SubL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
ymin=0.125925824573152, ymax=0.611899810407825,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.531942807082658)
--(axis cs:1000,0.54907749538017);

\path [draw=red, semithick]
(axis cs:2000,0.538893234267244)
--(axis cs:2000,0.547866040798572);

\path [draw=red, semithick]
(axis cs:3000,0.541887529864766)
--(axis cs:3000,0.549414784985427);

\path [draw=red, semithick]
(axis cs:4000,0.542854541984648)
--(axis cs:4000,0.549737074703659);

\path [draw=red, semithick]
(axis cs:5000,0.543732041929107)
--(axis cs:5000,0.548034264620726);

\path [draw=royalblue, semithick]
(axis cs:1000,0.526608940395673)
--(axis cs:1000,0.589810083778976);

\path [draw=royalblue, semithick]
(axis cs:2000,0.52950649999482)
--(axis cs:2000,0.553488868694465);

\path [draw=royalblue, semithick]
(axis cs:3000,0.534530890760836)
--(axis cs:3000,0.54158618909279);

\path [draw=royalblue, semithick]
(axis cs:4000,0.537236120417101)
--(axis cs:4000,0.543346081505517);

\path [draw=royalblue, semithick]
(axis cs:5000,0.539703772681938)
--(axis cs:5000,0.543661320731805);

\addplot [semithick, black]
table {%
800 0.555555555555556
5200 0.555555555555556
};
\label{M3}
\path [draw=red, semithick]
(axis cs:1000,0.342797842612343)
--(axis cs:1000,0.352542025510306);

\path [draw=red, semithick]
(axis cs:2000,0.345224315014111)
--(axis cs:2000,0.354188181194475);

\path [draw=red, semithick]
(axis cs:3000,0.347698718304599)
--(axis cs:3000,0.352146745744484);

\path [draw=red, semithick]
(axis cs:4000,0.348850498459466)
--(axis cs:4000,0.351320782167958);

\path [draw=red, semithick]
(axis cs:5000,0.35142414663706)
--(axis cs:5000,0.35398738041229);

\path [draw=royalblue, semithick]
(axis cs:1000,0.339808948620054)
--(axis cs:1000,0.349811520638276);

\path [draw=royalblue, semithick]
(axis cs:2000,0.343527965300066)
--(axis cs:2000,0.352565240295425);

\path [draw=royalblue, semithick]
(axis cs:3000,0.346444469845065)
--(axis cs:3000,0.350820872087022);

\path [draw=royalblue, semithick]
(axis cs:4000,0.347765147299647)
--(axis cs:4000,0.350312267140333);

\path [draw=royalblue, semithick]
(axis cs:5000,0.350539596181103)
--(axis cs:5000,0.353058145810644);

\addplot [semithick, black, dashed]
table {%
800 0.36
5200 0.36
};
\label{M5}
\path [draw=red, semithick]
(axis cs:1000,0.197463578921604)
--(axis cs:1000,0.200959411718094);

\path [draw=red, semithick]
(axis cs:2000,0.201388626109714)
--(axis cs:2000,0.205007137259114);

\path [draw=red, semithick]
(axis cs:3000,0.2022752829274)
--(axis cs:3000,0.205894667348016);

\path [draw=red, semithick]
(axis cs:4000,0.203960442718274)
--(axis cs:4000,0.20602632868468);

\path [draw=red, semithick]
(axis cs:5000,0.204594147402821)
--(axis cs:5000,0.206200259710155);

\path [draw=royalblue, semithick]
(axis cs:1000,0.197013620715156)
--(axis cs:1000,0.200350799775291);

\path [draw=royalblue, semithick]
(axis cs:2000,0.200970165719881)
--(axis cs:2000,0.204583538765765);

\path [draw=royalblue, semithick]
(axis cs:3000,0.20199649174468)
--(axis cs:3000,0.205577178720098);

\path [draw=royalblue, semithick]
(axis cs:4000,0.203712170395378)
--(axis cs:4000,0.205784166083983);

\path [draw=royalblue, semithick]
(axis cs:5000,0.204356850424381)
--(axis cs:5000,0.205970927133416);

\addplot [semithick, black, dotted]
table {%
800 0.209876543209877
5200 0.209876543209877
};
\label{M9}
\path [draw=red, semithick]
(axis cs:1000,0.148302900292878)
--(axis cs:1000,0.156033602469023);

\path [draw=red, semithick]
(axis cs:2000,0.153037811268185)
--(axis cs:2000,0.156453297235568);

\path [draw=red, semithick]
(axis cs:3000,0.154438769108457)
--(axis cs:3000,0.156212262216674);

\path [draw=red, semithick]
(axis cs:4000,0.155276884231215)
--(axis cs:4000,0.156645185864022);

\path [draw=red, semithick]
(axis cs:5000,0.155642663788255)
--(axis cs:5000,0.157633608089433);

\path [draw=royalblue, semithick]
(axis cs:1000,0.148015551202001)
--(axis cs:1000,0.15564672011488);

\path [draw=royalblue, semithick]
(axis cs:2000,0.152806580385892)
--(axis cs:2000,0.15626332284114);

\path [draw=royalblue, semithick]
(axis cs:3000,0.154278995452682)
--(axis cs:3000,0.156061249449794);

\path [draw=royalblue, semithick]
(axis cs:4000,0.15512930859835)
--(axis cs:4000,0.156506284083537);

\path [draw=royalblue, semithick]
(axis cs:5000,0.155512018453909)
--(axis cs:5000,0.157512804594729);

\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.159722222222222
5200 0.159722222222222
};
\label{M12}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.540510151231414
2000 0.543379637532908
3000 0.545651157425096
4000 0.546295808344153
5000 0.545883153274917
};
\label{RIE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.558209512087324
2000 0.541497684344642
3000 0.538058539926813
4000 0.540291100961309
5000 0.541682546706872
};
\label{AMP}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.347669934061324
2000 0.349706248104293
3000 0.349922732024542
4000 0.350085640313712
5000 0.352705763524675
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.344810234629165
2000 0.348046602797746
3000 0.348632670966044
4000 0.34903870721999
5000 0.351798870995874
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.199211495319849
2000 0.203197881684414
3000 0.204084975137708
4000 0.204993385701477
5000 0.205397203556488
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.198682210245224
2000 0.202776852242823
3000 0.203786835232389
4000 0.20474816823968
5000 0.205163888778899
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.152168251380951
2000 0.154745554251876
3000 0.155325515662566
4000 0.155961035047618
5000 0.156638135938844
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.151831135658441
2000 0.154534951613516
3000 0.155170122451238
4000 0.155817796340944
5000 0.156512411524319
};
\end{axis}

\node [scale=0.5,fill opacity=0.8, draw opacity=1,draw=white!80!black] at (rel axis cs: 0.78,0.67) {\shortstack[l]{
\ref*{M3} MMSE-$\gamma = 3$ \\
\ref*{M5} MMSE-$\gamma = 5$ \\
\ref*{M9} MMSE-$\gamma = 9$ \\
\ref*{M12} MMSE-$\gamma = 12$}};

% Second "Legend" node
\node [scale=0.5,fill opacity=0.8, draw opacity=1,draw=white!80!black] at (rel axis cs: 0.15,0.7) {\shortstack[l]{
\ref*{RIE} RIE-MSE \\
\ref*{AMP} AMP-MSE}};

\end{tikzpicture}







==> Main-paper/Figures/Sublinear/Fig_Rad_SubL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={at={(0.98,0.65)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
ymin=-0.01, ymax=0.59167085155236,
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6},
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.544767962003299)
--(axis cs:1000,0.559358342590527);

\path [draw=red, semithick]
(axis cs:2000,0.545640319299248)
--(axis cs:2000,0.561675829257291);

\path [draw=red, semithick]
(axis cs:3000,0.549165396787635)
--(axis cs:3000,0.556974267950701);

\path [draw=red, semithick]
(axis cs:4000,0.552212999029006)
--(axis cs:4000,0.559328524800965);

\path [draw=red, semithick]
(axis cs:5000,0.552235823575681)
--(axis cs:5000,0.558099168747154);

\path [draw=royalblue, semithick]
(axis cs:1000,0.311303870022614)
--(axis cs:1000,0.407710869226179);

\path [draw=royalblue, semithick]
(axis cs:2000,0.304341307648487)
--(axis cs:2000,0.400842610568218);

\path [draw=royalblue, semithick]
(axis cs:3000,0.312480340619585)
--(axis cs:3000,0.337594409878459);

\path [draw=royalblue, semithick]
(axis cs:4000,0.319562115651179)
--(axis cs:4000,0.333074847458522);

\path [draw=royalblue, semithick]
(axis cs:5000,0.311675227487298)
--(axis cs:5000,0.324211717469299);

\addplot [semithick, black]
table {%
800 0.31071482039357
5200 0.31071482039357
};
%\addlegendentry{MMSE-$\gamma = 3$}

\path [draw=red, semithick]
(axis cs:1000,0.349484289535987)
--(axis cs:1000,0.358205687584852);

\path [draw=red, semithick]
(axis cs:2000,0.354356943496024)
--(axis cs:2000,0.361356591740229);

\path [draw=red, semithick]
(axis cs:3000,0.355254761607332)
--(axis cs:3000,0.359995251839879);

\path [draw=red, semithick]
(axis cs:4000,0.355189975941876)
--(axis cs:4000,0.360243837448462);

\path [draw=red, semithick]
(axis cs:5000,0.358309368143645)
--(axis cs:5000,0.361819605385709);

\path [draw=royalblue, semithick]
(axis cs:1000,0.084409764468622)
--(axis cs:1000,0.102048534916966);

\path [draw=royalblue, semithick]
(axis cs:2000,0.0837507874240893)
--(axis cs:2000,0.0948460561707227);

\path [draw=royalblue, semithick]
(axis cs:3000,0.0841575783216559)
--(axis cs:3000,0.0888188857123245);

\path [draw=royalblue, semithick]
(axis cs:4000,0.0842769245598083)
--(axis cs:4000,0.090278109660945);

\path [draw=royalblue, semithick]
(axis cs:5000,0.0877527273211987)
--(axis cs:5000,0.0908590509527508);

\addplot [semithick, black, dashed]
table {%
800 0.0852682960908877
5200 0.0852682960908877
};
%\addlegendentry{MMSE-$\gamma = 5$}

\path [draw=red, semithick]
(axis cs:1000,0.206980498175587)
--(axis cs:1000,0.212071496009404);

\path [draw=red, semithick]
(axis cs:2000,0.207913431086993)
--(axis cs:2000,0.209798950161093);

\path [draw=red, semithick]
(axis cs:3000,0.207342494346791)
--(axis cs:3000,0.208334785729066);

\path [draw=red, semithick]
(axis cs:4000,0.206750863237333)
--(axis cs:4000,0.209349340108008);

\path [draw=red, semithick]
(axis cs:5000,0.208378905200612)
--(axis cs:5000,0.211371984152008);

\path [draw=royalblue, semithick]
(axis cs:1000,-0.0301586167057009)
--(axis cs:1000,0.0900473262033087);

\path [draw=royalblue, semithick]
(axis cs:2000,0.00780894192727244)
--(axis cs:2000,0.00949288124708628);

\path [draw=royalblue, semithick]
(axis cs:3000,0.00770406631510352)
--(axis cs:3000,0.00973609838732606);

\path [draw=royalblue, semithick]
(axis cs:4000,0.00788471638507698)
--(axis cs:4000,0.00947615506039042);

\path [draw=royalblue, semithick]
(axis cs:5000,0.00816331230445205)
--(axis cs:5000,0.0100400425066161);

\addplot [semithick, black, dotted]
table {%
800 0.00845867665246336
5200 0.00845867665246336
};
%\addlegendentry{MMSE-$\gamma = 9$}

\path [draw=red, semithick]
(axis cs:1000,0.156761395425748)
--(axis cs:1000,0.161511062842144);

\path [draw=red, semithick]
(axis cs:2000,0.156868263377187)
--(axis cs:2000,0.161404023768954);

\path [draw=red, semithick]
(axis cs:3000,0.157080448386528)
--(axis cs:3000,0.160299183681149);

\path [draw=red, semithick]
(axis cs:4000,0.158433498782986)
--(axis cs:4000,0.160086012505633);

\path [draw=red, semithick]
(axis cs:5000,0.158548688662926)
--(axis cs:5000,0.159525947081513);

\path [draw=royalblue, semithick]
(axis cs:1000,-0.0382246166440896)
--(axis cs:1000,0.126436500749027);

\path [draw=royalblue, semithick]
(axis cs:2000,-0.0303075280280264)
--(axis cs:2000,0.0670279769073656);

\path [draw=royalblue, semithick]
(axis cs:3000,-0.0237940281427627)
--(axis cs:3000,0.0533164012935136);

\path [draw=royalblue, semithick]
(axis cs:4000,-0.0217670399506276)
--(axis cs:4000,0.0497665455078402);

\path [draw=royalblue, semithick]
(axis cs:5000,-0.0243405272630915)
--(axis cs:5000,0.0536212969160579);

\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.00165173240094618
5200 0.00165173240094618
};
%\addlegendentry{MMSE-$\gamma = 12$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.552063152296913
2000 0.55365807427827
3000 0.553069832369168
4000 0.555770761914985
5000 0.555167496161418
};
%\addlegendentry{RIE-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.359507369624397
2000 0.352591959108353
3000 0.325037375249022
4000 0.32631848155485
5000 0.317943472478298
};
%\addlegendentry{AMP-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.353844988560419
2000 0.357856767618126
3000 0.357625006723606
4000 0.357716906695169
5000 0.360064486764677
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.0932291496927938
2000 0.089298421797406
3000 0.0864882320169902
4000 0.0872775171103767
5000 0.0893058891369748
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.209525997092496
2000 0.208856190624043
3000 0.207838640037929
4000 0.208050101672671
5000 0.20987544467631
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.0299443547488039
2000 0.00865091158717936
3000 0.00872008235121479
4000 0.0086804357227337
5000 0.00910167740553407
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.159136229133946
2000 0.159136143573071
3000 0.158689816033838
4000 0.159259755644309
5000 0.15903731787222
};
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.0441059420524685
2000 0.0183602244396696
3000 0.0147611865753755
4000 0.0139997527786063
5000 0.0146403848264832
};

\end{axis}

\end{tikzpicture}




==> Main-paper/Figures/Wishart/MMSE_Wishart_sparse.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log \gamma  $},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$q {\rm MMSE}(q, \gamma)$},
ymin=-0.0398171747459543, ymax=1.04951510355933,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color0]
table {%
-2 0.990001998801023
-1.99 0.989769211770296
-1.98 0.989531009317451
-1.97 0.989287265791575
-1.96 0.989037852652296
-1.95 0.988782638400234
-1.94 0.988521488515838
-1.93 0.988254265387649
-1.92 0.987980828244985
-1.91 0.98770103308883
-1.9 0.987414732617391
-1.89 0.987121776155935
-1.88 0.986822009579895
-1.87 0.986515275240669
-1.86 0.986201411886312
-1.85 0.985880254583929
-1.84 0.985551634638955
-1.83 0.985215379512932
-1.82 0.984871312740618
-1.81 0.98451925384378
-1.8 0.984159018246319
-1.79 0.983790417184887
-1.78 0.983413257620295
-1.77 0.983027342145982
-1.76 0.982632468895524
-1.75 0.982228431448372
-1.74 0.98181501873491
-1.73 0.981392014938317
-1.72 0.98095919939704
-1.71 0.98051634650399
-1.7 0.980063225605514
-1.69 0.979599600898371
-1.68 0.979125231325633
-1.67 0.978639870470807
-1.66 0.978143266451317
-1.65 0.977635161810728
-1.64 0.977115293408167
-1.63 0.976583392309617
-1.62 0.976039183675169
-1.61 0.975482386647433
-1.6 0.974912714237704
-1.59 0.9743298732124
-1.58 0.973733563977652
-1.57 0.973123480464413
-1.56 0.972499310013064
-1.55 0.97186073325627
-1.54 0.971207424003797
-1.53 0.970539049125916
-1.52 0.969855268437326
-1.51 0.969155734581799
-1.5 0.968440092916963
-1.49 0.967707981400206
-1.48 0.966959030475666
-1.47 0.966192862962384
-1.46 0.965409093944084
-1.45 0.964607330661233
-1.44 0.963787172404785
-1.43 0.962948210413033
-1.42 0.962090027771115
-1.41 0.961212199314174
-1.4 0.960314291534021
-1.39 0.959395862490348
-1.38 0.958456461726508
-1.37 0.957495630190751
-1.36 0.956512900163006
-1.35 0.955507795188307
-1.34 0.954479830017206
-1.33 0.953428510553831
-1.32 0.952353333812223
-1.31 0.951253787881938
-1.3 0.950129351903372
-1.29 0.948979496053854
-1.28 0.947803681545227
-1.27 0.946601360633806
-1.26 0.945371976643717
-1.25 0.944114964004627
-1.24 0.942829748304512
-1.23 0.941515746359358
-1.22 0.940172366299716
-1.21 0.938799007676302
-1.2 0.93739506158545
-1.19 0.935959910815132
-1.18 0.934492930013847
-1.17 0.932993485882655
-1.16 0.931460937392256
-1.15 0.929894636026292
-1.14 0.92829392605222
-1.13 0.926658144821166
-1.12 0.924986623098194
-1.11 0.923278685424289
-1.1 0.921533650511617
-1.09 0.919750831673312
-1.08 0.917929537289226
-1.07 0.916069071309033
-1.06 0.914168733794008
-1.05 0.912227821498583
-1.04 0.910245628493196
-1.03 0.908221446829349
-1.02 0.906154567247918
-1.01 0.904044279931839
-1 0.901889875304024
-0.99 0.899690644870828
-0.98 0.897445882112329
-0.97 0.895154883419113
-0.96 0.892816949076351
-0.95 0.890431384294871
-0.94 0.88799750028917
-0.93 0.885514615402044
-0.92 0.88298205627495
-0.91 0.880399159063515
-0.9 0.87776527069664
-0.89 0.875079750178117
-0.88 0.872341969928615
-0.87 0.869551317166224
-0.86 0.866707195323001
-0.85 0.863809025494805
-0.84 0.860856247921427
-0.83 0.857848323493474
-0.82 0.854784735282408
-0.81 0.851664990089614
-0.8 0.848488620010055
-0.79 0.845255184005943
-0.78 0.841964269485335
-0.77 0.838615493880391
-0.76 0.835208506219835
-0.75 0.831742988689732
-0.74 0.828218658176763
-0.73 0.824635267787732
-0.72 0.820992608339114
-0.71 0.817290509810197
-0.7 0.813528842753446
-0.69 0.809707519655565
-0.68 0.805826496242892
-0.67 0.801885772724671
-0.66 0.797885394968053
-0.65 0.79382545559863
-0.64 0.789706095020718
-0.63 0.785527502351663
-0.62 0.781289916264907
-0.61 0.776993625736738
-0.6 0.772638970692165
-0.59 0.768226342545645
-0.58 0.763756184632929
-0.57 0.759228992530709
-0.56 0.754645314261277
-0.55 0.750005750379944
-0.54 0.745310953943447
-0.53 0.740561630358212
-0.52 0.735758537107834
-0.51 0.730902483359712
-0.5 0.725994329451392
-0.49 0.721034986257623
-0.48 0.716025414439826
-0.47 0.710966623580029
-0.46 0.705859671202034
-0.45 0.700705661682875
-0.44 0.695505745058275
-0.43 0.690261115726082
-0.42 0.684973011052227
-0.41 0.679642709883974
-0.4 0.674271530975702
-0.39 0.668860831332635
-0.38 0.663412004478319
-0.37 0.657926478651773
-0.36 0.652405714940491
-0.35 0.646851205355564
-0.34 0.641264470855363
-0.33 0.635647059324256
-0.32 0.630000543512845
-0.31 0.624326518946284
-0.3 0.618626601807121
-0.29 0.612902426799101
-0.28 0.607155644998238
-0.27 0.601387921697362
-0.26 0.595600934250176
-0.25 0.589796369920708
-0.24 0.583975923743813
-0.23 0.578141296402218
-0.22 0.572294192125313
-0.21 0.566436316614691
-0.2 0.56056937500115
-0.19 0.554695069837631
-0.18 0.548815099132254
-0.17 0.542931154425361
-0.16 0.53704491891418
-0.15 0.531158065628417
-0.14 0.525272255659817
-0.13 0.519389136448431
-0.12 0.513510340128039
-0.11 0.507637481932912
-0.0999999999999999 0.501772158667787
-0.0899999999999999 0.49591594724269
-0.0800000000000001 0.490070403273954
-0.0700000000000001 0.484237059752538
-0.0600000000000001 0.478417425780483
-0.05 0.472612985376138
-0.04 0.466825196348517
-0.03 0.46105548924097
-0.02 0.455305266344115
-0.01 0.449575900777793
0 0.443868735641639
0.0100000000000002 0.438185083233641
0.02 0.432526224335971
0.0300000000000002 0.426893407567132
0.04 0.421287848799422
0.0499999999999998 0.415710730640496
0.0600000000000001 0.410163201977763
0.0699999999999998 0.404646377584214
0.0800000000000001 0.399161337784164
0.0899999999999999 0.393709128177374
0.1 0.388290759419846
0.11 0.382907207059615
0.12 0.377559411425728
0.13 0.372248277568614
0.14 0.36697467524995
0.15 0.361739438980149
0.16 0.356543368101547
0.17 0.351387226915342
0.18 0.346271744850343
0.19 0.341197616671588
0.2 0.336165502726866
0.21 0.331176029229214
0.22 0.326229788573458
0.23 0.321327339684882
0.24 0.316469208398148
0.25 0.311655887864598
0.26 0.306887838986096
0.27 0.302165490873624
0.28 0.297489241328866
0.29 0.292859457347039
0.3 0.288276475639304
0.31 0.283740603173099
0.32 0.279252117728806
0.33 0.274811268471194
0.34 0.270418276534138
0.35 0.266073335617144
0.36 0.261776612592295
0.37 0.257528248120235
0.38 0.253328357273906
0.39 0.249177030168759
0.4 0.245074332598254
0.41 0.241020306673471
0.42 0.237014971465749
0.43 0.233058323651272
0.44 0.229150338156614
0.45 0.22529096880428
0.46 0.221480148957326
0.47 0.217717792162206
0.48 0.214003792789023
0.49 0.210338026668415
0.5 0.206720351724357
0.51 0.203150608602185
0.52 0.199628621291216
0.53 0.196154197741357
0.54 0.192727130473148
0.55 0.189347197180729
0.56 0.186014161327235
0.57 0.18272777273219
0.58 0.179487768150489
0.59 0.176293871842587
0.6 0.173145796135568
0.61 0.170043241974771
0.62 0.16698589946571
0.63 0.163973448406027
0.64 0.161005558807267
0.65 0.158081891406276
0.66 0.155202098166059
0.67 0.152365822765953
0.68 0.149572701080994
0.69 0.14682236165039
0.7 0.144114426135011
0.71 0.141448509763854
0.72 0.138824221769438
0.73 0.136241165812115
0.74 0.133698940393293
0.75 0.13119713925759
0.76 0.12873535178395
0.77 0.126313163365761
0.78 0.123930155780029
0.79 0.121585907545699
0.8 0.119279994271176
0.81 0.117011988991167
0.82 0.11478146249292
0.83 0.112587983632
0.84 0.110431119637701
0.85 0.108310436408235
0.86 0.106225498795828
0.87 0.104175870881873
0.88 0.102161116242281
0.89 0.100180798203189
0.9 0.0982344800871809
0.91 0.0963217254501954
0.92 0.0944420983092691
0.93 0.0925951633613045
0.94 0.0907804861930262
0.95 0.0889976334823048
0.96 0.0872461731910261
0.97 0.0855256747496858
0.98 0.0838357092338916
0.99 0.0821758495329536
1 0.0805456705107477
1.01 0.0789447491590335
1.02 0.077372664743411
1.03 0.0758289989420995
1.04 0.0743133359777204
1.05 0.0728252627422656
1.06 0.071364368915434
1.07 0.0699302470765134
1.08 0.068522492809989
1.09 0.0671407048050523
1.1 0.0657844849491883
1.11 0.0644534384160129
1.12 0.063147173747531
1.13 0.0618653029309877
1.14 0.0606074414704748
1.15 0.0593732084534623
1.16 0.058162226612413
1.17 0.0569741223816424
1.18 0.0558085259495797
1.19 0.0546650713065851
1.2 0.0535433962884744
1.21 0.0524431426159005
1.22 0.0513639559297372
1.23 0.050305485822609
1.24 0.0492673858667075
1.25 0.0482493136380306
1.26 0.0472509307371806
1.27 0.0462719028068521
1.28 0.0453118995461367
1.29 0.044370594721774
1.3 0.043447666176467
1.31 0.0425427958343855
1.32 0.0416556697039709
1.33 0.0407859778781601
1.34 0.0399334145321356
1.35 0.0390976779187127
1.36 0.0382784703614671
1.37 0.0374754982457073
1.38 0.0366884720073891
1.39 0.0359171061200706
1.4 0.0351611190800017
1.41 0.0344202333894379
1.42 0.0336941755382695
1.43 0.0329826759840494
1.44 0.0322854691305062
1.45 0.0316022933046198
1.46 0.0309328907323417
1.47 0.0302770075130323
1.48 0.0296343935926919
1.49 0.0290048027360538
1.5 0.0283879924976097
1.51 0.0277837241916351
1.52 0.0271917628612749
1.53 0.0266118772467559
1.54 0.0260438397527834
1.55 0.02548742641518
1.56 0.0249424168668232
1.57 0.0244085943029345
1.58 0.0238857454457729
1.59 0.0233736605087808
1.6 0.0228721331602332
1.61 0.0223809604864332
1.62 0.0218999429545005
1.63 0.0214288843747941
1.64 0.0209675918630114
1.65 0.0205158758020017
1.66 0.0200735498033334
1.67 0.0196404306686491
1.68 0.0192163383508452
1.69 0.0188010959151084
1.7 0.0183945294998396
1.71 0.0179964682774988
1.72 0.017606744415396
1.73 0.0172251930364592
1.74 0.016851652180004
1.75 0.0164859627625309
1.76 0.0161279685385742
1.77 0.0157775160616245
1.78 0.0154344546451485
1.79 0.0150986363237249
1.8 0.0147699158143169
1.81 0.0144481504776997
1.82 0.0141332002800612
1.83 0.0138249277547918
1.84 0.0135231979644796
1.85 0.0132278784631256
1.86 0.0129388392585933
1.87 0.0126559527753057
1.88 0.0123790938172024
1.89 0.0121081395309676
1.9 0.0118429693695418
1.91 0.0115834650559246
1.92 0.0113295105472814
1.93 0.01108099199936
1.94 0.0108377977312277
1.95 0.0105998181903339
1.96 0.0103669459179086
1.97 0.0101390755147
1.98 0.00991610360705919
1.99 0.00969792881337686
};
\addlegendentry{$q=1$}
\addplot [semithick, color1]
table {%
-2 0.998990938903019
-1.99 0.998967217383914
-1.98 0.998942932996416
-1.97 0.998918072142412
-1.96 0.998892620877188
-1.95 0.998866564903258
-1.94 0.998839889578893
-1.93 0.998812579880331
-1.92 0.998784620407154
-1.91 0.998755995378075
-1.9 0.998726688604946
-1.89 0.998696683496145
-1.88 0.99866596303454
-1.87 0.998634509768899
-1.86 0.998602305810408
-1.85 0.99856933280921
-1.84 0.998535571949389
-1.83 0.998501003930008
-1.82 0.998465608955559
-1.81 0.998429366725945
-1.8 0.998392256411528
-1.79 0.998354256651492
-1.78 0.998315345526702
-1.77 0.9982755005507
-1.76 0.99823469865559
-1.75 0.998192916168087
-1.74 0.998150128800595
-1.73 0.998106311626862
-1.72 0.998061439069267
-1.71 0.998015484876237
-1.7 0.997968422100492
-1.69 0.99792022308702
-1.68 0.997870859445845
-1.67 0.997820302031427
-1.66 0.997768520921919
-1.65 0.997715485396635
-1.64 0.997661163908863
-1.63 0.997605524067985
-1.62 0.997548532604369
-1.61 0.997490155354788
-1.6 0.997430357224807
-1.59 0.997369102167147
-1.58 0.997306353150583
-1.57 0.997242072129204
-1.56 0.997176220012726
-1.55 0.997108756632794
-1.54 0.997039640711671
-1.53 0.996968829825298
-1.52 0.996896280367326
-1.51 0.996821947515412
-1.5 0.996745785188555
-1.49 0.996667746009733
-1.48 0.996587781262768
-1.47 0.996505840851448
-1.46 0.996421873252631
-1.45 0.996335825471818
-1.44 0.996247642994454
-1.43 0.996157269735805
-1.42 0.996064647988949
-1.41 0.995969718373054
-1.4 0.995872419774921
-1.39 0.995772689293125
-1.38 0.995670462175852
-1.37 0.995565671759639
-1.36 0.995458249404617
-1.35 0.995348124425368
-1.34 0.995235224020805
-1.33 0.99511947320264
-1.32 0.995000794716241
-1.31 0.994879108964774
-1.3 0.994754333923403
-1.29 0.994626385054789
-1.28 0.994495175219995
-1.27 0.994360614584692
-1.26 0.994222610521235
-1.25 0.994081067509051
-1.24 0.993935887027213
-1.23 0.993786967446524
-1.22 0.993634203912657
-1.21 0.993477488227807
-1.2 0.993316708725578
-1.19 0.993151750140377
-1.18 0.992982493471891
-1.17 0.99280881584315
-1.16 0.992630590351991
-1.15 0.99244768591677
-1.14 0.992259967114845
-1.13 0.992067294013123
-1.12 0.991869521992888
-1.11 0.991666501564139
-1.1 0.99145807817424
-1.09 0.991244092005752
-1.08 0.991024377766482
-1.07 0.990798764468962
-1.06 0.990567075200683
-1.05 0.99032912688285
-1.04 0.990084730019144
-1.03 0.989833688431915
-1.02 0.989575798986306
-1.01 0.989310851302249
-1 0.989038627452695
-0.99 0.988758901646792
-0.98 0.988471439900833
-0.97 0.988175999690899
-0.96 0.987872329591475
-0.95 0.98756016889624
-0.94 0.987239247221584
-0.93 0.9869092840916
-0.92 0.986569988503492
-0.91 0.986221058473586
-0.9 0.985862180561683
-0.89 0.985493029374045
-0.88 0.98511326704361
-0.87 0.984722542685801
-0.86 0.984320491831387
-0.85 0.983906735831876
-0.84 0.983480881240703
-0.83 0.98304251916512
-0.82 0.982591224591498
-0.81 0.982126555680972
-0.8 0.981648053035621
-0.79 0.981155238934098
-0.78 0.980647616536405
-0.77 0.980124669057157
-0.76 0.979585858906334
-0.75 0.979030626798691
-0.74 0.978458390830232
-0.73 0.977868545522656
-0.72 0.977260460836432
-0.71 0.97663348115204
-0.7 0.975986924221782
-0.69 0.975320080092588
-0.68 0.974632210001872
-0.67 0.973922545248736
-0.66 0.973190286043374
-0.65 0.972434600338312
-0.64 0.971654622645068
-0.63 0.970849452841873
-0.62 0.970018154977374
-0.61 0.969159756077478
-0.6 0.968273244963174
-0.59 0.967357571086871
-0.58 0.966411643398428
-0.57 0.965434329251042
-0.56 0.964424453359187
-0.55 0.963380796822691
-0.54 0.962302096231225
-0.53 0.961187042865733
-0.52 0.960034282014363
-0.51 0.958842412421171
-0.5 0.957609985888367
-0.49 0.956335507052581
-0.48 0.955017433357309
-0.47 0.953654175244573
-0.46 0.952244096588634
-0.45 0.950785515395603
-0.44 0.949276704792044
-0.43 0.947715894325614
-0.42 0.946101271599282
-0.41 0.944430984259946
-0.4 0.942703142359952
-0.39 0.940915821107261
-0.38 0.939067064018126
-0.37 0.937154886481409
-0.36 0.935177279740896
-0.35 0.933132215296592
-0.34 0.93101764972202
-0.33 0.928831529889006
-0.32 0.926571798586176
-0.31 0.924236400512194
-0.3 0.921823288618972
-0.29 0.919330430775045
-0.28 0.91675581671395
-0.27 0.914097465227856
-0.26 0.911353431562105
-0.25 0.908521814962818
-0.24 0.905600766326297
-0.23 0.902588495896681
-0.22 0.89948328095659
-0.21 0.896283473454529
-0.2 0.892987507512821
-0.19 0.889593906760514
-0.18 0.886101291437234
-0.17 0.882508385215987
-0.16 0.878814021696033
-0.15 0.875017150520204
-0.14 0.871116843074993
-0.13 0.867112297736357
-0.12 0.863002844628447
-0.11 0.858787949867874
-0.0999999999999999 0.85446721927082
-0.0899999999999999 0.850040401505648
-0.0800000000000001 0.84550739067864
-0.0700000000000001 0.840868228345511
-0.0600000000000001 0.836123104946303
-0.05 0.831272360665571
-0.04 0.826316485724489
-0.03 0.821256120115146
-0.02 0.816092052791415
-0.01 0.810825220333577
0 0.805456705107478
0.0100000000000002 0.799987732940963
0.02 0.79441967034305
0.0300000000000002 0.788754021292842
0.04 0.782992423626741
0.0499999999999998 0.777136645053779
0.0600000000000001 0.771188578829532
0.0699999999999998 0.765150239119766
0.0800000000000001 0.759023756085071
0.0899999999999999 0.752811370717762
0.1 0.746515429462146
0.11 0.740138378648664
0.12 0.7336827587718
0.13 0.727151198640956
0.14 0.720546409432298
0.15 0.713871178668782
0.16 0.707128364154117
0.17 0.700320887885391
0.18 0.693451729967681
0.19 0.686523922552547
0.2 0.679540543821046
0.21 0.672504712030387
0.22 0.66541957964198
0.23 0.658288327547261
0.24 0.651114159406149
0.25 0.643900296111827
0.26 0.636649970394013
0.27 0.629366421571681
0.28 0.622052890464943
0.29 0.61471261447459
0.3 0.607348822836521
0.31 0.599964732057435
0.32 0.592563541536809
0.33 0.585148429379433
0.34 0.577722548401734
0.35 0.570289022334228
0.36 0.562850942221733
0.37 0.555411363022055
0.38 0.547973300403316
0.39 0.540539727739384
0.4 0.533113573302225
0.41 0.525697717649597
0.42 0.518294991205935
0.43 0.510908172033808
0.44 0.503539983793162
0.45 0.496193093884958
0.46 0.488870111775811
0.47 0.481573587499803
0.48 0.474306010333645
0.49 0.467069807641091
0.5 0.459867343882526
0.51 0.452700919785611
0.52 0.445572771672831
0.53 0.438485070942004
0.54 0.431439923695784
0.55 0.42443937051653
0.56 0.417485386383148
0.57 0.410579880726824
0.58 0.403724697623118
0.59 0.396921616118351
0.6 0.390172350689024
0.61 0.383478551833883
0.62 0.376841806799244
0.63 0.370263640439813
0.64 0.363745516218765
0.65 0.357288837353336
0.66 0.350894948115033
0.67 0.344565135297525
0.68 0.338300629870538
0.69 0.332102608845252
0.7 0.325972197386744
0.71 0.319910471223325
0.72 0.313918459423696
0.73 0.307997147644731
0.74 0.302147482002862
0.75 0.296370373804473
0.76 0.290666705513813
0.77 0.285037338602898
0.78 0.279483124468892
0.79 0.274004920853637
0.8 0.268603622406133
0.81 0.263280231815925
0.82 0.258035976724577
0.83 0.252872385789795
0.84 0.247790203686109
0.85 0.242789806265072
0.86 0.237871327371007
0.87 0.233034719976681
0.88 0.22827979252228
0.89 0.223606233846652
0.9 0.219013631724401
0.91 0.214501487377542
0.92 0.210069227246776
0.93 0.205716212787629
0.94 0.201441748783574
0.95 0.197245090503976
0.96 0.193125449940377
0.97 0.189082001291871
0.98 0.185113885823449
0.99 0.181220216198541
1 0.177400080360246
1.01 0.173652545023489
1.02 0.169976658828851
1.03 0.166371455187683
1.04 0.162835954905026
1.05 0.159369168480754
1.06 0.155970098304334
1.07 0.152637740587825
1.08 0.149371087155613
1.09 0.146169127074994
1.1 0.143030848146019
1.11 0.139955238263047
1.12 0.136941286659237
1.13 0.133987985042348
1.14 0.131094328637714
1.15 0.128259317121471
1.16 0.125481955012783
1.17 0.122761254921745
1.18 0.120096233308004
1.19 0.117485916097891
1.2 0.114929336789431
1.21 0.112425537482522
1.22 0.109973569360057
1.23 0.10757249312069
1.24 0.105221379366746
1.25 0.102919308950506
1.26 0.100665373281871
1.27 0.0984586746001146
1.28 0.0962983262123976
1.29 0.0941834526963928
1.3 0.0921131901033994
1.31 0.0900866860618602
1.32 0.0881031022099987
1.33 0.0861616029927921
1.34 0.0842613783157925
1.35 0.0824016209943323
1.36 0.0805815383211313
1.37 0.0788003493591221
1.38 0.0770572854312947
1.39 0.0753515898796342
1.4 0.0736825180968664
1.41 0.0720493374980879
1.42 0.0704513274809093
1.43 0.0688877793749928
1.44 0.0673579963818596
1.45 0.0658612935057297
1.46 0.064396997476142
1.47 0.0629644466630446
1.48 0.0615629909849996
1.49 0.0601919918111095
1.5 0.0588508218572385
1.51 0.0575388650770255
1.52 0.0562555165482571
1.53 0.0550001823549826
1.54 0.0537722794658668
1.55 0.0525712356091436
1.56 0.0513964891447295
1.57 0.0502474889425179
1.58 0.049123694203071
1.59 0.0480245744156495
1.6 0.0469496091294272
1.61 0.0458982878602396
1.62 0.04487010982175
1.63 0.0438645843900664
1.64 0.0428812297546059
1.65 0.0419195739833994
1.66 0.040979154278462
1.67 0.0400595169545488
1.68 0.0391602172968547
1.69 0.0382808194196851
1.7 0.0374208961241753
1.71 0.0365800287588794
1.72 0.0357578070777362
1.73 0.0349538291011788
1.74 0.0341677009769782
1.75 0.0333990368421753
1.76 0.0326474586859766
1.77 0.0319125962136726
1.78 0.0311940867117115
1.79 0.0304915749139346
1.8 0.0298047128690806
1.81 0.0291331598095816
1.82 0.0284765820217285
1.83 0.027834652717227
1.84 0.0272070519062059
1.85 0.0265934662716987
1.86 0.0259935890456388
1.87 0.0254071198863941
1.88 0.0248337647578652
1.89 0.0242732358101722
1.9 0.02372525126194
1.91 0.0231895352842083
1.92 0.022665817885969
1.93 0.0221538348013478
1.94 0.0216533273784313
1.95 0.0211640424697484
1.96 0.0206857323244103
1.97 0.0202181544819031
1.98 0.0197610716675472
1.99 0.0193142516895895
};
\addlegendentry{$q=10$}
\addplot [semithick, color1, dotted, forget plot]
table {%
0.812891894332395 -0.0398171747459543
0.812891894332395 1.04951510355933
};
\addplot [semithick, color2]
table {%
-2 0.999899000290129
-1.99 0.999896623662298
-1.98 0.999894190486833
-1.97 0.999891699484329
-1.96 0.999889149140052
-1.95 0.999886538095731
-1.94 0.999883864860263
-1.93 0.999881127900511
-1.92 0.999878325685449
-1.91 0.9998754566125
-1.9 0.999872519030845
-1.89 0.999869511277955
-1.88 0.999866431644393
-1.87 0.99986327834599
-1.86 0.999860049589019
-1.85 0.99985674350746
-1.84 0.999853358232247
-1.83 0.999849891768898
-1.82 0.999846342140826
-1.81 0.999842707298812
-1.8 0.999838985112968
-1.79 0.999835173431436
-1.78 0.99983127004687
-1.77 0.999827272658398
-1.76 0.999823178950279
-1.75 0.999818986495287
-1.74 0.999814692862009
-1.73 0.999810295485396
-1.72 0.999805791818994
-1.71 0.999801179161976
-1.7 0.999796454784357
-1.69 0.999791615878506
-1.68 0.99978665957099
-1.67 0.999781582873017
-1.66 0.999776382760375
-1.65 0.999771056102617
-1.64 0.999765599676075
-1.63 0.999760010202983
-1.62 0.999754284271755
-1.61 0.99974841841152
-1.6 0.999742409038141
-1.59 0.999736252478063
-1.58 0.999729944953203
-1.57 0.999723482552859
-1.56 0.999716861302099
-1.55 0.999710077087732
-1.54 0.999703125674721
-1.53 0.99969600273619
-1.52 0.999688703784002
-1.51 0.999681224235705
-1.5 0.999673559351486
-1.49 0.999665704272925
-1.48 0.999657653989342
-1.47 0.999649403357684
-1.46 0.999640947054845
-1.45 0.999632279640245
-1.44 0.999623395486817
-1.43 0.999614288812875
-1.42 0.999604953650497
-1.41 0.999595383865921
-1.4 0.999585573140594
-1.39 0.99957551495373
-1.38 0.999565202596743
-1.37 0.999554629154222
-1.36 0.999543787495681
-1.35 0.999532670266576
-1.34 0.99952126989266
-1.33 0.999509578555983
-1.32 0.999497588199065
-1.31 0.999485290503444
-1.3 0.999472676890879
-1.29 0.999459738506562
-1.28 0.999446466210674
-1.27 0.999432850569253
-1.26 0.999418881838223
-1.25 0.999404549952372
-1.24 0.999389844523612
-1.23 0.999374754811328
-1.22 0.999359269712851
-1.21 0.999343377761525
-1.2 0.999327067094587
-1.19 0.999310325444587
-1.18 0.999293140127669
-1.17 0.999275498015144
-1.16 0.999257385524203
-1.15 0.999238788594491
-1.14 0.999219692667694
-1.13 0.999200082664453
-1.12 0.999179942968228
-1.11 0.999159257392174
-1.1 0.99913800916123
-1.09 0.99911618088399
-1.08 0.999093754520794
-1.07 0.999070711361695
-1.06 0.999047031989283
-1.05 0.999022696245943
-1.04 0.998997683204369
-1.03 0.998971971126494
-1.02 0.998945537425074
-1.01 0.998918358623081
-1 0.998890410313751
-0.99 0.998861667110184
-0.98 0.998832102595978
-0.97 0.99880168928127
-0.96 0.998770398537074
-0.95 0.998738200545616
-0.94 0.998705064233494
-0.93 0.998670957213098
-0.92 0.998635845702008
-0.91 0.99859969445891
-0.9 0.998562466698595
-0.89 0.998524124010487
-0.88 0.998484626269739
-0.87 0.998443931534827
-0.86 0.998401995956851
-0.85 0.998358773659323
-0.84 0.998314216629131
-0.83 0.998268274587111
-0.82 0.998220894857818
-0.81 0.998172022223398
-0.8 0.998121598773576
-0.79 0.998069563739302
-0.78 0.99801585331571
-0.77 0.997960400474059
-0.76 0.997903134757108
-0.75 0.997843982058517
-0.74 0.997782864389668
-0.73 0.997719699622126
-0.72 0.997654401213893
-0.71 0.997586877912942
-0.7 0.997517033436955
-0.69 0.997444766126292
-0.68 0.997369968570518
-0.67 0.997292527198832
-0.66 0.997212321842478
-0.65 0.997129225254831
-0.64 0.997043102592558
-0.63 0.996953810850144
-0.62 0.996861198244721
-0.61 0.996765103545487
-0.6 0.996665355344387
-0.59 0.99656177125674
-0.58 0.996454157049176
-0.57 0.996342305688062
-0.56 0.996225996292215
-0.55 0.996104992990991
-0.54 0.995979043668107
-0.53 0.995847878581454
-0.52 0.995711208849395
-0.51 0.995568724781798
-0.5 0.995420094044104
-0.49 0.995264959632965
-0.48 0.99510293764323
-0.47 0.994933614800756
-0.46 0.99475654573902
-0.45 0.994571249985024
-0.44 0.994377208625515
-0.43 0.994173860614967
-0.42 0.993960598688519
-0.41 0.99373676483079
-0.4 0.993501645256532
-0.39 0.993254464847972
-0.38 0.992994380990068
-0.37 0.992720476746001
-0.36 0.99243175330107
-0.35 0.992127121610026
-0.34 0.991805393173405
-0.33 0.991465269871809
-0.32 0.991105332785448
-0.31 0.99072402993305
-0.3 0.990319662871646
-0.29 0.989890372112055
-0.28 0.989434121327053
-0.27 0.988948680353246
-0.26 0.988431607030542
-0.25 0.98788022796379
-0.24 0.987291618356572
-0.23 0.986662581132461
-0.22 0.985989625642299
-0.21 0.985268946347071
-0.2 0.984496401960383
-0.19 0.98366749563007
-0.18 0.982777356835059
-0.17 0.981820725742652
-0.16 0.980791940836132
-0.15 0.979684930639192
-0.14 0.978493210358095
-0.13 0.977209884201777
-0.12 0.97582765404431
-0.11 0.974338834952379
-0.0999999999999999 0.972735377920974
-0.0899999999999999 0.971008899963746
-0.0800000000000001 0.969150721480578
-0.0700000000000001 0.967151910615547
-0.0600000000000001 0.965003334107738
-0.05 0.962695713961055
-0.04 0.960219689106503
-0.03 0.95756588112239
-0.02 0.954724963003909
-0.01 0.951687729943377
0 0.948445171087651
0.0100000000000002 0.944988541272807
0.02 0.941309431804383
0.0300000000000002 0.937399839430752
0.04 0.933252232757849
0.0499999999999998 0.928859615462191
0.0600000000000001 0.924215585770026
0.0699999999999998 0.919314391786244
0.0800000000000001 0.914150982366909
0.0899999999999999 0.908721053339756
0.1 0.903021088976534
0.11 0.897048398721432
0.12 0.890801149268277
0.13 0.884278392166812
0.14 0.87748008722238
0.15 0.870407122031373
0.16 0.863061328083299
0.17 0.855445493945068
0.18 0.847563376149736
0.19 0.839419708533007
0.2 0.831020210920236
0.21 0.822371598281881
0.22 0.813481591776262
0.23 0.804358933546706
0.24 0.795013407825404
0.25 0.785455872000059
0.26 0.775698303168145
0.27 0.765753869071318
0.28 0.755637038892901
0.29 0.7453637638065
0.3 0.734951790499761
0.31 0.724421183390472
0.32 0.713797088924219
0.33 0.703110946499363
0.34 0.69238848841224
0.35 0.681649111766432
0.36 0.670909144667068
0.37 0.660182781987774
0.38 0.649482565011437
0.39 0.638819679764555
0.4 0.628204163008117
0.41 0.617645054406721
0.42 0.607150455198621
0.43 0.59672791900398
0.44 0.586383937623998
0.45 0.576124599212589
0.46 0.565955348645166
0.47 0.555881095952029
0.48 0.545906259657374
0.49 0.536034805330154
0.5 0.526270280158181
0.51 0.5166158441738
0.52 0.507074298619187
0.53 0.497648111844423
0.54 0.488339443053834
0.55 0.479150164160191
0.56 0.470081879949959
0.57 0.461135946778619
0.58 0.452313489878454
0.59 0.443615419479231
0.6 0.435042445811787
0.61 0.426595093104696
0.62 0.418273712657246
0.63 0.410078495063769
0.64 0.402009481655121
0.65 0.394066575217587
0.66 0.386249550038375
0.67 0.378558061333992
0.68 0.370991654089899
0.69 0.363549771369126
0.7 0.356231762109483
0.71 0.349036888451001
0.72 0.341964332620853
0.73 0.335013203403588
0.74 0.328182542222447
0.75 0.321471328855153
0.76 0.314878486806239
0.77 0.308402888356136
0.78 0.302043359305713
0.79 0.295798683435558
0.8 0.289667606694866
0.81 0.283648841135471
0.82 0.277741068578421
0.83 0.27194294415276
0.84 0.266253099469791
0.85 0.260670145713765
0.86 0.255192676496282
0.87 0.249819270536626
0.88 0.244548494172308
0.89 0.239378903709462
0.9 0.23430904762129
0.91 0.229337468603326
0.92 0.224462705493302
0.93 0.219683295062989
0.94 0.214997773689388
0.95 0.210404678911373
0.96 0.205902550879116
0.97 0.201489933700477
0.98 0.197165376692983
0.99 0.192927435817091
1 0.188774673378973
1.01 0.184705661769601
1.02 0.180718981577709
1.03 0.176813224094281
1.04 0.17298699121805
1.05 0.169238896812239
1.06 0.165567566979262
1.07 0.16197164077196
1.08 0.158449770711918
1.09 0.155000623285454
1.1 0.151622879384983
1.11 0.148315234706154
1.12 0.145076400103186
1.13 0.141905101904147
1.14 0.138800082188687
1.15 0.135760099030922
1.16 0.132783926709046
1.17 0.129870355884152
1.18 0.12701819374984
1.19 0.124226264154632
1.2 0.121493407698803
1.21 0.118818481807449
1.22 0.116200360780895
1.23 0.113637935824577
1.24 0.111130115059203
1.25 0.108675823512487
1.26 0.106274003094541
1.27 0.10392361255688
1.28 0.101623627436912
1.29 0.0993730399885054
1.3 0.0971708590985299
1.31 0.0950160637478652
1.32 0.0929078351762221
1.33 0.0908450921888865
1.34 0.0888269556473806
1.35 0.086852516004925
1.36 0.0849208796188585
1.37 0.083031168753088
1.38 0.0811825211133355
1.39 0.0793740899874966
1.4 0.077605043948048
1.41 0.0758745667089585
1.42 0.0741818569215105
1.43 0.0725261280643183
1.44 0.0709066081662897
1.45 0.0693225397348413
1.46 0.067773179474268
1.47 0.0662577981486117
1.48 0.0647756803778349
1.49 0.0633261244472002
1.5 0.0619084421145966
1.51 0.0605219584167371
1.52 0.0591660114743818
1.53 0.0578399522976907
1.54 0.0565431445908876
1.55 0.0552749645571719
1.56 0.05403480070373
1.57 0.0528220536471812
1.58 0.0516361359195676
1.59 0.0504764717750997
1.6 0.0493424969977466
1.61 0.048233658709876
1.62 0.0471494151820049
1.63 0.046089235643868
1.64 0.0450526000967878
1.65 0.0440389991275988
1.66 0.043047933724111
1.67 0.0420789150921561
1.68 0.0411314644745542
1.69 0.0402051129716281
1.7 0.0392994013637905
1.71 0.0384138799359932
1.72 0.0375481083040719
1.73 0.0367016552432546
1.74 0.0358740985186083
1.75 0.0350650247176863
1.76 0.0342740290851835
1.77 0.0335007153598481
1.78 0.032744695613636
1.79 0.032005590092885
1.8 0.0312830270617724
1.81 0.0305766426481731
1.82 0.0298860806913864
1.83 0.0292109925926565
1.84 0.028551037167399
1.85 0.0279058804997803
1.86 0.0272751958002115
1.87 0.0266586632622276
1.88 0.0260559699301349
1.89 0.0254668095527028
1.9 0.0248908823784828
1.91 0.0243278950456723
1.92 0.023777561538162
1.93 0.0232396000674219
1.94 0.0227137363464343
1.95 0.0221997016515236
1.96 0.0216972330727566
1.97 0.0212060734001477
1.98 0.0207259710050833
1.99 0.0202566797268205
};
\addlegendentry{$q=100$}
\addplot [semithick, color2, dotted, forget plot]
table {%
0.316127273954118 -0.0398171747459543
0.316127273954118 1.04951510355933
};
\addplot [semithick, color3]
table {%
-2 0.999989898988831
-1.99 0.999989661347089
-1.98 0.999989418036196
-1.97 0.999989168889092
-1.96 0.999988913832163
-1.95 0.999988652694037
-1.94 0.999988385341626
-1.93 0.999988111411207
-1.92 0.999987831387011
-1.91 0.999987544336975
-1.9 0.99998725037709
-1.89 0.99998694951722
-1.88 0.999986641516733
-1.87 0.999986326073403
-1.86 0.999986003150763
-1.85 0.999985672640559
-1.84 0.999985333763583
-1.83 0.999984987183922
-1.82 0.999984632037716
-1.81 0.999984268485043
-1.8 0.999983896043784
-1.79 0.999983514798251
-1.78 0.999983124302021
-1.77 0.999982724467052
-1.76 0.999982314984389
-1.75 0.999981895490967
-1.74 0.999981466059391
-1.73 0.999981026145552
-1.72 0.999980575673938
-1.71 0.999980114183984
-1.7 0.999979641634945
-1.69 0.999979157478129
-1.68 0.999978661718932
-1.67 0.999978153740445
-1.66 0.999977633604593
-1.65 0.99997710073592
-1.64 0.999976554749018
-1.63 0.99997599556079
-1.62 0.999975422738575
-1.61 0.999974835824182
-1.6 0.999974234634589
-1.59 0.999973618653063
-1.58 0.99997298761912
-1.57 0.999972340967719
-1.56 0.999971678525472
-1.55 0.999970999723158
-1.54 0.999970304149735
-1.53 0.999969591468386
-1.52 0.999968861093676
-1.51 0.999968112689849
-1.5 0.999967345681136
-1.49 0.999966559671604
-1.48 0.999965754095021
-1.47 0.999964928510463
-1.46 0.999964082250093
-1.45 0.999963214882827
-1.44 0.999962325814026
-1.43 0.999961414448238
-1.42 0.999960480169889
-1.41 0.999959522447296
-1.4 0.999958540532942
-1.39 0.999957533838701
-1.38 0.999956501729653
-1.37 0.999955443424295
-1.36 0.999954358250988
-1.35 0.999953245500222
-1.34 0.999952104335027
-1.33 0.99995093402419
-1.32 0.999949733748482
-1.31 0.99994850268621
-1.3 0.999947239950981
-1.29 0.999945944655267
-1.28 0.999944615881221
-1.27 0.999943252723883
-1.26 0.999941854140995
-1.25 0.999940419160181
-1.24 0.999938946708482
-1.23 0.999937435751975
-1.22 0.99993588510657
-1.21 0.999934293683515
-1.2 0.999932660256481
-1.19 0.999930983597834
-1.18 0.999929262422623
-1.17 0.999927495442814
-1.16 0.999925681228863
-1.15 0.999923818432505
-1.14 0.999921905534791
-1.13 0.99991994104351
-1.12 0.999917923382852
-1.11 0.999915850922017
-1.1 0.999913721953107
-1.09 0.999911534747429
-1.08 0.99990928745699
-1.07 0.999906978215016
-1.06 0.99990460506193
-1.05 0.999902165947621
-1.04 0.999899658764886
-1.03 0.99989708132999
-1.02 0.999894431337437
-1.01 0.999891706425399
-1 0.999888904130744
-0.99 0.999886021876106
-0.98 0.999883056984553
-0.97 0.999880006680108
-0.96 0.999876868060242
-0.95 0.999873638107376
-0.94 0.999870313653592
-0.93 0.999866891429187
-0.92 0.999863367998338
-0.91 0.999859739783869
-0.9 0.999856003040097
-0.89 0.999852153866482
-0.88 0.999848188183207
-0.87 0.999844101706887
-0.86 0.999839889989634
-0.85 0.999835548325617
-0.84 0.999831071836298
-0.83 0.999826455383907
-0.82 0.99982169357745
-0.81 0.999816780766777
-0.8 0.999811711025274
-0.79 0.999806478124409
-0.78 0.999801075508639
-0.77 0.999795496311486
-0.76 0.999789733268217
-0.75 0.999783778753237
-0.74 0.999777624728291
-0.73 0.99977126270863
-0.72 0.999764683763032
-0.71 0.999757878429792
-0.7 0.999750836731719
-0.69 0.999743548099917
-0.68 0.999736001369197
-0.67 0.999728184698291
-0.66 0.999720085535154
-0.65 0.999711690555883
-0.64 0.999702985619147
-0.63 0.999693955686085
-0.62 0.999684584763301
-0.61 0.999674855801508
-0.6 0.99966475063566
-0.59 0.999654249873227
-0.58 0.99964333279809
-0.57 0.999631977252074
-0.56 0.999620159506932
-0.55 0.999607854122671
-0.54 0.999595033793512
-0.53 0.999581669175949
-0.52 0.999567728681412
-0.51 0.999553178279375
-0.5 0.999537981242375
-0.49 0.999522097873312
-0.48 0.999505485211782
-0.47 0.999488096679124
-0.46 0.99946988170388
-0.45 0.999450785276284
-0.44 0.999430747454882
-0.43 0.999409702809836
-0.42 0.999387579773924
-0.41 0.999364299915464
-0.4 0.999339777106427
-0.39 0.999313916547311
-0.38 0.999286613665007
-0.37 0.999257752831931
-0.36 0.999227205876663
-0.35 0.999194830356828
-0.34 0.999160467530527
-0.33 0.99912393998933
-0.32 0.99908504887608
-0.31 0.999043570583136
-0.3 0.998999252844216
-0.29 0.998951810080653
-0.28 0.998900917824072
-0.27 0.998846206018771
-0.26 0.99878725092495
-0.25 0.998723565304791
-0.24 0.998654586434533
-0.23 0.998579661445665
-0.22 0.998498029252928
-0.21 0.99840879820896
-0.2 0.998310918350827
-0.19 0.998203146765021
-0.18 0.998084004253085
-0.17 0.99795172091618
-0.16 0.997804167792199
-0.15 0.997638770917018
-0.14 0.997452403569447
-0.13 0.997241251851197
-0.12 0.997000648443773
-0.11 0.996724869796807
-0.0999999999999999 0.996406893429197
-0.0899999999999999 0.996038115201466
-0.0800000000000001 0.99560803159365
-0.0700000000000001 0.995103899343789
-0.0600000000000001 0.994510393334208
-0.05 0.993809291858434
-0.04 0.992979224008569
-0.03 0.991995514827929
-0.02 0.990830159470308
-0.01 0.989451948447686
0 0.987826754495451
0.0100000000000002 0.985917980120917
0.02 0.983687155664916
0.0300000000000002 0.981094671807882
0.04 0.97810062831104
0.0499999999999998 0.974665782063684
0.0600000000000001 0.970752582053009
0.0699999999999998 0.9663262866664
0.0800000000000001 0.961356170885764
0.0899999999999999 0.955816850183073
0.1 0.949689781595644
0.11 0.942965069183459
0.12 0.935643780062513
0.13 0.927742416936154
0.14 0.919299887324613
0.15 0.910398960291051
0.16 0.901111072596717
0.17 0.891485966947563
0.18 0.881564707145407
0.19 0.871383054275737
0.2 0.860972953950207
0.21 0.850363362339884
0.22 0.839580764913096
0.23 0.828649532081124
0.24 0.817592178145327
0.25 0.806429559475054
0.26 0.795181032296614
0.27 0.78386458228023
0.28 0.77249693402803
0.29 0.761093645177407
0.3 0.749669189076634
0.31 0.738237028228123
0.32 0.726809680364051
0.33 0.715398778432719
0.34 0.704015125500742
0.35 0.692668745273292
0.36 0.681368928865363
0.37 0.670124278253253
0.38 0.658942746795083
0.39 0.64783167711217
0.4 0.636797836628332
0.41 0.625847450872208
0.42 0.614986234890266
0.43 0.604219422768873
0.44 0.593551795496835
0.45 0.582987707255166
0.46 0.572531110247267
0.47 0.562185578162698
0.48 0.551954322127537
0.49 0.541840242920103
0.5 0.531845888364461
0.51 0.521973534600703
0.52 0.512225172653228
0.53 0.502602531528627
0.54 0.493107094176038
0.55 0.483740112603722
0.56 0.474502622197411
0.57 0.465395455279482
0.58 0.456419253951747
0.59 0.447574482267651
0.6 0.43886143764069
0.61 0.4302802622098
0.62 0.421830952310602
0.63 0.413513369079107
0.64 0.405327247309304
0.65 0.397272204284484
0.66 0.389347748067843
0.67 0.381553285345001
0.68 0.37388812884011
0.69 0.366351504328994
0.7 0.358942557269402
0.71 0.351660359068236
0.72 0.344503913001932
0.73 0.337472159808193
0.74 0.330563982969125
0.75 0.32377821370055
0.76 0.317113635682412
0.77 0.31056898929759
0.78 0.304142976247428
0.79 0.297834263047473
0.8 0.291641484967478
0.81 0.285563249486809
0.82 0.279598139582079
0.83 0.273744716823038
0.84 0.268001524284375
0.85 0.262367089279317
0.86 0.256839925926754
0.87 0.251418537559817
0.88 0.2461014189849
0.89 0.240887058597483
0.9 0.235773940362996
0.91 0.23076054566946
0.92 0.22584535506031
0.93 0.221026849847953
0.94 0.216303513625992
0.95 0.211673833668328
0.96 0.207136302233623
0.97 0.202689417796263
0.98 0.198331686128234
0.99 0.194061638974154
1 0.189877747236014
1.01 0.185778597222309
1.02 0.181762716475446
1.03 0.177828660743363
1.04 0.173974999963783
1.05 0.170200316074328
1.06 0.166503204995379
1.07 0.162882276885881
1.08 0.159336156609053
1.09 0.155863484163137
1.1 0.152462915063946
1.11 0.149133120688827
1.12 0.145872788578666
1.13 0.142680622704698
1.14 0.139555343700233
1.15 0.136495689059339
1.16 0.133500413305656
1.17 0.130568288131943
1.18 0.127698102513699
1.19 0.124888662794965
1.2 0.122138792754075
1.21 0.119447333644218
1.22 0.116813144215421
1.23 0.114235100713752
1.24 0.111712096869863
1.25 0.109243043859239
1.26 0.106826870259757
1.27 0.104462521983168
1.28 0.102148962198816
1.29 0.0998851712524658
1.3 0.0976701465501633
1.31 0.095502902454298
1.32 0.0933824701641177
1.33 0.0913078972715351
1.34 0.0892782490774762
1.35 0.0872926058442939
1.36 0.0853500647183192
1.37 0.0834497390468243
1.38 0.081590758009092
1.39 0.0797722670979662
1.4 0.0779934258035958
1.41 0.0762534100243701
1.42 0.074551412043003
1.43 0.0728866375098494
1.44 0.0712583075032692
1.45 0.0696656577094717
1.46 0.0681079383009642
1.47 0.0665844137065642
1.48 0.0650943624172349
1.49 0.0636370767882959
1.5 0.0622118628388828
1.51 0.0608180400502258
1.52 0.0594549411654268
1.53 0.058121911986747
1.54 0.0568183111750665
1.55 0.0555435100486077
1.56 0.0542968923816646
1.57 0.0530778542051185
1.58 0.0518858036068427
1.59 0.0507201605335488
1.6 0.0495803565934018
1.61 0.0484658348600859
1.62 0.0473760496779902
1.63 0.0463104664693552
1.64 0.0452685615417214
1.65 0.0442498218990834
1.66 0.0432537450522735
1.67 0.0422798388335358
1.68 0.0413276212113401
1.69 0.0403966201076602
1.7 0.0394863732173772
1.71 0.038596427829538
1.72 0.0377263406507978
1.73 0.0368756776312799
1.74 0.0360440137918397
1.75 0.0352309330546022
1.76 0.0344360280743226
1.77 0.0336589000730336
1.78 0.0328991586779643
1.79 0.0321564217590935
1.8 0.0314303152405242
1.81 0.0307204730949932
1.82 0.0300265368883354
1.83 0.0293481559312462
1.84 0.0286849869730694
1.85 0.0280366940925109
1.86 0.0274029485318508
1.87 0.0267834286355168
1.88 0.0261778051706932
1.89 0.0255858129920657
1.9 0.0250071083945456
1.91 0.0244414097825633
1.92 0.0238884291612908
1.93 0.0233478840469183
1.94 0.0228194982298091
1.95 0.0223030014539514
1.96 0.0217981293203196
1.97 0.0213046231901938
1.98 0.0208222300194933
1.99 0.0203507021991765
};
\addlegendentry{$q=1000$}
\addplot [semithick, color3, dotted, forget plot]
table {%
0.137272471682025 -0.0398171747459543
0.137272471682025 1.04951510355933
};
\addplot [semithick, color4]
table {%
-2 1
-1.99 1
-1.98 1
-1.97 1
-1.96 1
-1.95 1
-1.94 1
-1.93 1
-1.92 1
-1.91 1
-1.9 1
-1.89 1
-1.88 1
-1.87 1
-1.86 1
-1.85 1
-1.84 1
-1.83 1
-1.82 1
-1.81 1
-1.8 1
-1.79 1
-1.78 1
-1.77 1
-1.76 1
-1.75 1
-1.74 1
-1.73 1
-1.72 1
-1.71 1
-1.7 1
-1.69 1
-1.68 1
-1.67 1
-1.66 1
-1.65 1
-1.64 1
-1.63 1
-1.62 1
-1.61 1
-1.6 1
-1.59 1
-1.58 1
-1.57 1
-1.56 1
-1.55 1
-1.54 1
-1.53 1
-1.52 1
-1.51 1
-1.5 1
-1.49 1
-1.48 1
-1.47 1
-1.46 1
-1.45 1
-1.44 1
-1.43 1
-1.42 1
-1.41 1
-1.4 1
-1.39 1
-1.38 1
-1.37 1
-1.36 1
-1.35 1
-1.34 1
-1.33 1
-1.32 1
-1.31 1
-1.3 1
-1.29 1
-1.28 1
-1.27 1
-1.26 1
-1.25 1
-1.24 1
-1.23 1
-1.22 1
-1.21 1
-1.2 1
-1.19 1
-1.18 1
-1.17 1
-1.16 1
-1.15 1
-1.14 1
-1.13 1
-1.12 1
-1.11 1
-1.1 1
-1.09 1
-1.08 1
-1.07 1
-1.06 1
-1.05 1
-1.04 1
-1.03 1
-1.02 1
-1.01 1
-1 1
-0.99 1
-0.98 1
-0.97 1
-0.96 1
-0.95 1
-0.94 1
-0.93 1
-0.92 1
-0.91 1
-0.9 1
-0.89 1
-0.88 1
-0.87 1
-0.86 1
-0.85 1
-0.84 1
-0.83 1
-0.82 1
-0.81 1
-0.8 1
-0.79 1
-0.78 1
-0.77 1
-0.76 1
-0.75 1
-0.74 1
-0.73 1
-0.72 1
-0.71 1
-0.7 1
-0.69 1
-0.68 1
-0.67 1
-0.66 1
-0.65 1
-0.64 1
-0.63 1
-0.62 1
-0.61 1
-0.6 1
-0.59 1
-0.58 1
-0.57 1
-0.56 1
-0.55 1
-0.54 1
-0.53 1
-0.52 1
-0.51 1
-0.5 1
-0.49 1
-0.48 1
-0.47 1
-0.46 1
-0.45 1
-0.44 1
-0.43 1
-0.42 1
-0.41 1
-0.4 1
-0.39 1
-0.38 1
-0.37 1
-0.36 1
-0.35 1
-0.34 1
-0.33 1
-0.32 1
-0.31 1
-0.3 1
-0.29 1
-0.28 1
-0.27 1
-0.26 1
-0.25 1
-0.24 1
-0.23 1
-0.22 1
-0.21 1
-0.2 1
-0.19 1
-0.18 1
-0.17 1
-0.16 1
-0.15 1
-0.14 1
-0.13 1
-0.12 1
-0.11 1
-0.0999999999999999 1
-0.0899999999999999 1
-0.0800000000000001 1
-0.0700000000000001 1
-0.0600000000000001 1
-0.05 1
-0.04 1
-0.03 1
-0.02 1
-0.01 1
0 1
0.0100000000000002 0.999481855890185
0.02 0.997974332686962
0.0300000000000002 0.995545011637901
0.04 0.992257907609148
0.0499999999999998 0.98817364154321
0.0600000000000001 0.983349604882978
0.0699999999999998 0.977840116329763
0.0800000000000001 0.971696571286406
0.0899999999999999 0.964967584320603
0.1 0.95769912496837
0.11 0.949934647183026
0.12 0.941715212721211
0.13 0.933079608744211
0.14 0.924064459900207
0.15 0.914704335141004
0.16 0.905031849515235
0.17 0.895077761169089
0.18 0.884871063775026
0.19 0.874439074598976
0.2 0.863807518406889
0.21 0.853000607402403
0.22 0.842041117378614
0.23 0.830950460258646
0.24 0.819748753191723
0.25 0.80845488436386
0.26 0.797086575675047
0.27 0.785660442427845
0.28 0.774192050165728
0.29 0.762695968793192
0.3 0.751185824103586
0.31 0.739674346834943
0.32 0.7281734193685
0.33 0.716694120179441
0.34 0.705246766144346
0.35 0.693840952805038
0.36 0.682485592684007
0.37 0.671188951742187
0.38 0.659958684065733
0.39 0.648801864864469
0.4 0.637725021860883
0.41 0.62673416514494
0.42 0.61583481556653
0.43 0.605032031734056
0.44 0.594330435684562
0.45 0.583734237287734
0.46 0.573247257443322
0.47 0.562872950128717
0.48 0.552614423350864
0.49 0.542474459054166
0.5 0.532455532033676
0.51 0.522559827900574
0.52 0.512789260144812
0.53 0.503145486337669
0.54 0.493629923515054
0.55 0.484243762780462
0.56 0.474987983164715
0.57 0.465863364777884
0.58 0.456870501287183
0.59 0.448009811753013
0.6 0.439281551853897
0.61 0.43068582452957
0.62 0.422222590070182
0.63 0.413891675678222
0.64 0.405692784528577
0.65 0.397625504350941
0.66 0.389689315557647
0.67 0.381883598938959
0.68 0.374207642946791
0.69 0.366660650586872
0.7 0.359241745938426
0.71 0.351949980319553
0.72 0.344784338115639
0.73 0.33774374228732
0.74 0.330827059573737
0.75 0.324033105406101
0.76 0.317360648545855
0.77 0.310808415461083
0.78 0.30437509445413
0.79 0.298059339552832
0.8 0.291859774177127
0.81 0.285774994592301
0.82 0.279803573159564
0.83 0.273944061394146
0.84 0.268194992840645
0.85 0.262554885774862
0.86 0.257022245740945
0.87 0.251595567932231
0.88 0.246273339423788
0.89 0.241054041264251
0.9 0.235936150434222
0.91 0.230918141678114
0.92 0.225998489216023
0.93 0.221175668341877
0.94 0.216448156913813
0.95 0.211814436742451
0.96 0.207272994882463
0.97 0.202822324832552
0.98 0.198460927648748
0.99 0.194187312975642
1 0.19
1.01 0.185897518330948
1.02 0.181878408810728
1.03 0.177941224259837
1.04 0.174084530160155
1.05 0.170306905279506
1.06 0.166606942240924
1.07 0.162983248039725
1.08 0.159434444511345
1.09 0.155959168752744
1.1 0.152556073500054
1.11 0.149223827464995
1.12 0.145961115632465
1.13 0.142766639521607
1.14 0.1396391174125
1.15 0.136577284540555
1.16 0.133579893260561
1.17 0.130645713182248
1.18 0.127773531279118
1.19 0.124962151972228
1.2 0.122210397190504
1.21 0.119517106409091
1.22 0.11688113666717
1.23 0.114301362566592
1.24 0.111776676252605
1.25 0.109305987377901
1.26 0.106888223051123
1.27 0.104522327770924
1.28 0.102207263346616
1.29 0.0999420088063776
1.3 0.0977255602939448
1.31 0.0955569309546697
1.32 0.0934351508117598
1.33 0.0913592666334901
1.34 0.089328341792121
1.35 0.0873414561152237
1.36 0.08539770573007
1.37 0.0834962029017085
1.38 0.0816360758653177
1.39 0.079816468653385
1.4 0.0780365409182383
1.41 0.0762954677504199
1.42 0.0745924394933663
1.43 0.0729266615548316
1.44 0.0712973542154639
1.45 0.0697037524349209
1.46 0.0681451056558889
1.47 0.0666206776063436
1.48 0.065129746100375
1.49 0.0636716028378747
1.5 0.0622455532033676
1.51 0.0608509160642503
1.52 0.0594870235686844
1.53 0.0581532209433716
1.54 0.0568488662914294
1.55 0.0555733303905648
1.56 0.0543259964917341
1.57 0.0531062601184633
1.58 0.0519135288669887
1.59 0.0507472222073697
1.6 0.0496067712857114
1.61 0.0484916187276263
1.62 0.0474012184430526
1.63 0.0463350354325408
1.64 0.0452925455951057
1.65 0.0442732355377395
1.66 0.0432766023866684
1.67 0.0423021536004298
1.68 0.0413494067848406
1.69 0.0404178895099203
1.7 0.0395071391288241
1.71 0.0386167025988403
1.72 0.0377461363044948
1.73 0.0368950058828048
1.74 0.0360628860507171
1.75 0.0352493604347616
1.76 0.0344540214029473
1.77 0.0336764698989222
1.78 0.0329163152784174
1.79 0.0321731751479891
1.8 0.0314466752060713
1.81 0.0307364490863477
1.82 0.0300421382034474
1.83 0.0293633916009692
1.84 0.0286998658018332
1.85 0.0280512246609582
1.86 0.0274171392202614
1.87 0.0267972875659721
1.88 0.0261913546882532
1.89 0.0255990323431189
1.9 0.0250200189166372
1.91 0.024454019291404
1.92 0.0239007447152737
1.93 0.0233599126723303
1.94 0.022831246756082
1.95 0.0223144765448598
1.96 0.021809337479402
1.97 0.0213155707426024
1.98 0.0208329231414037
1.99 0.02036114699081
};
\addlegendentry{Rank-one}
\end{axis}

% \begin{axis}[
% xshift=15cm,
% yshift=7.4cm,
% width=0.35\textwidth,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$\log \gamma$ },
% xmin=-0.11, xmax=0.11,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={$q {\rm MMSE}(q, \gamma)$},
% ymin=0.898172143425361, ymax=1.00484894555117,
% ytick style={color=black}
% ]
% \addplot [semithick, color2]
% table {%
% -0.0999999999999999 0.972735377920974
% -0.0899999999999999 0.971008899963746
% -0.0800000000000001 0.969150721480578
% -0.0700000000000001 0.967151910615547
% -0.0600000000000001 0.965003334107738
% -0.05 0.962695713961055
% -0.04 0.960219689106503
% -0.03 0.95756588112239
% -0.02 0.954724963003909
% -0.01 0.951687729943377
% 0 0.948445171087651
% 0.0100000000000002 0.944988541272807
% 0.02 0.941309431804383
% 0.0300000000000002 0.937399839430752
% 0.04 0.933252232757849
% 0.0499999999999998 0.928859615462191
% 0.0600000000000001 0.924215585770026
% 0.0699999999999998 0.919314391786244
% 0.0800000000000001 0.914150982366909
% 0.0899999999999999 0.908721053339756
% 0.1 0.903021088976534
% };
% \addplot [semithick, color3]
% table {%
% -0.0999999999999999 0.996406893429197
% -0.0899999999999999 0.996038115201466
% -0.0800000000000001 0.99560803159365
% -0.0700000000000001 0.995103899343789
% -0.0600000000000001 0.994510393334208
% -0.05 0.993809291858434
% -0.04 0.992979224008569
% -0.03 0.991995514827929
% -0.02 0.990830159470308
% -0.01 0.989451948447686
% 0 0.987826754495451
% 0.0100000000000002 0.985917980120917
% 0.02 0.983687155664916
% 0.0300000000000002 0.981094671807882
% 0.04 0.97810062831104
% 0.0499999999999998 0.974665782063684
% 0.0600000000000001 0.970752582053009
% 0.0699999999999998 0.9663262866664
% 0.0800000000000001 0.961356170885764
% 0.0899999999999999 0.955816850183073
% 0.1 0.949689781595644
% };
% \addplot [semithick, color4]
% table {%
% -0.0999999999999999 1
% -0.0899999999999999 1
% -0.0800000000000001 1
% -0.0700000000000001 1
% -0.0600000000000001 1
% -0.05 1
% -0.04 1
% -0.03 1
% -0.02 1
% -0.01 1
% 0 1
% 0.0100000000000002 0.999481855890185
% 0.02 0.997974332686962
% 0.0300000000000002 0.995545011637901
% 0.04 0.992257907609148
% 0.0499999999999998 0.98817364154321
% 0.0600000000000001 0.983349604882978
% 0.0699999999999998 0.977840116329763
% 0.0800000000000001 0.971696571286406
% 0.0899999999999999 0.964967584320603
% 0.1 0.95769912496837
% };
% \end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Bernoulli_spectrum/MMSE_Bernouli_sparse.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font =\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{{\rm MMSE}(p, \gamma)}{p(1-p)}$},
ymin=0.326079903238101, ymax=1.03219934643236,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color0]
table {%
0.01 0.99909504292074
0.02 0.998180144522588
0.03 0.997255266644683
0.04 0.996320374663425
0.05 0.995375437550362
0.06 0.994420427953341
0.07 0.993455322220242
0.08 0.99248010052708
0.09 0.991494746897162
0.1 0.990499248956815
0.11 0.989493609890789
0.12 0.988477764814395
0.13 0.987451825886605
0.14 0.986415706318238
0.15 0.985369440294329
0.16 0.984313038526983
0.17 0.983246516000176
0.18 0.982169891642787
0.19 0.981083188065152
0.2 0.979986431634044
0.21 0.978879652453903
0.22 0.977762884225917
0.23 0.976636164246181
0.24 0.975499533315703
0.25 0.974353035656818
0.26 0.973196718836876
0.27 0.972030633698233
0.28 0.970854834247894
0.29 0.969669377583558
0.3 0.968474323783647
0.31 0.967269735820125
0.32 0.96605567945039
0.33 0.96483222311519
0.34 0.963599437836124
0.35 0.962357397111421
0.36 0.9611061768041
0.37 0.95984585503708
0.38 0.958576512087646
0.39 0.957298230275162
0.4 0.956011093866844
0.41 0.954715188959087
0.42 0.953410603582764
0.43 0.952097426858285
0.44 0.950775749430702
0.45 0.949445664299356
0.46 0.948107264214881
0.47 0.946760456960865
0.48 0.945405905540596
0.49 0.944043137566894
0.5 0.942672441803618
0.51 0.941293916863616
0.52 0.939907662408178
0.53 0.938513778798205
0.54 0.937112366985382
0.55 0.935703528448257
0.56 0.934287365122285
0.57 0.932863979322215
0.58 0.931433473669167
0.59 0.92999595102887
0.6 0.928551514435206
0.61 0.927100267038722
0.62 0.925642311194013
0.63 0.924177752821354
0.64 0.922706692239885
0.65 0.921229233480461
0.66 0.919745479435468
0.67 0.918255532771658
0.68 0.916759495908584
0.69 0.91525747097692
0.7 0.913749559775211
0.71 0.912235863727177
0.72 0.910716483848434
0.73 0.909191520709983
0.74 0.907661074397103
0.75 0.906125244533458
0.76 0.904584065259723
0.77 0.903037829832407
0.78 0.901486441300076
0.79 0.899930062004989
0.8 0.898368788588594
0.81 0.896802717064225
0.82 0.895231942784981
0.83 0.89365656041554
0.84 0.892076663917344
0.85 0.890492346537983
0.86 0.88890370078265
0.87 0.887310818414087
0.88 0.885713790430248
0.89 0.884083848333838
0.9 0.882507658337629
0.91 0.880898731865976
0.92 0.879286016354352
0.93 0.877669598723118
0.94 0.876049565287566
0.95 0.874426001560634
0.96 0.872798992249642
0.97 0.871168621251296
0.98 0.869534971650584
0.99 0.867898125713457
1 0.866258164901149
1.01 0.864615169842775
1.02 0.862969221644044
1.03 0.861320395615614
1.04 0.859668773502331
1.05 0.858014431638571
1.06 0.856357446539654
1.07 0.854697893980775
1.08 0.853035848908946
1.09 0.850609290983977
1.1 0.849704577263392
1.11 0.848035496541154
1.12 0.846364215268834
1.13 0.844690804426634
1.14 0.843015334240243
1.15 0.841337874161129
1.16 0.839658495413384
1.17 0.837977258400674
1.18 0.836294237780664
1.19 0.834609497474736
1.2 0.832923103166913
1.21 0.831235119790058
1.22 0.82954561153969
1.23 0.827854655947121
1.24 0.82616227367099
1.25 0.824468568835014
1.26 0.82277358876205
1.27 0.821077394094067
1.28 0.819380044779162
1.29 0.817681600092943
1.3 0.815982029460337
1.31 0.81428165838278
1.32 0.812580276381501
1.33 0.810878029449963
1.34 0.809174973476914
1.35 0.807471163773999
1.36 0.80576665502101
1.37 0.804061500839827
1.38 0.802355755961511
1.39 0.800649471957181
1.4 0.798942701409349
1.41 0.797235495979821
1.42 0.795527906701061
1.43 0.793819984022013
1.44 0.792111777811861
1.45 0.790403345976164
1.46 0.788694711585371
1.47 0.78698594847063
1.48 0.785277095760956
1.49 0.783568200563461
1.5 0.781859309463602
1.51 0.780150468519093
1.52 0.778441723253131
1.53 0.776733118759167
1.54 0.775024692999927
1.55 0.773316509574172
1.56 0.771608592467979
1.57 0.769900991267092
1.58 0.76819374855945
1.59 0.766486906455968
1.6 0.76478050637728
1.61 0.763074590472352
1.62 0.761369198157536
1.63 0.759664370558149
1.64 0.757960147373894
1.65 0.756256568048304
1.66 0.754553671605905
1.67 0.752851496656446
1.68 0.75115008118865
1.69 0.749449463608159
1.7 0.74774968072349
1.71 0.746050769716405
1.72 0.744352767218279
1.73 0.742655709473513
1.74 0.740959632350058
1.75 0.73926457135212
1.76 0.737570561598987
1.77 0.735877638206439
1.78 0.734185834760329
1.79 0.732495186162442
1.8 0.730805725908713
1.81 0.729117487425377
1.82 0.727430503812659
1.83 0.72574480784848
1.84 0.724060431991265
1.85 0.722377395647549
1.86 0.720695768974341
1.87 0.719015545164129
1.88 0.717336768283631
1.89 0.715659469288346
1.9 0.71398367884869
1.91 0.712309427354467
1.92 0.710636744916221
1.93 0.708965661339122
1.94 0.707296206425012
1.95 0.705628408921599
1.96 0.703962298344456
1.97 0.70229790332246
1.98 0.700635252386636
1.99 0.698974373832955
2 0.697315295736816
2.01 0.695658045969169
2.02 0.694002652177324
2.03 0.69234914202296
2.04 0.690697542748697
2.05 0.68904788170308
2.06 0.687400186085729
2.07 0.685754483051596
2.08 0.684110799726158
2.09 0.682469163222798
2.1 0.680829600648817
2.11 0.679192139110543
2.12 0.677556805625165
2.13 0.675923627198766
2.14 0.674292630630379
2.15 0.672663842474052
2.16 0.671037288899533
2.17 0.669412995536786
2.18 0.667790987295867
2.19 0.666171288167902
2.2 0.664553921000509
2.21 0.662938907348735
2.22 0.661326267184991
2.23 0.659716018803349
2.24 0.658108178718229
2.25 0.656502761617185
2.26 0.654899780444826
2.27 0.653299246603572
2.28 0.651701170298012
2.29 0.650105561046932
2.3 0.648512428322057
2.31 0.646921782514536
2.32 0.645333635720115
2.33 0.643748003048266
2.34 0.642164903731585
2.35 0.640584362361319
2.36 0.639006410051483
2.37 0.637431085470289
2.38 0.635858435666543
2.39 0.634288515892696
2.4 0.632721393044955
2.41 0.631157138956489
2.42 0.629595836077083
2.43 0.628037573177863
2.44 0.626482444431903
2.45 0.624930547497435
2.46 0.623381981291284
2.47 0.621836843499516
2.48 0.62029523029285
2.49 0.618757221460072
2.5 0.617222901434866
2.51 0.615692332021643
2.52 0.614165561076657
2.53 0.612642616357188
2.54 0.611123501413945
2.55 0.609608190941925
2.56 0.608096625487398
2.57 0.606588705489033
2.58 0.605084284420675
2.59 0.603583163025188
2.6 0.602085081853844
2.61 0.60058971971487
2.62 0.599096696155035
2.63 0.597605585532581
2.64 0.596115946851884
2.65 0.59462737240139
2.66 0.593139551685123
2.67 0.591652339569542
2.68 0.590165790889682
2.69 0.588680191710047
2.7 0.587196000203283
2.71 0.585713792934446
2.72 0.58423419001487
2.73 0.582757794784913
2.74 0.58128515435486
2.75 0.579816740284124
2.76 0.578352944063542
2.77 0.576894081445725
2.78 0.575440400876804
2.79 0.573992093493294
2.8 0.572549302285383
2.81 0.571112130543961
2.82 0.569680648838203
2.83 0.568254900747045
2.84 0.566834907455427
2.85 0.565420671388775
2.86 0.564012179249525
2.87 0.562609403188254
2.88 0.56121230446905
2.89 0.559820832621972
2.9 0.558434927263215
2.91 0.557054518337368
2.92 0.555679526239552
2.93 0.554369137704722
2.94 0.552992752836717
2.95 0.551621012282399
2.96 0.550253972157214
2.97 0.548891678830701
2.98 0.54753417151856
2.99 0.54618148375632
3 0.544833644366041
3.01 0.543490678146013
3.02 0.542152606390892
3.03 0.540819447299975
3.04 0.5394912163074
3.05 0.53816792635547
3.06 0.536849588125225
3.07 0.535536210233871
3.08 0.534227799405993
3.09 0.532924360623639
3.1 0.53162589725904
3.11 0.530332411192903
3.12 0.529043902920569
3.13 0.527760371647829
3.14 0.526481815377879
3.15 0.525208230990538
3.16 0.52393961431483
3.17 0.522675960195551
3.18 0.521417262554728
3.19 0.520163514448358
3.2 0.518914708119035
3.21 0.517670835044819
3.22 0.51643188598477
3.23 0.515197851021426
3.24 0.513968719600501
3.25 0.512744480568097
3.26 0.511525122205547
3.27 0.51031063226222
3.28 0.509100997986313
3.29 0.507896206153878
3.3 0.506696243096196
3.31 0.505501094725589
3.32 0.504310746559834
3.33 0.503125183745258
3.34 0.501944391078543
3.35 0.500768353027465
3.36 0.499597053750469
3.37 0.49843047711533
3.38 0.497268606716772
3.39 0.496111425893285
3.4 0.494958917743068
3.41 0.493811065139186
3.42 0.492667850744036
3.43 0.491529257023048
3.44 0.490395266257799
3.45 0.489265860558467
3.46 0.488141021875721
3.47 0.48702073201204
3.48 0.485904972632519
3.49 0.484793725275185
3.5 0.483686971360837
3.51 0.482584692202416
3.52 0.481486869013998
3.53 0.480393482919344
3.54 0.479304514960084
3.55 0.478219946103529
3.56 0.477139757250142
3.57 0.476063929240684
3.58 0.474992442863018
3.59 0.473925278858654
3.6 0.472862417928966
3.61 0.47180384074117
3.62 0.470749527934019
3.63 0.469699460123244
3.64 0.468653617906795
3.65 0.467611981869805
3.66 0.466574532589364
3.67 0.465541250639085
3.68 0.464512116593462
3.69 0.463487111032038
3.7 0.462466214543402
3.71 0.461449407728992
3.72 0.460436671206746
3.73 0.459427985614584
3.74 0.458423331613753
3.75 0.457422689891986
3.76 0.456426041166574
3.77 0.455433366187243
3.78 0.454444645738959
3.79 0.45345986064456
3.8 0.452478991767291
3.81 0.451502020013232
3.82 0.450528926333591
3.83 0.449559691726922
3.84 0.448594297241193
3.85 0.447632723975824
3.86 0.446674953083564
3.87 0.445720965772325
3.88 0.444770743306899
3.89 0.443824267010616
3.9 0.442881518266891
3.91 0.441942478520743
3.92 0.441007129280176
3.93 0.440075452117541
3.94 0.439147428670806
3.95 0.438223040644771
3.96 0.437302269812196
3.97 0.436385098014904
3.98 0.435471507164793
3.99 0.434561479244812
4 0.43365499630987
4.01 0.432752040487705
4.02 0.431852593979691
4.03 0.430956639061592
4.04 0.430064158084313
4.05 0.429175133474524
4.06 0.428289547735323
4.07 0.427407383446811
4.08 0.426528623266642
4.09 0.425653249930539
4.1 0.424781246252745
4.11 0.423912595126484
4.12 0.423047279524345
4.13 0.422185282498666
4.14 0.421326587181854
4.15 0.420471176786711
4.16 0.419619034606701
4.17 0.418770144016197
4.18 0.417924488470704
4.19 0.417082051507068
4.2 0.416242816743629
4.21 0.415406767880384
4.22 0.414573888699095
4.23 0.413744163063393
4.24 0.412917574918877
4.25 0.412094108293148
4.26 0.411273747295848
4.27 0.410456476118718
4.28 0.409642279035544
4.29 0.408831140402187
4.3 0.408023044656517
4.31 0.407217976318388
4.32 0.406415919989558
4.33 0.405616860353629
4.34 0.40482078217591
4.35 0.40402767030337
4.36 0.403237509664457
4.37 0.402450285269
4.38 0.401665982208057
4.39 0.400884585653751
4.4 0.400106080859102
4.41 0.399330453157841
4.42 0.398557687964243
4.43 0.397787770772888
4.44 0.397020687158486
4.45 0.39625642277565
4.46 0.395494963358655
4.47 0.394736294721212
4.48 0.393980402756235
4.49 0.393227273435559
4.5 0.39247689280972
4.51 0.391729247007665
4.52 0.390984322236486
4.53 0.390242104781136
4.54 0.389502581004166
4.55 0.388765737345411
4.56 0.388031560321713
4.57 0.387300036526602
4.58 0.386571152630009
4.59 0.385844895377948
4.6 0.385121251592207
4.61 0.384400208170021
4.62 0.383681752083763
4.63 0.382965870380604
4.64 0.382252550182193
4.65 0.381541778684321
4.66 0.380833543156588
4.67 0.380127830942064
4.68 0.379424629456948
4.69 0.378723926190214
4.7 0.378025708703287
4.71 0.377329964629673
4.72 0.376636681674629
4.73 0.375945847614781
4.74 0.375257450297804
4.75 0.374571477642039
4.76 0.373887917636164
4.77 0.373206758338797
4.78 0.37252798787817
4.79 0.371851594451768
4.8 0.37117756632593
4.81 0.370505891835538
4.82 0.369836559383606
4.83 0.369169557440953
4.84 0.368504874545819
4.85 0.367842499303504
4.86 0.367182420386001
4.87 0.366524626531637
4.88 0.365869106544699
4.89 0.365215849295076
4.9 0.364564843717879
4.91 0.363916078813102
4.92 0.363269543645226
4.93 0.36262522734287
4.94 0.361983119098426
4.95 0.361343208167694
4.96 0.360705483869512
4.97 0.36006993558539
4.98 0.359436552759165
4.99 0.358805324896614
5 0.358176241565112
};
\addlegendentry{$ p = 1 - 10^{-1}$}
\addplot [semithick, color1]
table {%
0.01 0.999900050383114
0.02 0.999798166276463
0.03 0.999694293556273
0.04 0.999588376136377
0.05 0.999491858060971
0.06 0.999370173128059
0.07 0.999257765463139
0.08 0.999143067844032
0.09 0.999026013809606
0.1 0.9989065341207
0.11 0.998784556936088
0.12 0.998660007850278
0.13 0.998532809724343
0.14 0.998402882573873
0.15 0.998270143457862
0.16 0.998134506374773
0.17 0.997995882112571
0.18 0.997854178194967
0.19 0.99770929091106
0.2 0.997561138865676
0.21 0.997409610422556
0.22 0.997254590910979
0.23 0.997095974718189
0.24 0.996933646280586
0.25 0.996767485878575
0.26 0.996597369313624
0.27 0.996423167783518
0.28 0.996244747632756
0.29 0.996061970248239
0.3 0.995874691850157
0.31 0.995682763342619
0.32 0.995486030125995
0.33 0.995284331931579
0.34 0.995077502644235
0.35 0.994865370129876
0.36 0.994647756072857
0.37 0.994424475800868
0.38 0.994195338118809
0.39 0.993960145177382
0.4 0.993718692301633
0.41 0.993470767786262
0.42 0.993216152995359
0.43 0.992954622021373
0.44 0.992685943921612
0.45 0.992409856279501
0.46 0.992126161956016
0.47 0.99183455764335
0.48 0.991534796853794
0.49 0.99122660796591
0.5 0.990909712449608
0.51 0.990583824433211
0.52 0.990248650596906
0.53 0.989903890227916
0.54 0.989549235423674
0.55 0.989184371261916
0.56 0.988808975986675
0.57 0.988422721236628
0.58 0.988025272342404
0.59 0.987616288639234
0.6 0.987195423802816
0.61 0.986762326235595
0.62 0.986316639502373
0.63 0.985858002769713
0.64 0.985386047879106
0.65 0.984900413847235
0.66 0.984400724528195
0.67 0.983886608272114
0.68 0.98335768999275
0.69 0.982813593719709
0.7 0.98225394317467
0.71 0.981678362262088
0.72 0.981086475930424
0.73 0.980477910617267
0.74 0.979852295098109
0.75 0.979209261096765
0.76 0.978548443967695
0.77 0.977869483361531
0.78 0.977172023902412
0.79 0.976455715808447
0.8 0.975720215566633
0.81 0.974965077279483
0.82 0.974190298980569
0.83 0.973395232345733
0.84 0.972579673526776
0.85 0.971743318920395
0.86 0.970885874413566
0.87 0.970007055876225
0.88 0.969106589605521
0.89 0.968184212714804
0.9 0.967239673513138
0.91 0.966272730920913
0.92 0.965283158994585
0.93 0.964270739028099
0.94 0.963235267783444
0.95 0.962176559113078
0.96 0.961094418132519
0.97 0.959988694974776
0.98 0.958859231263349
0.99 0.957705857087994
1 0.956528535499019
1.01 0.955327062956296
1.02 0.954101368936106
1.03 0.952851435231033
1.04 0.951576980428767
1.05 0.950278150790509
1.06 0.948954829259082
1.07 0.947606968216425
1.08 0.946234583457925
1.09 0.944837627801096
1.1 0.943416117218704
1.11 0.941970067095324
1.12 0.940499507178605
1.13 0.939004476510434
1.14 0.937485028171569
1.15 0.93594122658849
1.16 0.934373148196326
1.17 0.932780880592974
1.18 0.931164523001024
1.19 0.929524185502007
1.2 0.927859990318853
1.21 0.926172068725833
1.22 0.924460563791895
1.23 0.922725628827402
1.24 0.920967426890114
1.25 0.91918613179995
1.26 0.917381926734408
1.27 0.91555440492656
1.28 0.913705567944969
1.29 0.911833828357244
1.3 0.90994000668252
1.31 0.90802433282124
1.32 0.906087044894763
1.33 0.904128390544376
1.34 0.902148625336702
1.35 0.900148013249377
1.36 0.89812682615625
1.37 0.896085343432652
1.38 0.89402385165115
1.39 0.891942644928829
1.4 0.88984202620502
1.41 0.887722309213416
1.42 0.885583820437871
1.43 0.883426897912073
1.44 0.881251885093578
1.45 0.879059118658122
1.46 0.876848914738552
1.47 0.874621563238599
1.48 0.872377344032317
1.49 0.870116573284952
1.5 0.867839671340729
1.51 0.865547221032645
1.52 0.863239964081887
1.53 0.860918695166183
1.54 0.858584047658588
1.55 0.856236224350949
1.56 0.85387478984986
1.57 0.851498705804913
1.58 0.849106806447112
1.59 0.8466987239297
1.6 0.844275803012498
1.61 0.841841260416695
1.62 0.839399369928367
1.63 0.836954256395856
1.64 0.834508910644033
1.65 0.832064435589548
1.66 0.829618936436417
1.67 0.827164947883619
1.68 0.824685863447764
1.69 0.822165296099298
1.7 0.819613365435829
1.71 0.817054076210729
1.72 0.81450185201749
1.73 0.811962402905475
1.74 0.809437382455291
1.75 0.806926554593246
1.76 0.804428554743186
1.77 0.801940990023656
1.78 0.799459942883773
1.79 0.796870296258393
1.8 0.794338147759982
1.81 0.791808524612251
1.82 0.789282183257647
1.83 0.786759779018379
1.84 0.784241892181084
1.85 0.781729043189303
1.86 0.779221702741947
1.87 0.776720299055122
1.88 0.774225223367207
1.89 0.771736834274427
1.9 0.769255461244937
1.91 0.766781407531177
1.92 0.764314952627213
1.93 0.761856354372957
1.94 0.759405850777848
1.95 0.756963661617057
1.96 0.75452998984215
1.97 0.752105022835172
1.98 0.749688933532957
1.99 0.747281881438735
2 0.744884013538665
2.01 0.742495465134731
2.02 0.740116360604872
2.03 0.737746814099709
2.04 0.735386930182385
2.05 0.733036804418472
2.06 0.730696523920666
2.07 0.728366167853655
2.08 0.726045807902371
2.09 0.723735508707588
2.1 0.721435328271646
2.11 0.719145318337139
2.12 0.716865524740809
2.13 0.714595987744592
2.14 0.712336742346133
2.15 0.710087818570117
2.16 0.707849241741554
2.17 0.705621032743214
2.18 0.703403208257819
2.19 0.701195780995945
2.2 0.698998759911222
2.21 0.696812150403453
2.22 0.694635954510142
2.23 0.692470171087734
2.24 0.690314795983072
2.25 0.688169822195225
2.26 0.686035240029346
2.27 0.68391103724195
2.28 0.681797199178777
2.29 0.679693708905515
2.3 0.677600547331899
2.31 0.675517693329305
2.32 0.673445123842722
2.33 0.671382813996876
2.34 0.669330737196996
2.35 0.667288865225035
2.36 0.665257168330596
2.37 0.663235615317839
2.38 0.661224173628085
2.39 0.65922280941823
2.4 0.657231487635764
2.41 0.655250172089676
2.42 0.653278825518529
2.43 0.651317409654956
2.44 0.649365885287392
2.45 0.647424212318332
2.46 0.645492349820697
2.47 0.643570256090772
2.48 0.641657888699182
2.49 0.639755204539269
2.5 0.637862159873322
2.51 0.635978710376601
2.52 0.634104811179134
2.53 0.632240416906341
2.54 0.630385481716566
2.55 0.628539959337865
2.56 0.626703803102978
2.57 0.624876965982013
2.58 0.623059400614551
2.59 0.621251059339495
2.6 0.619451894224145
2.61 0.617661857091312
2.62 0.615880899545916
2.63 0.614108972999766
2.64 0.61234602869528
2.65 0.61059201772859
2.66 0.608846891070696
2.67 0.607110599588685
2.68 0.605383094065048
2.69 0.603664325216575
2.7 0.601954243712404
2.71 0.600252800190844
2.72 0.598559945275782
2.73 0.59687562959213
2.74 0.595199803780569
2.75 0.593532418511638
2.76 0.591873424499157
2.77 0.590222772512671
2.78 0.588580413389922
2.79 0.586946298048132
2.8 0.585320377495041
2.81 0.583702602839284
2.82 0.582092925300264
2.83 0.580491296217628
2.84 0.578897667060075
2.85 0.577311989433853
2.86 0.57573421509079
2.87 0.574164295935915
2.88 0.572602184034683
2.89 0.57104783161965
2.9 0.569501191097087
2.91 0.567962215053022
2.92 0.566430856258917
2.93 0.564907067677289
2.94 0.563390802466708
2.95 0.561882013986656
2.96 0.560380655802012
2.97 0.558886681687467
2.98 0.557400045631447
2.99 0.55592070183985
3 0.55444860473958
3.01 0.55298370898199
3.02 0.551525969445736
3.03 0.550075341239757
3.04 0.548631779705983
3.05 0.547195240421686
3.06 0.545765679201848
3.07 0.544343052101232
3.08 0.54292731541632
3.09 0.541518425687097
3.1 0.540116339698736
3.11 0.538721014482897
3.12 0.537332407319262
3.13 0.535950475736564
3.14 0.534575177513769
3.15 0.533206470680824
3.16 0.531844313519824
3.17 0.53048866456524
3.18 0.529139482604927
3.19 0.527796726680345
3.2 0.5264603560872
3.21 0.525130330375421
3.22 0.523806609349566
3.23 0.52248915306901
3.24 0.521177921847654
3.25 0.519872876254297
3.26 0.518573977112093
3.27 0.517281185498683
3.28 0.515994462745792
3.29 0.514713770438823
3.3 0.513439070416629
3.31 0.512170324770902
3.32 0.510907495845674
3.33 0.509650546236993
3.34 0.508399438791864
3.35 0.507154136608039
3.36 0.50591460303287
3.37 0.504680801662982
3.38 0.503452696343096
3.39 0.502230251165386
3.4 0.501013430468606
3.41 0.499802198836985
3.42 0.498596521099598
3.43 0.497396362328975
3.44 0.496201687840473
3.45 0.495012463190954
3.46 0.493828654177918
3.47 0.492650226838234
3.48 0.49147714744706
3.49 0.490309382516806
3.5 0.489146898795898
3.51 0.487989663267464
3.52 0.486837643148392
3.53 0.485690805887869
3.54 0.484549119166283
3.55 0.483412550893887
3.56 0.482281069209537
3.57 0.481154642479522
3.58 0.480033239296055
3.59 0.478916828476188
3.6 0.477805379060346
3.61 0.476698860311048
3.62 0.475597241711619
3.63 0.474500492964677
3.64 0.473408583991053
3.65 0.472321484928195
3.66 0.471239166128898
3.67 0.470161598159937
3.68 0.4690887518007
3.69 0.468020598041738
3.7 0.46695710808354
3.71 0.465898253334977
3.72 0.464844005412001
3.73 0.46379433613625
3.74 0.462749217533703
3.75 0.461708621833174
3.76 0.460672521465129
3.77 0.459640889059999
3.78 0.458613697447099
3.79 0.457590919653077
3.8 0.456572528900456
3.81 0.45555849860648
3.82 0.454548802381525
3.83 0.453543414027896
3.84 0.452542307538226
3.85 0.45154545709435
3.86 0.450552837065794
3.87 0.449564422008412
3.88 0.448580186663084
3.89 0.447600105954336
3.9 0.4466241549889
3.91 0.445652309054604
3.92 0.444684543618748
3.93 0.443720834326941
3.94 0.442761157001708
3.95 0.441805487641243
3.96 0.440853802417955
3.97 0.439906077677244
3.98 0.438962289936204
3.99 0.438022415882245
4 0.437086432371875
4.01 0.436154316429397
4.02 0.435226045245603
4.03 0.434301596176424
4.04 0.433380946741924
4.05 0.432464074624673
4.06 0.431550957668784
4.07 0.430641573878489
4.08 0.429735901417012
4.09 0.428833918605328
4.1 0.427935603920813
4.11 0.427040935996145
4.12 0.42614989361809
4.13 0.425262455726246
4.14 0.424378601411814
4.15 0.423498309916567
4.16 0.422621560631523
4.17 0.42174833309579
4.18 0.420878606995425
4.19 0.420012362162309
4.2 0.419149578572953
4.21 0.418290236347393
4.22 0.417434315747965
4.23 0.416581797178271
4.24 0.415732661182077
4.25 0.41488688844215
4.26 0.414044459779008
4.27 0.413205356150279
4.28 0.412369558649031
4.29 0.411537048503157
4.3 0.410707807073994
4.31 0.409881815855484
4.32 0.409059056472943
4.33 0.408239510682258
4.34 0.407423160368422
4.35 0.406609987545019
4.36 0.405799974352756
4.37 0.404993103058676
4.38 0.404189356055166
4.39 0.403388715858866
4.4 0.402591165109682
4.41 0.401796686569787
4.42 0.401005263122823
4.43 0.400216877772577
4.44 0.399431513642354
4.45 0.398649153973916
4.46 0.397869782126421
4.47 0.397093381575621
4.48 0.396319935912922
4.49 0.395549428844292
4.5 0.394781844189607
4.51 0.394017165881514
4.52 0.393255377964686
4.53 0.392496464594709
4.54 0.39174041003752
4.55 0.390987198668232
4.56 0.390236814970432
4.57 0.38948924353519
4.58 0.388744469060287
4.59 0.388002476349337
4.6 0.38726325031097
4.61 0.386526775957919
4.62 0.385793038406259
4.63 0.385062022874546
4.64 0.384333714682998
4.65 0.383608099252703
4.66 0.382885162104766
4.67 0.382164888859615
4.68 0.381447265236109
4.69 0.380732277050729
4.7 0.380019910216956
4.71 0.379310150744304
4.72 0.378602984737763
4.73 0.377898398396798
4.74 0.377196378014813
4.75 0.376496909978243
4.76 0.375799980766034
4.77 0.375105576948559
4.78 0.374413685187205
4.79 0.373724292233611
4.8 0.373037384928704
4.81 0.372352950202346
4.82 0.371670975072316
4.83 0.370991446643829
4.84 0.370314352108742
4.85 0.369639678744913
4.86 0.368967413915455
4.87 0.368297545068156
4.88 0.367630059734739
4.89 0.366964945530223
4.9 0.366302190152242
4.91 0.36564178138051
4.92 0.364983707075987
4.93 0.364327955180372
4.94 0.363674513715426
4.95 0.363023370782389
4.96 0.362374514561295
4.97 0.361727933310319
4.98 0.361083615365336
4.99 0.360441549139088
5 0.359801723120792
};
\addlegendentry{$ p = 1 - 10^{-2}$}
\addplot [semithick, color2]
table {%
0.01 0.999989909585649
0.02 0.999979614373074
0.03 0.999969108288509
0.04 0.999958387278362
0.05 0.99994738141803
0.06 0.999936255118504
0.07 0.999924836964477
0.08 0.999913170852107
0.09 0.999901250469391
0.1 0.999889067188153
0.11 0.999876611978642
0.12 0.999863875857465
0.13 0.999850849127728
0.14 0.99983752184025
0.15 0.999823884259214
0.16 0.999809922787744
0.17 0.99979561639145
0.18 0.999780882801952
0.19 0.999765995557236
0.2 0.999750627306862
0.21 0.999734874327545
0.22 0.999718722095636
0.23 0.999702154998598
0.24 0.999685157187453
0.25 0.999667711718553
0.26 0.999649800846157
0.27 0.999631405897258
0.28 0.999612507181549
0.29 0.999593083914671
0.3 0.999573114282377
0.31 0.999552575143109
0.32 0.999531441791556
0.33 0.999509689415019
0.34 0.999487299821664
0.35 0.999464244984267
0.36 0.999440430157811
0.37 0.999415909749268
0.38 0.999390615124938
0.39 0.999364510487108
0.4 0.999337557091803
0.41 0.999309713641428
0.42 0.999280936154817
0.43 0.999251177854648
0.44 0.999220388811311
0.45 0.999188515766636
0.46 0.999155501851608
0.47 0.999121286255221
0.48 0.999085803957883
0.49 0.999048985296745
0.5 0.999010755479616
0.51 0.998971034023569
0.52 0.998929734154678
0.53 0.998886771242704
0.54 0.998842032840251
0.55 0.998795419297226
0.56 0.998746814512777
0.57 0.998696093366093
0.58 0.998643121113058
0.59 0.998587752353208
0.6 0.998529829602286
0.61 0.998469182310927
0.62 0.998405625649552
0.63 0.998338959107532
0.64 0.998268965000356
0.65 0.998195406843443
0.66 0.998118027553352
0.67 0.998036547498073
0.68 0.997950662398374
0.69 0.997860040979668
0.7 0.997764322585416
0.71 0.997663114402272
0.72 0.997555988801006
0.73 0.997442479422781
0.74 0.991050803681365
0.75 0.997194245272246
0.76 0.997058362731076
0.77 0.996913793333906
0.78 0.996759829178413
0.79 0.99659570719938
0.8 0.996420602742735
0.81 0.996233626848321
0.82 0.996033822750269
0.83 0.995820163765122
0.84 0.995591619519367
0.85 0.995346915802529
0.86 0.995084854418321
0.87 0.994804119438633
0.88 0.994503322441999
0.89 0.994181001760693
0.9 0.993835636826228
0.91 0.993465628351216
0.92 0.993069326054665
0.93 0.992645021622279
0.94 0.992190957353553
0.95 0.991705332537714
0.96 0.991186310869181
0.97 0.990632027886227
0.98 0.990040595687879
0.99 0.989410129474554
1 0.988738720393341
1.01 0.988024480345443
1.02 0.987265533228813
1.03 0.986460027399828
1.04 0.985606145073783
1.05 0.984702108003019
1.06 0.983746200733682
1.07 0.982736751424036
1.08 0.981672166124857
1.09 0.980550927529782
1.1 0.979371601213906
1.11 0.978132845737188
1.12 0.976833419643504
1.13 0.975472188901792
1.14 0.974048135492911
1.15 0.97256036399435
1.16 0.971008104308045
1.17 0.969390684072808
1.18 0.967707703642729
1.19 0.965958939563744
1.2 0.964143887970765
1.21 0.962261825413272
1.22 0.960314072977127
1.23 0.958304190203696
1.24 0.956230115325062
1.25 0.954080902869824
1.26 0.951861705159796
1.27 0.949600089602254
1.28 0.947308433256898
1.29 0.944930350379696
1.3 0.942423182752457
1.31 0.939900349358433
1.32 0.937383779912211
1.33 0.934808060063474
1.34 0.932171478712312
1.35 0.92949972284889
1.36 0.926796931682686
1.37 0.924066503193411
1.38 0.921311380981179
1.39 0.918534179332374
1.4 0.915737254900114
1.41 0.912922753394854
1.42 0.910092642488418
1.43 0.907248736272397
1.44 0.904392714196922
1.45 0.90152613617136
1.46 0.898650454916988
1.47 0.895767026263165
1.48 0.892877117873899
1.49 0.889981916744991
1.5 0.887082535723967
1.51 0.88418001922859
1.52 0.881275348313615
1.53 0.878369445189019
1.54 0.875463177277017
1.55 0.872557360874478
1.56 0.869652764475873
1.57 0.866750111806285
1.58 0.86385008458969
1.59 0.860953325098653
1.6 0.858060438499139
1.61 0.855171995015382
1.62 0.852288531940208
1.63 0.849410555496631
1.64 0.84653854257124
1.65 0.843672942332145
1.66 0.840814177733489
1.67 0.837962646931092
1.68 0.835118724601235
1.69 0.832282763179154
1.7 0.829455094024137
1.71 0.826636028513072
1.72 0.823825859068189
1.73 0.821024860127959
1.74 0.818233289061144
1.75 0.815451387026124
1.76 0.812679379790024
1.77 0.809917478494127
1.78 0.807165880382691
1.79 0.804424769491634
1.8 0.801694317300914
1.81 0.798974683350685
1.82 0.79626601582858
1.83 0.793568452122199
1.84 0.790882119347536
1.85 0.788207134847959
1.86 0.785543606668782
1.87 0.782891634009783
1.88 0.780251307651685
1.89 0.777622710363169
1.9 0.775005917290406
1.91 0.772400996324229
1.92 0.769808008450219
1.93 0.767227008083012
1.94 0.764658043385682
1.95 0.762101156567899
1.96 0.759556384180693
1.97 0.757023757384513
1.98 0.754503302216755
1.99 0.75199503983636
2 0.749498986765576
2.01 0.747015155115935
2.02 0.744543552802624
2.03 0.742084183753332
2.04 0.73963704810481
2.05 0.737202142390578
2.06 0.734779459719774
2.07 0.732368989949686
2.08 0.729970719848608
2.09 0.727584633252264
2.1 0.725210711212432
2.11 0.72284893214081
2.12 0.720499271943524
2.13 0.718161704151106
2.14 0.715836200043536
2.15 0.713522728769678
2.16 0.711221257458449
2.17 0.708931751328564
2.18 0.706654173792704
2.19 0.704388486554469
2.2 0.702134649704458
2.21 0.699892621810259
2.22 0.697662360003774
2.23 0.695443820061893
2.24 0.693236956487746
2.25 0.691041722583655
2.26 0.688858070525602
2.27 0.68668595143146
2.28 0.68452531542631
2.29 0.682376111705905
2.3 0.68023828859799
2.31 0.678111793617317
2.32 0.675996573523979
2.33 0.673892574374282
2.34 0.671799741570116
2.35 0.669718019910197
2.36 0.667647353632461
2.37 0.665587686459943
2.38 0.663538961643201
2.39 0.661501121998987
2.4 0.659474109950635
2.41 0.657457867562041
2.42 0.655452336574443
2.43 0.653457458439483
2.44 0.651473174352708
2.45 0.649499425279883
2.46 0.647536151990844
2.47 0.645583295084075
2.48 0.643640795014585
2.49 0.641708592119549
2.5 0.639786626641512
2.51 0.637874838752373
2.52 0.63597316857304
2.53 0.63408155619961
2.54 0.632199941717156
2.55 0.630328265221737
2.56 0.628466466840627
2.57 0.626614486744856
2.58 0.62477226517007
2.59 0.622939742429145
2.6 0.621116858929466
2.61 0.61930355518427
2.62 0.61749977182904
2.63 0.615705449633589
2.64 0.613920529511678
2.65 0.612144952537135
2.66 0.61037865994991
2.67 0.608621593171026
2.68 0.606873693808992
2.69 0.605134903670651
2.7 0.603405164770555
2.71 0.601684419337713
2.72 0.599972609825052
2.73 0.598269678915572
2.74 0.59657556953052
2.75 0.594890224835647
2.76 0.593213588248168
2.77 0.591545603440256
2.78 0.589886214347082
2.79 0.588235365171426
2.8 0.586593000388143
2.81 0.584959064748303
2.82 0.583333503284736
2.83 0.581716261315024
2.84 0.580107284445412
2.85 0.578506518574281
2.86 0.576913909895242
2.87 0.575329404900085
2.88 0.573752950382554
2.89 0.572184493438507
2.9 0.570623981469903
2.91 0.569071362187337
2.92 0.567526583609584
2.93 0.565989594068017
2.94 0.564460342206615
2.95 0.562938776983751
2.96 0.561424847672213
2.97 0.559918503862439
2.98 0.558419695461478
2.99 0.556928372694869
3 0.555444486105779
3.01 0.553967986557663
3.02 0.552498825232973
3.03 0.551036953633065
3.04 0.549582323580453
3.05 0.548134887216412
3.06 0.546694597001993
3.07 0.545261405718052
3.08 0.543835266464108
3.09 0.542416132658505
3.1 0.541003958038399
3.11 0.539598696657953
3.12 0.538200302889099
3.13 0.536808731419412
3.14 0.53542393725313
3.15 0.53404587570758
3.16 0.532674502416662
3.17 0.531309773323926
3.18 0.529951644687108
3.19 0.528600073073481
3.2 0.52725501536127
3.21 0.525916428735884
3.22 0.524584270690252
3.23 0.523258499024088
3.24 0.521939071840668
3.25 0.520625947547902
3.26 0.519319084854006
3.27 0.518018442768954
3.28 0.516723980601477
3.29 0.515435657957591
3.3 0.514153434739871
3.31 0.512877271144775
3.32 0.511607127661675
3.33 0.510342965072625
3.34 0.509084744447649
3.35 0.507832427146348
3.36 0.506585974813291
3.37 0.505345349379397
3.38 0.504110513057661
3.39 0.502881428342606
3.4 0.50165805800911
3.41 0.500440365108857
3.42 0.499228312971255
3.43 0.498021865198486
3.44 0.4968209856669
3.45 0.495625638522591
3.46 0.49443578818203
3.47 0.493251399328331
3.48 0.49207243690971
3.49 0.490898866139393
3.5 0.489730652492265
3.51 0.488567761702511
3.52 0.487410159764094
3.53 0.486257812926294
3.54 0.485110687694463
3.55 0.483968750825977
3.56 0.482831969329452
3.57 0.481700310463986
3.58 0.480573741734766
3.59 0.479452230893912
3.6 0.478335745936863
3.61 0.477224255101772
3.62 0.476117726867051
3.63 0.475016129949008
3.64 0.473919433302058
3.65 0.472827606114854
3.66 0.471740617809669
3.67 0.470658438039997
3.68 0.469581036689531
3.69 0.468508383869399
3.7 0.467440449917587
3.71 0.466377205396241
3.72 0.465318621090266
3.73 0.464264668005384
3.74 0.463215317367648
3.75 0.462170540619318
3.76 0.461130309420154
3.77 0.460094595642705
3.78 0.459063371372608
3.79 0.458036608907068
3.8 0.457014280750615
3.81 0.455996359617074
3.82 0.454982818425259
3.83 0.453973630298878
3.84 0.452968768562966
3.85 0.451968206744939
3.86 0.450971918570791
3.87 0.449979877964253
3.88 0.448992059045415
3.89 0.448008436128977
3.9 0.447028983721668
3.91 0.446053676523458
3.92 0.445082489422451
3.93 0.444115397496063
3.94 0.44315237600771
3.95 0.442193400407019
3.96 0.441238446326628
3.97 0.440287489581374
3.98 0.439340506167337
3.99 0.438397472259293
4 0.437458364210007
4.01 0.436523158548794
4.02 0.435591831979898
4.03 0.434664361379827
4.04 0.433740723799104
4.05 0.432820896456955
4.06 0.431904856742797
4.07 0.430992582213162
4.08 0.43008405059139
4.09 0.429179239766218
4.1 0.428278127789163
4.11 0.427380692874251
4.12 0.426486913396901
4.13 0.425596767891545
4.14 0.424710235050888
4.15 0.423827293725072
4.16 0.422947922919649
4.17 0.422072101794626
4.18 0.421199809662562
4.19 0.420331025988341
4.2 0.419465730387329
4.21 0.418603902624198
4.22 0.417745522611207
4.23 0.41689057040772
4.24 0.416039026218758
4.25 0.41519087039428
4.26 0.414346083425343
4.27 0.413504645948096
4.28 0.412666538736687
4.29 0.411831742706599
4.3 0.411000238910555
4.31 0.410172008539552
4.32 0.409347032919848
4.33 0.408525293514688
4.34 0.407706771918109
4.35 0.406891449860036
4.36 0.40607930920003
4.37 0.405270331928474
4.38 0.40446450016607
4.39 0.4036617961618
4.4 0.402862202291543
4.41 0.402065701057136
4.42 0.401272275087469
4.43 0.400481907133162
4.44 0.399694580069446
4.45 0.39891027689409
4.46 0.398128980724834
4.47 0.397350674800155
4.48 0.396575342478248
4.49 0.395802967233929
4.5 0.395033532660853
4.51 0.394267022467997
4.52 0.393503420479988
4.53 0.392742710634717
4.54 0.391984876984961
4.55 0.391229903694698
4.56 0.390477775040476
4.57 0.389728475408229
4.58 0.388981989294153
4.59 0.388238301303232
4.6 0.387497396148278
4.61 0.386759258648974
4.62 0.386023873731228
4.63 0.385291226425947
4.64 0.384561301868488
4.65 0.383834085297765
4.66 0.383109562055077
4.67 0.382387717584
4.68 0.38166853742902
4.69 0.380952007233927
4.7 0.38023811274308
4.71 0.379526839798077
4.72 0.378818174339756
4.73 0.37811210240433
4.74 0.377408610124983
4.75 0.376707683729869
4.76 0.37600930954265
4.77 0.3753134739791
4.78 0.374620163549067
4.79 0.373929364855287
4.8 0.373241064590212
4.81 0.372555249539031
4.82 0.371871906575319
4.83 0.371191022663158
4.84 0.370512584854754
4.85 0.369836580290381
4.86 0.369162996197013
4.87 0.368491819888645
4.88 0.367823038764673
4.89 0.367156640309747
4.9 0.366492612092564
4.91 0.365830941766365
4.92 0.365171617066656
4.93 0.364514625811434
4.94 0.363859955900575
4.95 0.363207595315119
4.96 0.362557532116387
4.97 0.361909754445125
4.98 0.36126425052194
4.99 0.36062100864511
5 0.359980017191771
};
\addlegendentry{$ p = 1 - 10^{-3}$}
\addplot [semithick, color3]
table {%
0.01 0.999998985952388
0.02 0.999997963112654
0.03 0.999996919546684
0.04 0.999996241956072
0.05 0.999993673536881
0.06 0.999993586990042
0.07 0.999992472859699
0.08 0.999991304050691
0.09 0.999990110546444
0.1 0.999988890539756
0.11 0.999987642456645
0.12 0.999986366404388
0.13 0.999985060321994
0.14 0.999983724870756
0.15 0.99998236465126
0.16 0.999980965973162
0.17 0.999980258437685
0.18 0.999977344807543
0.19 0.999976539655294
0.2 0.99997500046055
0.21 0.999973424671811
0.22 0.999971802097873
0.23 0.999970137952886
0.24 0.999968430313213
0.25 0.999966677016717
0.26 0.999964876349199
0.27 0.999963026459743
0.28 0.999961125234441
0.29 0.999959170483401
0.3 0.999957160397542
0.31 0.999955093437029
0.32 0.99995296501025
0.33 0.999950842897215
0.34 0.999924370693798
0.35 0.999946152305118
0.36 0.999943774042354
0.37 0.999941301964432
0.38 0.999938745391676
0.39 0.999936104412221
0.4 0.999933375835456
0.41 0.999930555243828
0.42 0.999927637524884
0.43 0.999924617721557
0.44 0.999921490421492
0.45 0.999918249775556
0.46 0.999914889424624
0.47 0.999911402745193
0.48 0.999907782758943
0.49 0.999904019864437
0.5 0.999900180970901
0.51 0.999896030503352
0.52 0.99989180021282
0.53 0.999887381359321
0.54 0.999882772517441
0.55 0.999877959459311
0.56 0.99987292891584
0.57 0.999867666178438
0.58 0.999862154516715
0.59 0.999856376258782
0.6 0.999850311537312
0.61 0.999843938680638
0.62 0.999837233765489
0.63 0.999830170513702
0.64 0.999822718810692
0.65 0.999814867902485
0.66 0.999806510862371
0.67 0.999797693394889
0.68 0.999788325522551
0.69 0.999778364298489
0.7 0.999767752121283
0.71 0.999756424033317
0.72 0.999744306300881
0.73 0.999731315036444
0.74 0.999717354203418
0.75 0.999702313577716
0.76 0.999686066174822
0.77 0.999668464945824
0.78 0.999649353676523
0.79 0.999628491457628
0.8 0.999605679093438
0.81 0.999580634871328
0.82 0.999553028544553
0.83 0.999522470788841
0.84 0.999488496266295
0.85 0.999450546477925
0.86 0.999407948493243
0.87 0.999359889045043
0.88 0.999305383044587
0.89 0.999243235893097
0.9 0.999171999066601
0.91 0.999089918859539
0.92 0.998994878013512
0.93 0.99888432976741
0.94 0.998755222015867
0.95 0.998603906842053
0.96 0.998426031284258
0.97 0.998216421966717
0.98 0.997969034783879
0.99 0.99769413800664
1 0.997362004955346
1.01 0.996975256776824
1.02 0.996526761984199
1.03 0.996009023007204
1.04 0.995414377326291
1.05 0.994735115329743
1.06 0.993963632357821
1.07 0.993092593471001
1.08 0.992115089996896
1.09 0.991025260963398
1.1 0.989815504118687
1.11 0.988491912563962
1.12 0.987020957776771
1.13 0.985466356251284
1.14 0.983734887831201
1.15 0.981929876634634
1.16 0.980010429860922
1.17 0.978001786881667
1.18 0.975911996979846
1.19 0.973747693303465
1.2 0.971514636760546
1.21 0.969217967488927
1.22 0.966862347079329
1.23 0.964452048739614
1.24 0.96199101912469
1.25 0.959482923052917
1.26 0.956931177509226
1.27 0.954338978295157
1.28 0.951709321615499
1.29 0.94904502199697
1.3 0.946348727390665
1.31 0.943622932253783
1.32 0.94086998887088
1.33 0.938092117426386
1.34 0.935291414931752
1.35 0.932469863306756
1.36 0.929629336632391
1.37 0.92677160784946
1.38 0.92389835477891
1.39 0.921011165773667
1.4 0.918111544878419
1.41 0.915200916576902
1.42 0.912280630291689
1.43 0.909351964466116
1.44 0.906416130488462
1.45 0.903474276243175
1.46 0.900527489534403
1.47 0.897576801233085
1.48 0.894623188249176
1.49 0.89166757633651
1.5 0.888710842721799
1.51 0.885753818583581
1.52 0.882797291389489
1.53 0.879842007087429
1.54 0.876888672212111
1.55 0.873937955824794
1.56 0.870990491369882
1.57 0.868046878461272
1.58 0.865107684509516
1.59 0.862173446318298
1.6 0.859244671578724
1.61 0.856321840256875
1.62 0.853405405960142
1.63 0.850495797199437
1.64 0.847593418578837
1.65 0.844698651978291
1.66 0.841811857587911
1.67 0.838933374988866
1.68 0.836063524105789
1.69 0.833202606137863
1.7 0.830350904457686
1.71 0.827508685450038
1.72 0.824676199298137
1.73 0.821853680764464
1.74 0.819041349917205
1.75 0.816239412784214
1.76 0.81344806206543
1.77 0.810667477715129
1.78 0.807897827553825
1.79 0.80513926783175
1.8 0.802391943777874
1.81 0.799655990103111
1.82 0.796931531511344
1.83 0.794218683140302
1.84 0.791517551029098
1.85 0.788828232527977
1.86 0.78615081671994
1.87 0.783485384810411
1.88 0.780832010481453
1.89 0.778190760237664
1.9 0.775561693776217
1.91 0.772944864287728
1.92 0.770340318754656
1.93 0.767748098254234
1.94 0.765168238249749
1.95 0.762600768822171
1.96 0.760045714983643
1.97 0.757503096849527
1.98 0.754972929940946
1.99 0.752455225348207
2 0.749949989984798
2.01 0.747457226779678
2.02 0.744976934851207
2.03 0.742509109719148
2.04 0.740053743472877
2.05 0.73761082494171
2.06 0.735180339845719
2.07 0.732762270966311
2.08 0.730356598291606
2.09 0.72796329915179
2.1 0.725582348355368
2.11 0.723213718328902
2.12 0.720857379232377
2.13 0.718513299068699
2.14 0.716181443810889
2.15 0.713861777522105
2.16 0.711554262422469
2.17 0.709258859020565
2.18 0.706975526205665
2.19 0.704704221317148
2.2 0.702444900246343
2.21 0.700197517524559
2.22 0.697962026396725
2.23 0.695738378889074
2.24 0.69352652590078
2.25 0.691326417248749
2.26 0.689138001756407
2.27 0.686961227308852
2.28 0.684796040914818
2.29 0.682642388756847
2.3 0.680500216261864
2.31 0.678369468137245
2.32 0.67625008843753
2.33 0.674142020612269
2.34 0.672045207528438
2.35 0.669959591556068
2.36 0.66788511457219
2.37 0.665821718019955
2.38 0.663769342949945
2.39 0.661727930046497
2.4 0.659697419679753
2.41 0.657677751913557
2.42 0.655668866559962
2.43 0.653670703206341
2.44 0.651683201246382
2.45 0.649706299890394
2.46 0.647739938220027
2.47 0.645784055189085
2.48 0.643838589664158
2.49 0.641903480439751
2.5 0.639978666269923
2.51 0.638064085882371
2.52 0.636159677981147
2.53 0.634265381320426
2.54 0.632381134658922
2.55 0.630506876805089
2.56 0.628642546659088
2.57 0.626788083176003
2.58 0.624943425428476
2.59 0.623108512591573
2.6 0.621283283977115
2.61 0.619467679019146
2.62 0.617661637319492
2.63 0.615865098644141
2.64 0.614078002915937
2.65 0.612300290268181
2.66 0.610531901002271
2.67 0.60877277564943
2.68 0.607022854941974
2.69 0.605282079832273
2.7 0.603550391515001
2.71 0.601827731414465
2.72 0.60011404120039
2.73 0.598409262794404
2.74 0.596713338375572
2.75 0.595026210391866
2.76 0.593347821567765
2.77 0.591678114883229
2.78 0.590017033615437
2.79 0.588364521318731
2.8 0.586720521840293
2.81 0.585084979319276
2.82 0.583457838189505
2.83 0.581839043188784
2.84 0.580228539359024
2.85 0.578626272045185
2.86 0.577032186902021
2.87 0.575446229897188
2.88 0.573868347322007
2.89 0.572298485767424
2.9 0.570736592152534
2.91 0.56918261371589
2.92 0.567636498011179
2.93 0.566098192921162
2.94 0.564567646653598
2.95 0.563044807740996
2.96 0.561529625034762
2.97 0.560022047720011
2.98 0.558522025307365
2.99 0.557029507633822
3 0.555544444861386
3.01 0.554066787487898
3.02 0.552596486333389
3.03 0.551133492545394
3.04 0.54967775760707
3.05 0.548229233322967
3.06 0.546787871826469
3.07 0.545353625578059
3.08 0.543926447363252
3.09 0.542506290294883
3.1 0.541093107814272
3.11 0.539686853680234
3.12 0.538287481983917
3.13 0.536894947131078
3.14 0.535509203859354
3.15 0.534130207210429
3.16 0.532757912572664
3.17 0.531392275622734
3.18 0.530033252375219
3.19 0.528680799150505
3.2 0.527334872596724
3.21 0.525995429662161
3.22 0.524662427609567
3.23 0.523335824024002
3.24 0.522015576784219
3.25 0.520701644092995
3.26 0.51939398444116
3.27 0.518092556640214
3.28 0.516797319801857
3.29 0.51550823333242
3.3 0.514225256949262
3.31 0.51294835065896
3.32 0.511677474761987
3.33 0.51041258987297
3.34 0.50915365687776
3.35 0.507900636971143
3.36 0.506653491621183
3.37 0.505412182603053
3.38 0.504176671964273
3.39 0.502946922041329
3.4 0.501722895458684
3.41 0.50050455510958
3.42 0.49929186418328
3.43 0.498084786129992
3.44 0.496883284686454
3.45 0.495687323857298
3.46 0.494496867926902
3.47 0.493311881442241
3.48 0.492132329217727
3.49 0.490958176338696
3.5 0.48978938815849
3.51 0.488625930280403
3.52 0.487467768583467
3.53 0.486314869194011
3.54 0.485167198504752
3.55 0.484024723156344
3.56 0.482887410044808
3.57 0.481755226322937
3.58 0.48062813938275
3.59 0.479506116874736
3.6 0.478389126689156
3.61 0.477277136962562
3.62 0.476170116076849
3.63 0.475068032643944
3.64 0.473970855526445
3.65 0.472878553820492
3.66 0.471791096852581
3.67 0.470708454186708
3.68 0.469630595619036
3.69 0.468557491170528
3.7 0.467489111096221
3.71 0.466425425873389
3.72 0.465366406203627
3.73 0.464312023009254
3.74 0.46326224744164
3.75 0.462217050858612
3.76 0.461176404850943
3.77 0.460140281209219
3.78 0.459108651949695
3.79 0.458081489298419
3.8 0.457058765680882
3.81 0.456040453747082
3.82 0.455026526342718
3.83 0.454016956529827
3.84 0.453011717560255
3.85 0.452010782900883
3.86 0.451014126212139
3.87 0.450021721355256
3.88 0.449033542388251
3.89 0.448049563567108
3.9 0.447069759332135
3.91 0.446094104332586
3.92 0.445122573394537
3.93 0.444155141540391
3.94 0.443191783974552
3.95 0.442232476097703
3.96 0.441277193486105
3.97 0.440325911899734
3.98 0.439378607286107
3.99 0.438435255765694
4 0.43749583364113
4.01 0.436560317394117
4.02 0.43562868368237
4.03 0.434700909325854
4.04 0.433776971341065
4.05 0.432856846891162
4.06 0.431940513324923
4.07 0.431027948151263
4.08 0.430119129048985
4.09 0.429214033869309
4.1 0.428312640616442
4.11 0.427414927462738
4.12 0.426520872745304
4.13 0.425630454956217
4.14 0.424743652745738
4.15 0.423860444928177
4.16 0.422980810472436
4.17 0.422104728498035
4.18 0.421232178278881
4.19 0.420363139245143
4.2 0.419497590974247
4.21 0.418635513200471
4.22 0.417776885796248
4.23 0.416921688786544
4.24 0.41606990234444
4.25 0.415221506788868
4.26 0.41437648256778
4.27 0.413534810299026
4.28 0.412696470715703
4.29 0.411861444707259
4.3 0.411029713290302
4.31 0.410201257628514
4.32 0.409376059014232
4.33 0.408554098891845
4.34 0.407735358813056
4.35 0.406919820491297
4.36 0.406107465751993
4.37 0.405298276555421
4.38 0.404492234998215
4.39 0.403689323304218
4.4 0.40288952382153
4.41 0.402092819022605
4.42 0.401299191519679
4.43 0.400508624028098
4.44 0.399721099400672
4.45 0.398936600615647
4.46 0.398155110761363
4.47 0.397376613053644
4.48 0.396601090831657
4.49 0.395828527539966
4.5 0.395058906754255
4.51 0.394292212160427
4.52 0.393528427563702
4.53 0.392767536871856
4.54 0.392009524123932
4.55 0.391254373459269
4.56 0.390502069138069
4.57 0.389752595521615
4.58 0.389005937085957
4.59 0.388262078415815
4.6 0.387521004206787
4.61 0.386782699257156
4.62 0.386047148475431
4.63 0.385314336873404
4.64 0.384584249567666
4.65 0.383856871778483
4.66 0.383132188828204
4.67 0.382410186144452
4.68 0.381690849255672
4.69 0.380974163782958
4.7 0.380260115458204
4.71 0.379548690102884
4.72 0.378839873646871
4.73 0.378133652104513
4.74 0.377430011595769
4.75 0.376728938330131
4.76 0.376030418622481
4.77 0.37533443886545
4.78 0.374640985554389
4.79 0.373950045284209
4.8 0.373261604722901
4.81 0.372575650649554
4.82 0.37189216991727
4.83 0.371211149478142
4.84 0.370532576370304
4.85 0.36985643772208
4.86 0.369182720743058
4.87 0.368511412738078
4.88 0.367842501090101
4.89 0.367175973272352
4.9 0.366511816837202
4.91 0.365850019430966
4.92 0.36519056877354
4.93 0.364533452668689
4.94 0.363878659005899
4.95 0.363226175754348
4.96 0.36257599096412
4.97 0.361928092761143
4.98 0.361282469358027
4.99 0.360639109038505
5 0.359998000171156
};
\addlegendentry{$ p = 1 - 10^{-4}$}
\addplot [semithick, color4]
table {%
0.01 0.999999887561211
0.02 0.999999832604622
0.03 0.999999708073361
0.04 1.00000124648778
0.05 1.00000079995162
0.06 0.999999172015317
0.07 0.999999311508304
0.08 0.999999131491771
0.09 0.999999003938206
0.1 0.99999888746231
0.11 0.999998764004275
0.12 0.999998635772233
0.13 0.999998499085332
0.14 0.999998381766525
0.15 0.99999826654537
0.16 0.999997967897016
0.17 0.999999650036416
0.18 0.999994043350447
0.19 0.999997724065498
0.2 0.999997500835397
0.21 0.999997346763978
0.22 0.999997183787856
0.23 0.999997013454683
0.24 0.999996842559079
0.25 0.999996667082875
0.26 0.999996486273561
0.27 0.999996301463862
0.28 0.999996111615294
0.29 0.999995913420728
0.3 0.999995708787989
0.31 0.999995517894572
0.32 0.999995295841031
0.33 0.999995440434307
0.34 0.999999868589269
0.35 0.999994567192391
0.36 0.999994359242896
0.37 0.999994121605283
0.38 0.999993874036496
0.39 0.999993606710547
0.4 0.999993333071996
0.41 0.999993051010246
0.42 0.999992758853619
0.43 0.999992456583464
0.44 0.999992143350152
0.45 0.999991819243092
0.46 0.999991482775108
0.47 0.999991130837566
0.48 0.999990768190612
0.49 0.999990413933406
0.5 0.999994073709182
0.51 0.999989757001342
0.52 0.999989175360484
0.53 0.999988724471282
0.54 0.999988261723991
0.55 0.999987780518615
0.56 0.999987274786063
0.57 0.99998674669374
0.58 0.999986192861539
0.59 0.999985612415435
0.6 0.999985002966838
0.61 0.999984362156383
0.62 0.999983689281113
0.63 0.999982979206518
0.64 0.999982232774251
0.65 1.00010300810535
0.66 0.999980595628369
0.67 0.99997970517842
0.68 0.999978757438364
0.69 0.999977751584465
0.7 0.999976677514089
0.71 0.999975529868869
0.72 0.999974300349945
0.73 0.999972980094206
0.74 0.999971558767215
0.75 0.999970022884927
0.76 0.999968351550743
0.77 0.999966019566377
0.78 0.999964590627769
0.79 0.999962429526591
0.8 0.999960059507868
0.81 0.999957441405321
0.82 0.999954535458425
0.83 0.999951291289219
0.84 0.999947646723555
0.85 0.999943523678332
0.86 0.999938400264959
0.87 0.999933414207056
0.88 0.999927129541016
0.89 0.999919743651642
0.9 0.999910948000573
0.91 0.999900314273675
0.92 0.999887232840482
0.93 0.999870819190923
0.94 0.999849756860053
0.95 0.999822089525982
0.96 0.999784832955655
0.97 0.999733567448817
0.98 0.999662013158791
0.99 0.999562504513137
1 0.999426383133188
1.01 0.999241099421188
1.02 0.999017971591799
1.03 0.9986411503083
1.04 0.998239183611192
1.05 0.997482653617832
1.06 0.996555734855186
1.07 0.99546045997385
1.08 0.99429320927976
1.09 0.992992065133121
1.1 0.991568145164983
1.11 0.99003038877618
1.12 0.988386557584955
1.13 0.986643628491184
1.14 0.984807989720565
1.15 0.982885554089029
1.16 0.980881831522403
1.17 0.978801979229866
1.18 0.97665083897656
1.19 0.974432966748487
1.2 0.972152655965854
1.21 0.969813957875407
1.22 0.967420698801299
1.23 0.964976495083167
1.24 0.962484767094416
1.25 0.959948751148771
1.26 0.957371511042505
1.27 0.954755947993582
1.28 0.952104810288387
1.29 0.949420702126892
1.3 0.94670609134221
1.31 0.943963317614088
1.32 0.941194598971731
1.33 0.938402038821328
1.34 0.935587631871816
1.35 0.93275327023314
1.36 0.929900748502592
1.37 0.927031769357752
1.38 0.92414794793278
1.39 0.921250816724667
1.4 0.91834182979754
1.41 0.915422366595464
1.42 0.912493736180533
1.43 0.909557180260534
1.44 0.906613877254678
1.45 0.903664944920049
1.46 0.900711443744634
1.47 0.897754379748692
1.48 0.894794707060034
1.49 0.891833330571886
1.5 0.888871108442622
1.51 0.885908854312355
1.52 0.882947339534292
1.53 0.879987295158946
1.54 0.877029414028475
1.55 0.874074352596565
1.56 0.871122732429215
1.57 0.868175142418979
1.58 0.865232139755687
1.59 0.862294251942852
1.6 0.85936197796129
1.61 0.856435789589358
1.62 0.853516132893599
1.63 0.850603429351199
1.64 0.847698076863683
1.65 0.844800451258583
1.66 0.84191090681387
1.67 0.83902977773416
1.68 0.83615737892657
1.69 0.833294006742451
1.7 0.830439940065202
1.71 0.827595441106708
1.72 0.824760756027522
1.73 0.821936115869261
1.74 0.819121737205999
1.75 0.816317822665476
1.76 0.813524561874113
1.77 0.81074213181173
1.78 0.807970697484895
1.79 0.805210412428833
1.8 0.802461419439329
1.81 0.799723850783526
1.82 0.796997828989387
1.83 0.794283467008653
1.84 0.791580868863241
1.85 0.788890129976605
1.86 0.786211337536198
1.87 0.783544571081783
1.88 0.780889902685209
1.89 0.778247397153848
1.9 0.775617112753507
1.91 0.772999101251797
1.92 0.770393408272396
1.93 0.767800073546251
1.94 0.765219131401111
1.95 0.762650610592613
1.96 0.760094535143163
1.97 0.757550923988664
1.98 0.755019791723762
1.99 0.752501148359443
2 0.749994999876162
2.01 0.74750134841249
2.02 0.745020192101881
2.03 0.742551525685421
2.04 0.740095340448034
2.05 0.737651624524822
2.06 0.73522036284817
2.07 0.732801537530827
2.08 0.730395127864288
2.09 0.728001110588158
2.1 0.725619459829308
2.11 0.723250147484757
2.12 0.720893143164291
2.13 0.718548414270209
2.14 0.71621592625124
2.15 0.713895642730589
2.16 0.711587525378582
2.17 0.709291534264636
2.18 0.707007627863423
2.19 0.704735763050722
2.2 0.702475895286105
2.21 0.700227978715312
2.22 0.697991966219847
2.23 0.695767809440339
2.24 0.693555458943029
2.25 0.69135486417949
2.26 0.689165973619368
2.27 0.686988734855154
2.28 0.684823094582465
2.29 0.682668998672958
2.3 0.680526392327399
2.31 0.678395219869096
2.32 0.676275425150442
2.33 0.674166951372417
2.34 0.672069741103251
2.35 0.669983736542285
2.36 0.66790887926904
2.37 0.665845110532684
2.38 0.66379237114235
2.39 0.661750601559957
2.4 0.6597197420416
2.41 0.657699732370016
2.42 0.655690512176331
2.43 0.653692020828963
2.44 0.651704197630106
2.45 0.649726981536126
2.46 0.647760311521129
2.47 0.645804126347362
2.48 0.643858364721697
2.49 0.641922965278904
2.5 0.639997866654149
2.51 0.63808300744318
2.52 0.636178326070934
2.53 0.634283761356616
2.54 0.6323992518328
2.55 0.63052473612113
2.56 0.628660153125738
2.57 0.62680544156119
2.58 0.62496054048546
2.59 0.623125388890353
2.6 0.621299926048663
2.61 0.61948409118125
2.62 0.617677823856354
2.63 0.615881063776147
2.64 0.614093750669057
2.65 0.612315824674715
2.66 0.610547225914668
2.67 0.608787894887746
2.68 0.607037772226892
2.69 0.60529679875445
2.7 0.603564915655471
2.71 0.601842064237508
2.72 0.600128186103872
2.73 0.598423223099421
2.74 0.596727117285888
2.75 0.595039811071166
2.76 0.593361247158791
2.77 0.591691368390296
2.78 0.590030118002319
2.79 0.588377439480243
2.8 0.586733276637025
2.81 0.585097573516489
2.82 0.583470274499474
2.83 0.581851324270414
2.84 0.580240667839361
2.85 0.578638250458359
2.86 0.577044017725909
2.87 0.575457915549984
2.88 0.573879890231323
2.89 0.57230988827992
2.9 0.570747856553065
2.91 0.569193742276084
2.92 0.567647492902963
2.93 0.566109056290535
2.94 0.564578380601
2.95 0.563055414375782
2.96 0.561540106341583
2.97 0.560032405710056
2.98 0.558532261938678
2.99 0.55703962481576
3 0.555554444451224
3.01 0.554076671319221
3.02 0.552606256211652
3.03 0.551143150203619
3.04 0.549687304776585
3.05 0.548238671724353
3.06 0.546797203118935
3.07 0.545362851400048
3.08 0.543935569318678
3.09 0.542515309928453
3.1 0.541102026681039
3.11 0.539695673269806
3.12 0.538296203782525
3.13 0.536903572574469
3.14 0.535517734409119
3.15 0.534138644219065
3.16 0.532766257489804
3.17 0.53140052975719
3.18 0.530041417064007
3.19 0.528688875645748
3.2 0.527342862222514
3.21 0.526003333655969
3.22 0.524670247178159
3.23 0.523343560420147
3.24 0.522023231148858
3.25 0.520709217644176
3.26 0.519401478278998
3.27 0.518099971887886
3.28 0.516804657580636
3.29 0.51551549470097
3.3 0.514232443008036
3.31 0.51295546246217
3.32 0.511684513275372
3.33 0.51041955617425
3.34 0.509160551920301
3.35 0.507907461763427
3.36 0.506660247071197
3.37 0.50541886968949
3.38 0.504183291597097
3.39 0.502953475123186
3.4 0.501729382929087
3.41 0.500510977795053
3.42 0.499298223014562
3.43 0.49809108191103
3.44 0.496889518266617
3.45 0.495693496035609
3.46 0.494502979537665
3.47 0.493317933289378
3.48 0.492138322062059
3.49 0.490964110941714
3.5 0.489795265324546
3.51 0.48863175070694
3.52 0.487473533021524
3.53 0.486320578344784
3.54 0.485172853095749
3.55 0.484030323887309
3.56 0.482892957582744
3.57 0.481760721379296
3.58 0.480633582605024
3.59 0.479511508914911
3.6 0.478394468184549
3.61 0.477282428553216
3.62 0.476175358395698
3.63 0.475073226270109
3.64 0.473976001083129
3.65 0.472883651905767
3.66 0.471796148059082
3.67 0.47071345909263
3.68 0.469635554790406
3.69 0.468562405155635
3.7 0.467493980461822
3.71 0.466430251156335
3.72 0.465371187938656
3.73 0.464316761706396
3.74 0.463266943635771
3.75 0.462221705035771
3.76 0.461181017541278
3.77 0.460144852881989
3.78 0.459113183104379
3.79 0.458085980444488
3.8 0.457063217255309
3.81 0.45604486623546
3.82 0.455030900177615
3.83 0.454021292207876
3.84 0.453016015483639
3.85 0.45201504351904
3.86 0.451018349953118
3.87 0.450025908660081
3.88 0.449037693657572
3.89 0.448053679253238
3.9 0.447073839793343
3.91 0.446098150003013
3.92 0.44512658467552
3.93 0.444159118818317
3.94 0.443195727599603
3.95 0.442236386484005
3.96 0.441281071004553
3.97 0.440329756910035
3.98 0.439382420179017
3.99 0.43843903688063
4 0.437499583328861
4.01 0.43656403600475
4.02 0.435632371579171
4.03 0.434704566792009
4.04 0.43378059877009
4.05 0.432860444592017
4.06 0.431944081636052
4.07 0.43103148739367
4.08 0.430122639506268
4.09 0.429217515888197
4.1 0.428316094495976
4.11 0.427418353500658
4.12 0.426524271242111
4.13 0.42563382621891
4.14 0.424746997043514
4.15 0.423863762553253
4.16 0.422984101732899
4.17 0.422107993664975
4.18 0.421235417616233
4.19 0.42036635301956
4.2 0.419500779450853
4.21 0.418638676674785
4.22 0.417780024524186
4.23 0.41692480300159
4.24 0.416072992326992
4.25 0.415224572817734
4.26 0.414379524814386
4.27 0.41353782907829
4.28 0.412699466226336
4.29 0.411864417232128
4.3 0.411032663037117
4.31 0.410204184831762
4.32 0.409378963877882
4.33 0.408556981697579
4.34 0.407738219729997
4.35 0.406922659794243
4.36 0.406110283636859
4.37 0.405301073222277
4.38 0.40449501065429
4.39 0.403692078187109
4.4 0.402892258137865
4.41 0.402095532961417
4.42 0.401301885326667
4.43 0.400511297868536
4.44 0.3997237534559
4.45 0.398939235096658
4.46 0.398157725863976
4.47 0.397379208950202
4.48 0.396603667747317
4.49 0.395831085627114
4.5 0.395061446205414
4.51 0.39429473315473
4.52 0.393530930316628
4.53 0.392770021493992
4.54 0.392011990825602
4.55 0.391256822396909
4.56 0.390504500513315
4.57 0.389755009508266
4.58 0.389008333825373
4.59 0.388264458068
4.6 0.387523366942018
4.61 0.386785045218571
4.62 0.386049477841506
4.63 0.385316649800819
4.64 0.384586546215902
4.65 0.383859152298337
4.66 0.383134453365205
4.67 0.382412434852218
4.68 0.381693082295845
4.69 0.380976381273059
4.7 0.380262317552086
4.71 0.379550876920657
4.72 0.378842045369273
4.73 0.378135808854339
4.74 0.37743215352104
4.75 0.376731065530727
4.76 0.376032531291659
4.77 0.375336537104954
4.78 0.374643069463015
4.79 0.373952115052167
4.8 0.373263660433754
4.81 0.372577692465536
4.82 0.371894197943882
4.83 0.371213163836571
4.84 0.370534577182387
4.85 0.36985842512014
4.86 0.369184694832817
4.87 0.36851337364971
4.88 0.36784444894482
4.89 0.367177908190887
4.9 0.366513738908535
4.91 0.365851928805977
4.92 0.365192465558221
4.93 0.36453533695379
4.94 0.363880530902556
4.95 0.363228035371718
4.96 0.362577838423278
4.97 0.36192992814383
4.98 0.361284292789231
4.99 0.360640920607132
5 0.359999799999156
};
\addlegendentry{$ p = 1 - 10^{-5}$}
\addplot [semithick, color5]
table {%
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
1.01 0.999901970395059
1.02 0.999615532487505
1.03 0.99915166368178
1.04 0.998520710059172
1.05 0.997732426303855
1.06 0.996796012815949
1.07 0.995720150231461
1.08 0.994513031550068
1.09 0.993182392054541
1.1 0.991735537190083
1.11 0.990179368557747
1.12 0.988520408163265
1.13 0.986764821050983
1.14 0.984918436441982
1.15 0.982986767485822
1.16 0.980975029726516
1.17 0.978888158375338
1.18 0.976730824475725
1.19 0.974507450038839
1.2 0.972222222222222
1.21 0.9698791066184
1.22 0.96748185971513
1.23 0.965034040584308
1.24 0.962539021852237
1.25 0.96
1.26 0.957420005039053
1.27 0.954801909603819
1.28 0.9521484375
1.29 0.949462171744486
1.3 0.946745562130177
1.31 0.9440009323466
1.32 0.941230486685032
1.33 0.938436316354797
1.34 0.935620405435509
1.35 0.93278463648834
1.36 0.929930795847751
1.37 0.927060578613672
1.38 0.924175593362739
1.39 0.921277366595932
1.4 0.918367346938775
1.41 0.9154469091092
1.42 0.91251735766713
1.43 0.909579930558952
1.44 0.906635802469136
1.45 0.903686087990488
1.46 0.900731844623757
1.47 0.897774075616641
1.48 0.89481373265157
1.49 0.891851718391063
1.5 0.888888888888889
1.51 0.885926055874742
1.52 0.882963988919668
1.53 0.880003417489
1.54 0.877045032889189
1.55 0.874089490114464
1.56 0.871137409598948
1.57 0.868189378879468
1.58 0.865245954174011
1.59 0.862307661880464
1.6 0.859375
1.61 0.856448439489217
1.62 0.853528425544887
1.63 0.850615378824946
1.64 0.847709696609161
1.65 0.844811753902663
1.66 0.841921904485411
1.67 0.839040481910431
1.68 0.836167800453515
1.69 0.833304156016946
1.7 0.830449826989619
1.71 0.827605075065832
1.72 0.824770146024878
1.73 0.821945270473454
1.74 0.819130664552781
1.75 0.816326530612245
1.76 0.81353305785124
1.77 0.810750422930831
1.78 0.807978790556748
1.79 0.805218314035142
1.8 0.802469135802469
1.81 0.799731387930771
1.82 0.797005192609588
1.83 0.794290662605632
1.84 0.791587901701323
1.85 0.788897005113221
1.86 0.786218059891317
1.87 0.783551145300123
1.88 0.780896333182435
1.89 0.778253688306598
1.9 0.775623268698061
1.91 0.773005125955977
1.92 0.770399305555555
1.93 0.767805847136836
1.94 0.765224784780529
1.95 0.762656147271532
1.96 0.760099958350687
1.97 0.757556236955345
1.98 0.75502499744924
1.99 0.752506249842176
2 0.75
2.01 0.747506249845301
2.02 0.74502499754926
2.03 0.742556237715062
2.04 0.740099961553249
2.05 0.737656157049375
2.06 0.735224809124329
2.07 0.732805899787626
2.08 0.730399408284024
2.09 0.728005311233717
2.1 0.72562358276644
2.11 0.723254194649716
2.12 0.720897116411534
2.13 0.718552315457691
2.14 0.716219757184034
2.15 0.713899405083829
2.16 0.71159122085048
2.17 0.70929516447578
2.18 0.707011194343911
2.19 0.704739267321365
2.2 0.702479338842975
2.21 0.700231362994206
2.22 0.697995292589887
2.23 0.695771079249533
2.24 0.693558673469388
2.25 0.691358024691358
2.26 0.68916908136894
2.27 0.686991791030294
2.28 0.684826100338566
2.29 0.682671955149597
2.3 0.680529300567108
2.31 0.678398080995484
2.32 0.67627824019025
2.33 0.674169721306342
2.34 0.672072466944262
2.35 0.669986419194206
2.36 0.667911519678253
2.37 0.6658477095907
2.38 0.663794929736601
2.39 0.661753120568618
2.4 0.659722222222222
2.41 0.657702174549336
2.42 0.655692917150468
2.43 0.653694389405409
2.44 0.651706530502553
2.45 0.649729279466889
2.46 0.647762575186727
2.47 0.645806356439214
2.48 0.643860561914672
2.49 0.641925130239835
2.5 0.64
2.51 0.638085109760163
2.52 0.63618039808516
2.53 0.634285803558875
2.54 0.63240126480253
2.55 0.630526720492119
2.56 0.628662109375
2.57 0.626807370285697
2.58 0.624962442160928
2.59 0.623127264053905
2.6 0.621301775147929
2.61 0.619485914769308
2.62 0.617679622399627
2.63 0.615882837687403
2.64 0.614095500459137
2.65 0.612317550729797
2.66 0.610548928712759
2.67 0.608789574829216
2.68 0.607039429717086
2.69 0.605298434239438
2.7 0.603566529492455
2.71 0.601843656812952
2.72 0.600129757785467
2.73 0.59842477424895
2.74 0.596728648303053
2.75 0.59504132231405
2.76 0.593362738920395
2.77 0.591692841037939
2.78 0.59003157186481
2.79 0.588378874885986
2.8 0.586734693877551
2.81 0.585098972910677
2.82 0.583471656355314
2.83 0.581852688883617
2.84 0.58024201547312
2.85 0.578639581409665
2.86 0.577045332290088
2.87 0.575459214024694
2.88 0.573881172839506
2.89 0.572311155278313
2.9 0.570749108204519
2.91 0.569194978802801
2.92 0.567648714580597
2.93 0.566110263369404
2.94 0.564579573325929
2.95 0.563056592933065
2.96 0.56154127100073
2.97 0.560033556666553
2.98 0.558533399396424
2.99 0.557040748984911
3 0.555555555555556
3.01 0.554077769561042
3.02 0.552607341783255
3.03 0.551144223333224
3.04 0.54968836565097
3.05 0.548239720505241
3.06 0.546798239993165
3.07 0.545363876539804
3.08 0.543936582897622
3.09 0.542516312145872
3.1 0.541103017689906
3.11 0.539696653260409
3.12 0.538297172912558
3.13 0.53690453102512
3.14 0.535518682299485
3.15 0.534139581758629
3.16 0.532767184746034
3.17 0.531401446924539
3.18 0.530042324275147
3.19 0.528689773095783
3.2 0.52734375
3.21 0.526004211915645
3.22 0.524671116083484
3.23 0.523344420055785
3.24 0.522024081694864
3.25 0.520710059171598
3.26 0.519402310963905
3.27 0.518100795855194
3.28 0.516805472932778
3.29 0.515516301586275
3.3 0.514233241505969
3.31 0.512956252681155
3.32 0.511685295398461
3.33 0.51042033024015
3.34 0.509161318082398
3.35 0.507908220093562
3.36 0.506660997732426
3.37 0.505419612746436
3.38 0.504184027169917
3.39 0.502954203322282
3.4 0.501730103806228
3.41 0.500511691505921
3.42 0.499298929585171
3.43 0.498091781485606
3.44 0.496890210924824
3.45 0.49569418189456
3.46 0.494503658658826
3.47 0.493318605752062
3.48 0.492138987977276
3.49 0.490964770404184
3.5 0.489795918367347
3.51 0.488632397464306
3.52 0.487474173553719
3.53 0.486321212753493
3.54 0.485173481438922
3.55 0.484030946240825
3.56 0.482893574043681
3.57 0.481761331983774
3.58 0.480634187447333
3.59 0.479512108068684
3.6 0.478395061728395
3.61 0.477283016551438
3.62 0.476175940905345
3.63 0.475073803398371
3.64 0.473976572877672
3.65 0.472884218427472
3.66 0.471796709367255
3.67 0.470714015249946
3.68 0.469636105860114
3.69 0.468562951212168
3.7 0.467494521548576
3.71 0.466430787338075
3.72 0.465371719273905
3.73 0.464317288272035
3.74 0.463267465469416
3.75 0.462222222222222
3.76 0.461181530104119
3.77 0.46014536090453
3.78 0.459113686626914
3.79 0.458086479487055
3.8 0.457063711911357
3.81 0.456045356535157
3.82 0.455031386201036
3.83 0.454021773957147
3.84 0.453016493055556
3.85 0.452015516950582
3.86 0.451018819297162
3.87 0.450026373949215
3.88 0.449038154958019
3.89 0.448054136570602
3.9 0.447074293228139
3.91 0.446098599564367
3.92 0.445127030403998
3.93 0.444159560761157
3.94 0.443196165837821
3.95 0.442236821022272
3.96 0.441281501887563
3.97 0.440330184189989
3.98 0.439382843867579
3.99 0.438439457038586
4 0.4375
4.01 0.436564449226062
4.02 0.435632781366798
4.03 0.434704973246556
4.04 0.433781001862563
4.05 0.432860844383478
4.06 0.431944478147977
4.07 0.43103188066333
4.08 0.430123029603998
4.09 0.429217902810241
4.1 0.428316478286734
4.11 0.427418734201195
4.12 0.426524648883024
4.13 0.425634200821955
4.14 0.424747368666713
4.15 0.42386413122369
4.16 0.422984467455621
4.17 0.422108356480283
4.18 0.421235777569195
4.19 0.420366710146331
4.2 0.419501133786848
4.21 0.418639028215819
4.22 0.417780373306979
4.23 0.416925149081479
4.24 0.416073335706657
4.25 0.41522491349481
4.26 0.414379862901982
4.27 0.413538164526762
4.28 0.412699799109092
4.29 0.411864747529083
4.3 0.411032990805841
4.31 0.410204510096307
4.32 0.409379286694101
4.33 0.408557302028386
4.34 0.407738537662724
4.35 0.406922975293962
4.36 0.406110596751115
4.37 0.405301383994261
4.38 0.404495319113446
4.39 0.403692384327603
4.4 0.402892561983471
4.41 0.402095834554532
4.42 0.401302184639954
4.43 0.400511594963541
4.44 0.399724048372697
4.45 0.398939527837394
4.46 0.398158016449154
4.47 0.397379497420036
4.48 0.396603954081633
4.49 0.395831369884078
4.5 0.395061728395062
4.51 0.394295013298853
4.52 0.393531208395332
4.53 0.392770297599033
4.54 0.39201226493819
4.55 0.391257094553798
4.56 0.390504770698677
4.57 0.389755277736547
4.58 0.389008600141111
4.59 0.388264722495147
4.6 0.387523629489603
4.61 0.386785305922709
4.62 0.386049736699087
4.63 0.385316906828879
4.64 0.384586801426873
4.65 0.383859405711643
4.66 0.383134705004697
4.67 0.382412684729629
4.68 0.381693330411279
4.69 0.380976627674906
4.7 0.38026256224536
4.71 0.379551119946268
4.72 0.378842286699224
4.73 0.37813604852299
4.74 0.377432391532696
4.75 0.376731301939058
4.76 0.376032766047596
4.77 0.375336770257857
4.78 0.374643301062656
4.79 0.373952345047311
4.8 0.373263888888889
4.81 0.372577919355466
4.82 0.371894423305384
4.83 0.371213387686518
4.84 0.370534799535551
4.85 0.369858645977256
4.86 0.36918491422378
4.87 0.368513591573941
4.88 0.367844665412524
4.89 0.367178123209588
4.9 0.366513952519783
4.91 0.365852140981662
4.92 0.365192676317007
4.93 0.364535546330164
4.94 0.363880738907374
4.95 0.363228242016121
4.96 0.362578043704475
4.97 0.36193013210045
4.98 0.361284495411364
4.99 0.360641121923205
5 0.36
};
\addlegendentry{Rank-one}
\end{axis}

\begin{axis}[
xshift=15cm,
yshift=6cm,
width=0.5\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.88, xmax=1.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.978340181274601, ymax=1.0010314199393,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd,fixed,precision=3},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color2]
table {%
0.89 0.993835636826228
0.9 0.993465628351216
0.91 0.993069326054665
0.92 0.992645021622279
0.93 0.992190957353553
0.94 0.991705332537714
0.95 0.991186310869181
0.96 0.990632027886227
0.97 0.990040595687879
0.98 0.989410129474554
0.99 0.988738720393341
1 0.988024480345443
1.01 0.987265533228813
1.02 0.986460027399828
1.03 0.985606145073783
1.04 0.984702108003019
1.05 0.983746200733682
1.06 0.982736751424036
1.07 0.981672166124857
1.08 0.980550927529782
1.09 0.979371601213906
};
\addplot [semithick, color3]
table {%
0.89 0.999171999066601
0.9 0.999089918859539
0.91 0.998994878013512
0.92 0.99888432976741
0.93 0.998755222015867
0.94 0.998603906842053
0.95 0.998426031284258
0.96 0.998216421966717
0.97 0.997969034783879
0.98 0.99769413800664
0.99 0.997362004955346
1 0.996975256776824
1.01 0.996526761984199
1.02 0.996009023007204
1.03 0.995414377326291
1.04 0.994735115329743
1.05 0.993963632357821
1.06 0.993092593471001
1.07 0.992115089996896
1.08 0.991025260963398
1.09 0.989815504118687
};
\addplot [semithick, color4]
table {%
0.89 0.999910948000573
0.9 0.999900314273675
0.91 0.999887232840482
0.92 0.999870819190923
0.93 0.999849756860053
0.94 0.999822089525982
0.95 0.999784832955655
0.96 0.999733567448817
0.97 0.999662013158791
0.98 0.999562504513137
0.99 0.999426383133188
1 0.999241099421188
1.01 0.999017971591799
1.02 0.9986411503083
1.03 0.998239183611192
1.04 0.997482653617832
1.05 0.996555734855186
1.06 0.99546045997385
1.07 0.99429320927976
1.08 0.992992065133121
1.09 0.991568145164983
};
\addplot [semithick, color5]
table {%
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 0.999901970395059
1.01 0.999615532487505
1.02 0.99915166368178
1.03 0.998520710059172
1.04 0.997732426303855
1.05 0.996796012815949
1.06 0.995720150231461
1.07 0.994513031550068
1.08 0.993182392054541
1.09 0.991735537190083
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Bernoulli_spectrum/MSE_Bernoulli.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color2}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color3}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color4}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font = \large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0, xmax=5.2495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.0209525077396459, ymax=0.218540496657596,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=color0, semithick]
(axis cs:0.1,0.0841389277128705)
--(axis cs:0.1,0.0963977730844287);

\path [draw=color0, semithick]
(axis cs:0.3,0.0794284522288291)
--(axis cs:0.3,0.093551136382752);

\path [draw=color0, semithick]
(axis cs:0.5,0.0791670135951929)
--(axis cs:0.5,0.0923383588265224);

\path [draw=color0, semithick]
(axis cs:0.7,0.0760683806756435)
--(axis cs:0.7,0.0856912436590291);

\path [draw=color0, semithick]
(axis cs:0.9,0.0731209940374124)
--(axis cs:0.9,0.0830417765473753);

\path [draw=color0, semithick]
(axis cs:1,0.0739853920705016)
--(axis cs:1,0.0843244631713963);

\path [draw=color0, semithick]
(axis cs:2,0.0601007643677425)
--(axis cs:2,0.0704275927790307);

\path [draw=color0, semithick]
(axis cs:3,0.0454296639723697)
--(axis cs:3,0.0540134528386243);

\path [draw=color0, semithick]
(axis cs:4,0.0356487000692769)
--(axis cs:4,0.0429046082995444);

\path [draw=color0, semithick]
(axis cs:5,0.0299337799631891)
--(axis cs:5,0.0345682560956035);

\path [draw=color1, semithick]
(axis cs:0.1,0.199948758376603)
--(axis cs:0.1,0.208917034604146);

\path [draw=color1, semithick]
(axis cs:0.3,0.194311531036172)
--(axis cs:0.3,0.203067144900216);

\path [draw=color1, semithick]
(axis cs:0.5,0.182900509032007)
--(axis cs:0.5,0.1932026488136);

\path [draw=color1, semithick]
(axis cs:0.7,0.175233041505859)
--(axis cs:0.7,0.183250031044594);

\path [draw=color1, semithick]
(axis cs:0.9,0.167546032747835)
--(axis cs:0.9,0.176914729373194);

\path [draw=color1, semithick]
(axis cs:1,0.166366214038963)
--(axis cs:1,0.172224780197051);

\path [draw=color1, semithick]
(axis cs:2,0.133462016395378)
--(axis cs:2,0.138899356067575);

\path [draw=color1, semithick]
(axis cs:3,0.10649479475331)
--(axis cs:3,0.11449265932579);

\path [draw=color1, semithick]
(axis cs:4,0.0881164421010628)
--(axis cs:4,0.0921929989204406);

\path [draw=color1, semithick]
(axis cs:5,0.0719197513551237)
--(axis cs:5,0.0759802130151575);

\addplot [semithick, color2]
table {%
0.01 0.0899185538628666
0.02 0.0898362130070329
0.03 0.0897529739980215
0.04 0.0896688337197082
0.05 0.0895837893795326
0.06 0.0894978385158007
0.07 0.0894109789998218
0.08 0.0893232090474372
0.09 0.0892345272207446
0.1 0.0891449324061133
0.11 0.0890544248901711
0.12 0.0889629988332955
0.13 0.0888706643297945
0.14 0.0887774135686414
0.15 0.0886832496264896
0.16 0.0885881734674285
0.17 0.0884921864400159
0.18 0.0883952902478508
0.19 0.0882974869258637
0.2 0.088198778847064
0.21 0.0880991687208512
0.22 0.0879986595803325
0.23 0.0878972547821563
0.24 0.0877949579984133
0.25 0.0876917732091136
0.26 0.0875877046953188
0.27 0.087482757032841
0.28 0.0873769350823105
0.29 0.0872702439825202
0.3 0.0871626891405282
0.31 0.0870542762238112
0.32 0.0869450111505351
0.33 0.0868349000803671
0.34 0.0867239494052511
0.35 0.0866121657400279
0.36 0.086499555912369
0.37 0.0863861269533372
0.38 0.0862718860878882
0.39 0.0861568407247646
0.4 0.0860409984480159
0.41 0.0859243670063178
0.42 0.0858069543224488
0.43 0.0856887684172456
0.44 0.0855698174487632
0.45 0.085450109786942
0.46 0.0853296537793393
0.47 0.0852084411264779
0.48 0.0850865314986536
0.49 0.0849638823810204
0.5 0.0848405197623257
0.51 0.0847164525177254
0.52 0.084591689616736
0.53 0.0844662400918385
0.54 0.0843401130286844
0.55 0.0842133175603431
0.56 0.0840858628610057
0.57 0.0839577581389993
0.58 0.083829012630225
0.59 0.0836996355925983
0.6 0.0835696362991686
0.61 0.083439024033485
0.62 0.0833078080074611
0.63 0.0831759977539219
0.64 0.0830436023015897
0.65 0.0829106310132415
0.66 0.0827770931491921
0.67 0.0826429979494492
0.68 0.0825083546317726
0.69 0.0823731723879228
0.7 0.082237460379769
0.71 0.082101227735446
0.72 0.0819644835463591
0.73 0.0818272368638984
0.74 0.0816894966957393
0.75 0.0815512720080112
0.76 0.0814125658733751
0.77 0.0812734046849166
0.78 0.0811337797170068
0.79 0.080993705580449
0.8 0.0808531909729734
0.81 0.0807122445357803
0.82 0.0805708748506483
0.83 0.0804290904373986
0.84 0.080286899752561
0.85 0.0801443111884185
0.86 0.0800013330704385
0.87 0.0798579736572679
0.88 0.0797142411387223
0.89 0.0795675463500455
0.9 0.0794256892503866
0.91 0.0792808858679379
0.92 0.0791357414718917
0.93 0.0789902638850806
0.94 0.078844460875881
0.95 0.0786983401404571
0.96 0.0785519093024678
0.97 0.0784051759126166
0.98 0.0782581474485526
0.99 0.0781108313142111
1 0.0779632348411035
1.01 0.0778153652858498
1.02 0.0776672299479639
1.03 0.0775188356054053
1.04 0.0773701896152098
1.05 0.0772212988474714
1.06 0.0770721701885688
1.07 0.0769228104582698
1.08 0.0767732264018052
1.09 0.076554836188558
1.1 0.0764734119537053
1.11 0.0763231946887039
1.12 0.0761727793741951
1.13 0.0760221723983971
1.14 0.0758713800816219
1.15 0.0757204086745017
1.16 0.0755692645872046
1.17 0.0754179532560606
1.18 0.0752664814002598
1.19 0.0751148547727262
1.2 0.0749630792850222
1.21 0.0748111607811052
1.22 0.0746591050385721
1.23 0.0745069190352409
1.24 0.0743546046303891
1.25 0.0742021711951512
1.26 0.0740496229885845
1.27 0.073896965468466
1.28 0.0737442040301245
1.29 0.0735913440083649
1.3 0.0734383826514303
1.31 0.0732853492544502
1.32 0.0731322248743351
1.33 0.0729790226504967
1.34 0.0728257476129223
1.35 0.0726724047396599
1.36 0.0725189989518909
1.37 0.0723655350755844
1.38 0.072212018036536
1.39 0.0720584524761463
1.4 0.0719048431268415
1.41 0.0717511946381839
1.42 0.0715975116030955
1.43 0.0714437985619812
1.44 0.0712900600030675
1.45 0.0711363011378547
1.46 0.0709825240426834
1.47 0.0708287353623567
1.48 0.070674938618486
1.49 0.0705211380507115
1.5 0.0703673378517242
1.51 0.0702135421667184
1.52 0.0700597550927818
1.53 0.0699059806883251
1.54 0.0697522223699935
1.55 0.0695984858616754
1.56 0.0694447733221182
1.57 0.0692910892140383
1.58 0.0691374373703505
1.59 0.0689838215810371
1.6 0.0688302455739552
1.61 0.0686767131425117
1.62 0.0685232278341782
1.63 0.0683697933502335
1.64 0.0682164132636505
1.65 0.0680630911243473
1.66 0.0679098304445315
1.67 0.0677566346990802
1.68 0.0676035073069785
1.69 0.0674504517247343
1.7 0.0672974712651141
1.71 0.0671445692744764
1.72 0.0669917490496451
1.73 0.0668390138526161
1.74 0.0666863669115052
1.75 0.0665338114216908
1.76 0.0663813505439089
1.77 0.0662289874385796
1.78 0.0660767251284296
1.79 0.0659245667546198
1.8 0.0657725153317841
1.81 0.0656205738682839
1.82 0.0654687453431393
1.83 0.0653170327063633
1.84 0.0651654388792138
1.85 0.0650139656082794
1.86 0.0648626192076907
1.87 0.0647113990647716
1.88 0.0645603091455268
1.89 0.0644093522359511
1.9 0.0642585310963821
1.91 0.0641078484619021
1.92 0.0639573070424599
1.93 0.063806909520521
1.94 0.0636566585782511
1.95 0.0635065568029439
1.96 0.063356606851001
1.97 0.0632068112990214
1.98 0.0630571727147972
1.99 0.062907693644966
2 0.0627583766163134
2.01 0.0626092241372252
2.02 0.0624602386959592
2.03 0.0623114227820664
2.04 0.0621627788473827
2.05 0.0620143093532772
2.06 0.0618660167477156
2.07 0.0617179034746437
2.08 0.0615699719753543
2.09 0.0614222246900518
2.1 0.0612746640583936
2.11 0.0611272925199489
2.12 0.0609801125062649
2.13 0.060833126447889
2.14 0.0606863367567341
2.15 0.0605397458226647
2.16 0.060393356000958
2.17 0.0602471695983108
2.18 0.0601011888566281
2.19 0.0599554159351112
2.2 0.0598098528900458
2.21 0.0596645016613861
2.22 0.0595193640466492
2.23 0.0593744416923014
2.24 0.0592297360846406
2.25 0.0590852485455466
2.26 0.0589409802400344
2.27 0.0587969321943215
2.28 0.0586531053268211
2.29 0.0585095004942239
2.3 0.0583661185489852
2.31 0.0582229604263082
2.32 0.0580800272148104
2.33 0.0579373202743439
2.34 0.0577948413358426
2.35 0.0576525926125187
2.36 0.0575105769046335
2.37 0.0573687976923261
2.38 0.0572272592099889
2.39 0.0570859664303426
2.4 0.056944925374046
2.41 0.056804142506084
2.42 0.0566636252469375
2.43 0.0565233815860077
2.44 0.0563834199988713
2.45 0.0562437492747692
2.46 0.0561043783162156
2.47 0.0559653159149565
2.48 0.0558265707263565
2.49 0.0556881499314065
2.5 0.0555500611291379
2.51 0.0554123098819479
2.52 0.0552749004968991
2.53 0.0551378354721469
2.54 0.0550011151272551
2.55 0.0548647371847733
2.56 0.0547286962938659
2.57 0.054592983494013
2.58 0.0544575855978607
2.59 0.0543224846722669
2.6 0.054187657366846
2.61 0.0540530747743383
2.62 0.0539187026539531
2.63 0.0537845026979323
2.64 0.0536504352166695
2.65 0.0535164635161251
2.66 0.0533825596516611
2.67 0.0532487105612588
2.68 0.0531149211800714
2.69 0.0529812172539042
2.7 0.0528476400182955
2.71 0.0527142413641002
2.72 0.0525810771013383
2.73 0.0524482015306422
2.74 0.0523156638919374
2.75 0.0521835066255711
2.76 0.0520517649657188
2.77 0.0519204673301153
2.78 0.0517896360789124
2.79 0.0516592884143965
2.8 0.0515294372056845
2.81 0.0514000917489565
2.82 0.0512712583954383
2.83 0.051142941067234
2.84 0.0510151416709884
2.85 0.0508878604249898
2.86 0.0507610961324573
2.87 0.0506348462869429
2.88 0.0505091074022145
2.89 0.0503838749359774
2.9 0.0502591434536894
2.91 0.0501349066503631
2.92 0.0500111573615597
2.93 0.049893222393425
2.94 0.0497693477553045
2.95 0.0496458911054159
2.96 0.0495228574941492
2.97 0.0494002510947631
2.98 0.0492780754366704
2.99 0.0491563335380688
3 0.0490350279929437
3.01 0.0489141610331412
3.02 0.0487937345751803
3.03 0.0486737502569978
3.04 0.048554209467666
3.05 0.0484351133719923
3.06 0.0483164629312703
3.07 0.0481982589210484
3.08 0.0480805019465394
3.09 0.0479631924561275
3.1 0.0478463307533136
3.11 0.0477299170073613
3.12 0.0476139512628512
3.13 0.0474984334483046
3.14 0.0473833633840091
3.15 0.0472687407891485
3.16 0.0471545652883347
3.17 0.0470408364175995
3.18 0.0469275536299255
3.19 0.0468147163003522
3.2 0.0467023237307132
3.21 0.0465903751540337
3.22 0.0464788697386293
3.23 0.0463678065919284
3.24 0.0462571847640451
3.25 0.0461470032511287
3.26 0.0460372609984992
3.27 0.0459279569035998
3.28 0.0458190898187682
3.29 0.045710658553849
3.3 0.0456026618786577
3.31 0.045495098525303
3.32 0.0453879671903851
3.33 0.0452812665370732
3.34 0.0451749951970689
3.35 0.0450691517724718
3.36 0.0449637348375423
3.37 0.0448587429403797
3.38 0.0447541746045095
3.39 0.0446500283303956
3.4 0.0445463025968761
3.41 0.0444429958625267
3.42 0.0443401065669633
3.43 0.0442376331320743
3.44 0.0441355739632019
3.45 0.044033927450262
3.46 0.0439326919688149
3.47 0.0438318658810836
3.48 0.0437314475369267
3.49 0.0436314352747666
3.5 0.0435318274224753
3.51 0.0434326222982174
3.52 0.0433338182112599
3.53 0.0432354134627409
3.54 0.0431374063464076
3.55 0.0430397951493176
3.56 0.0429425781525128
3.57 0.0428457536316616
3.58 0.0427493198576716
3.59 0.0426532750972788
3.6 0.042557617613607
3.61 0.0424623456667053
3.62 0.0423674575140617
3.63 0.042272951411092
3.64 0.0421788256116115
3.65 0.0420850783682824
3.66 0.0419917079330427
3.67 0.0418987125575177
3.68 0.0418060904934116
3.69 0.0417138399928834
3.7 0.0416219593089062
3.71 0.0415304466956093
3.72 0.0414393004086071
3.73 0.0413485187053126
3.74 0.0412580998452378
3.75 0.0411680420902788
3.76 0.0410783437049917
3.77 0.0409890029568519
3.78 0.0409000181165063
3.79 0.0408113874580104
3.8 0.0407231092590562
3.81 0.0406351818011908
3.82 0.0405476033700232
3.83 0.040460372255423
3.84 0.0403734867517074
3.85 0.0402869451578241
3.86 0.0402007457775208
3.87 0.0401148869195092
3.88 0.0400293668976209
3.89 0.0399441840309554
3.9 0.0398593366440202
3.91 0.0397748230668668
3.92 0.0396906416352158
3.93 0.0396067906905787
3.94 0.0395232685803725
3.95 0.0394400736580294
3.96 0.0393572042830977
3.97 0.0392746588213413
3.98 0.0391924356448314
3.99 0.0391105331320331
4 0.0390289496678883
4.01 0.0389476836438934
4.02 0.0388667334581722
4.03 0.0387860975155433
4.04 0.0387057742275882
4.05 0.0386257620127071
4.06 0.038546059296179
4.07 0.038466664510213
4.08 0.0383875760939978
4.09 0.0383087924937485
4.1 0.0382303121627471
4.11 0.0381521335613835
4.12 0.0380742551571911
4.13 0.03799667542488
4.14 0.0379193928463669
4.15 0.037842405910804
4.16 0.0377657131146031
4.17 0.0376893129614577
4.18 0.0376132039623634
4.19 0.0375373846356361
4.2 0.0374618535069266
4.21 0.0373866091092346
4.22 0.0373116499829185
4.23 0.0372369746757054
4.24 0.0371625817426989
4.25 0.0370884697463833
4.26 0.0370146372566263
4.27 0.0369410828506847
4.28 0.036867805113199
4.29 0.0367948026361968
4.3 0.0367220740190865
4.31 0.0366496178686549
4.32 0.0365774327990603
4.33 0.0365055174318266
4.34 0.0364338703958319
4.35 0.0363624903273033
4.36 0.0362913758698011
4.37 0.03622052567421
4.38 0.0361499383987251
4.39 0.0360796127088376
4.4 0.0360095472773191
4.41 0.0359397407842057
4.42 0.0358701919167819
4.43 0.0358008993695599
4.44 0.0357318618442638
4.45 0.0356630780498085
4.46 0.0355945467022789
4.47 0.0355262665249091
4.48 0.0354582362480611
4.49 0.0353904546092003
4.5 0.0353229203528748
4.51 0.0352556322306898
4.52 0.0351885890012838
4.53 0.0351217894303022
4.54 0.035055232290375
4.55 0.034988916361087
4.56 0.0349228404289541
4.57 0.0348570032873942
4.58 0.0347914037367008
4.59 0.0347260405840153
4.6 0.0346609126432987
4.61 0.0345960187353019
4.62 0.0345313576875387
4.63 0.0344669283342544
4.64 0.0344027295163974
4.65 0.0343387600815889
4.66 0.0342750188840929
4.67 0.0342115047847858
4.68 0.0341482166511253
4.69 0.0340851533571193
4.7 0.0340223137832959
4.71 0.0339596968166706
4.72 0.0338973013507166
4.73 0.0338351262853303
4.74 0.0337731705268024
4.75 0.0337114329877835
4.76 0.0336499125872548
4.77 0.0335886082504917
4.78 0.0335275189090353
4.79 0.0334666435006591
4.8 0.0334059809693337
4.81 0.0333455302651984
4.82 0.0332852903445246
4.83 0.0332252601696858
4.84 0.0331654387091237
4.85 0.0331058249373154
4.86 0.0330464178347401
4.87 0.0329872163878474
4.88 0.0329282195890229
4.89 0.0328694264365568
4.9 0.0328108359346091
4.91 0.0327524470931792
4.92 0.0326942589280703
4.93 0.0326362704608583
4.94 0.0325784807188584
4.95 0.0325208887350924
4.96 0.0324634935482561
4.97 0.0324062942026851
4.98 0.0323492897483249
4.99 0.0322924792406953
5 0.0322358617408601
};
\addlegendentry{$ p = 0.9$}
\addplot [semithick, color3, dotted, forget plot]
table {%
2.92 0.0209525077396459
2.92 0.218540496657596
};
\addplot [semithick, red]
table {%
0.01 0.209559224434053
0.02 0.209118912259337
0.03 0.208679085467371
0.04 0.20823976458855
0.05 0.207800969314695
0.06 0.20736271840596
0.07 0.206925029729694
0.08 0.206487920298801
0.09 0.206051406304899
0.1 0.2056155031522
0.11 0.20518022548911
0.12 0.204745587240149
0.13 0.204311601635995
0.14 0.203878281241555
0.15 0.203445637984735
0.16 0.203013683183111
0.17 0.202582427568577
0.18 0.202151881312822
0.19 0.20172205405825
0.2 0.201292954917499
0.21 0.200864592523888
0.22 0.200436977141649
0.23 0.200010110253529
0.24 0.19958400528585
0.25 0.199158667107863
0.26 0.198734102187807
0.27 0.198310316612359
0.28 0.197887316115829
0.29 0.197465106086932
0.3 0.197043691584495
0.31 0.196623077349773
0.32 0.196203267821916
0.33 0.195784267149965
0.34 0.195366079206031
0.35 0.194948707596508
0.36 0.194532155674342
0.37 0.194116426549695
0.38 0.193701523100742
0.39 0.193287447983291
0.4 0.192874203632116
0.41 0.192461792304868
0.42 0.19205021598936
0.43 0.191639478249155
0.44 0.191229575915485
0.45 0.190820515264893
0.46 0.190412296067307
0.47 0.190004919518504
0.48 0.189598386658458
0.49 0.18919269838786
0.5 0.188787855469977
0.51 0.188383858538629
0.52 0.18798070810172
0.53 0.187578404545324
0.54 0.187176948163347
0.55 0.186776339155772
0.56 0.186376577501354
0.57 0.185977663064923
0.58 0.185579595963602
0.59 0.185182375850748
0.6 0.18478600241668
0.61 0.184390475276076
0.62 0.183995793954259
0.63 0.183601957903225
0.64 0.183208966502674
0.65 0.182816819062953
0.66 0.18242551482937
0.67 0.182035052981856
0.68 0.181645432646511
0.69 0.181256652869453
0.7 0.180946460549422
0.71 0.180481611097999
0.72 0.180095346907147
0.73 0.179709919043312
0.74 0.179325326311449
0.75 0.178941567487897
0.76 0.17855864130542
0.77 0.178176546458762
0.78 0.17779528160665
0.79 0.177414845372804
0.8 0.177035236347519
0.81 0.176656453089751
0.82 0.17627849412919
0.83 0.175901357967349
0.84 0.17552504307803
0.85 0.175149547947084
0.86 0.174774869064753
0.87 0.174401010527878
0.88 0.174027964894455
0.89 0.173655732639858
0.9 0.173284312037131
0.91 0.172913701386366
0.92 0.172543899007839
0.93 0.17217490318962
0.94 0.171806712209972
0.95 0.17143932433341
0.96 0.171072737811515
0.97 0.170706950883913
0.98 0.17034196177941
0.99 0.169977768715328
1 0.169614369902466
1.01 0.16925176354278
1.02 0.168889947828786
1.03 0.168528920954928
1.04 0.16816868552808
1.05 0.167809226545969
1.06 0.167450554993016
1.07 0.167092665154587
1.08 0.166735554982297
1.09 0.166379222637592
1.1 0.166023666270635
1.11 0.16566888403045
1.12 0.16531487406432
1.13 0.164961634560621
1.14 0.164609146856705
1.15 0.164257459274075
1.16 0.163906519876545
1.17 0.163556343471389
1.18 0.163206928209214
1.19 0.162858272237382
1.2 0.162510373703101
1.21 0.162163230753965
1.22 0.161816841541522
1.23 0.161471204236329
1.24 0.161126305955675
1.25 0.160782177849533
1.26 0.160438785147173
1.27 0.160096136969848
1.28 0.159754231481127
1.29 0.159413066857745
1.3 0.159072641277594
1.31 0.158732952920321
1.32 0.158393999970545
1.33 0.158055780629249
1.34 0.157718292097291
1.35 0.157381535660363
1.36 0.157045506096644
1.37 0.156710203127094
1.38 0.156375624769507
1.39 0.15604176925552
1.4 0.155708634807312
1.41 0.155376219660668
1.42 0.155044522053533
1.43 0.154713540233107
1.44 0.154383272454491
1.45 0.154053714693038
1.46 0.153724872065433
1.47 0.153396735945341
1.48 0.153069306961692
1.49 0.152742583384513
1.5 0.152416563492935
1.51 0.152091245595075
1.52 0.151766627996559
1.53 0.151442709010879
1.54 0.15111948696923
1.55 0.150796960162756
1.56 0.150475127208714
1.57 0.150153985908102
1.58 0.149833534828404
1.59 0.149513772563834
1.6 0.149194697319341
1.61 0.148876307480879
1.62 0.148558601431152
1.63 0.148241577561599
1.64 0.147925234271691
1.65 0.147609569968336
1.66 0.147294583075075
1.67 0.146980272046509
1.68 0.146666313645122
1.69 0.14635367107569
1.7 0.146041378119709
1.71 0.145729754773875
1.72 0.145418799491991
1.73 0.145108510755642
1.74 0.144798887045547
1.75 0.144489926852551
1.76 0.144181628673679
1.77 0.143873991020401
1.78 0.143567012399191
1.79 0.143260691260826
1.8 0.142955034572412
1.81 0.142650016080568
1.82 0.142345658897122
1.83 0.142041953493768
1.84 0.141738898394407
1.85 0.141436492174844
1.86 0.141134733420461
1.87 0.140833620720809
1.88 0.140533152677109
1.89 0.140233327896884
1.9 0.139934144999074
1.91 0.139635602648607
1.92 0.139347458319265
1.93 0.139040433876089
1.94 0.138743804847236
1.95 0.138447810907228
1.96 0.138152450728864
1.97 0.137857722986599
1.98 0.137563626368856
1.99 0.137270159568353
2 0.136977321288208
2.01 0.13668511023677
2.02 0.136393525132835
2.03 0.13610256470844
2.04 0.135812229327577
2.05 0.135522512823576
2.06 0.135233418893176
2.07 0.13494494462644
2.08 0.134657088797506
2.09 0.134369850188578
2.1 0.134083227588129
2.11 0.133797219791615
2.12 0.133511825602159
2.13 0.133227043833325
2.14 0.132942873303411
2.15 0.132659312852317
2.16 0.132376361240806
2.17 0.132094018503258
2.18 0.131812280287905
2.19 0.131531148591016
2.2 0.131250621220164
2.21 0.130970697071216
2.22 0.130691375032004
2.23 0.130412654001811
2.24 0.130134532884639
2.25 0.129857010594362
2.26 0.129580086052875
2.27 0.129303758193048
2.28 0.129028025963876
2.29 0.128752889106886
2.3 0.128478343939461
2.31 0.128204392432896
2.32 0.127931032227775
2.33 0.127658262449276
2.34 0.127386082103838
2.35 0.127114490182226
2.36 0.126843485693112
2.37 0.126573067650412
2.38 0.126303235076807
2.39 0.126033987003828
2.4 0.125765322472318
2.41 0.125497240484868
2.42 0.125229720207688
2.43 0.124962820676432
2.44 0.124696480816546
2.45 0.124430719865483
2.46 0.124165536863418
2.47 0.123900930904426
2.48 0.123636901094665
2.49 0.123373446544158
2.5 0.123110566372379
2.51 0.12284825970576
2.52 0.122586525677888
2.53 0.12232536342218
2.54 0.122064772103464
2.55 0.121804752227041
2.56 0.121545298814913
2.57 0.12128641519454
2.58 0.121028099144478
2.59 0.120770349832348
2.6 0.120513166439802
2.61 0.120256548150415
2.62 0.120000494150185
2.63 0.119745003628565
2.64 0.11949007577792
2.65 0.119235709793682
2.66 0.118981904872785
2.67 0.11872865993012
2.68 0.118475974830093
2.69 0.118223848461789
2.7 0.117972279780231
2.71 0.117721268159459
2.72 0.117470812800109
2.73 0.117220912904623
2.74 0.116971567674084
2.75 0.116722776311011
2.76 0.116474538018445
2.77 0.116226852000838
2.78 0.115979717465189
2.79 0.115733133629445
2.8 0.11548709914077
2.81 0.115241614871025
2.82 0.114996678410923
2.83 0.114752289546448
2.84 0.114508447521633
2.85 0.114265151601805
2.86 0.114022401068022
2.87 0.113780195222036
2.88 0.113538533389519
2.89 0.113297414924467
2.9 0.113056839211763
2.91 0.112816805674701
2.92 0.112577314711445
2.93 0.112338363015308
2.94 0.112099952967897
2.95 0.111862083235609
2.96 0.111624753495706
2.97 0.111387963490011
2.98 0.111151713028836
2.99 0.110916001998722
3 0.110680830366007
3.01 0.110446198180851
3.02 0.110212105583701
3.03 0.109978552775169
3.04 0.109744832461796
3.05 0.109513068091174
3.06 0.10928113711497
3.07 0.109049747840053
3.08 0.108818900991516
3.09 0.108588597389334
3.1 0.108358837950423
3.11 0.108129623686213
3.12 0.10790095569959
3.13 0.107672835179754
3.14 0.107445263413272
3.15 0.107218241712587
3.16 0.106991771808263
3.17 0.106765854387917
3.18 0.106540491741711
3.19 0.106315685218939
3.2 0.106091436441686
3.21 0.105867747057798
3.22 0.105644618739
3.23 0.105422053164592
3.24 0.105200052015053
3.25 0.104978616949905
3.26 0.104757749490872
3.27 0.104537455654933
3.28 0.104317724623401
3.29 0.104098570049779
3.3 0.103879989407603
3.31 0.103661984093094
3.32 0.103444555438462
3.33 0.103227704684633
3.34 0.103011432983093
3.35 0.102795741380181
3.36 0.102580630877357
3.37 0.102366104290163
3.38 0.102152156102373
3.39 0.101938793246452
3.4 0.101726014016511
3.41 0.101513818752169
3.42 0.10130220763086
3.43 0.101091180672106
3.44 0.100880737741628
3.45 0.100670878538242
3.46 0.100461602605165
3.47 0.100252900561291
3.48 0.1000447974818
3.49 0.0998372667814719
3.5 0.0996303152723077
3.51 0.0994239416264738
3.52 0.0992181440202564
3.53 0.0990129203289393
3.54 0.0988082680486023
3.55 0.098604184286963
3.56 0.0984006655164444
3.57 0.0981977078116814
3.58 0.0979953060458512
3.59 0.0977934541885905
3.6 0.0975921446419878
3.61 0.0973913674747963
3.62 0.0971911093821141
3.63 0.0969913517672663
3.64 0.0967920673956041
3.65 0.0965935430578476
3.66 0.0963947292907395
3.67 0.0961965075342065
3.68 0.0959984003403293
3.69 0.0958002408701032
3.7 0.0956019474910262
3.71 0.0954036141683995
3.72 0.095205448154167
3.73 0.0950076415982214
3.74 0.0948103411239273
3.75 0.0946136162724427
3.76 0.094417518444555
3.77 0.0942220751185484
3.78 0.0940026823484031
3.79 0.0938104510853126
3.8 0.0936188091047943
3.81 0.0934277595261141
3.82 0.0932373051829406
3.83 0.09304744829041
3.84 0.0928581902818571
3.85 0.0926695326591096
3.86 0.0924941700329493
3.87 0.092294022024404
3.88 0.092107170565806
3.89 0.0919209221736523
3.9 0.0917352772654916
3.91 0.0915502355838074
3.92 0.0913657973870288
3.93 0.0911819623287383
3.94 0.0909987301168457
3.95 0.0908161002326737
3.96 0.0906340724034188
3.97 0.0904526457773299
3.98 0.090271832253437
3.99 0.0900915932252363
4 0.089911965941721
4.01 0.0897329363278571
4.02 0.0895545037374544
4.03 0.0893766670303584
4.04 0.0891994250473077
4.05 0.0890227766115466
4.06 0.0888467204789209
4.07 0.0886712553606517
4.08 0.0884963799200144
4.09 0.0883220927758887
4.1 0.0881483925068881
4.11 0.0879752776513537
4.12 0.0878027467107311
4.13 0.0876307981523352
4.14 0.0874594304095933
4.15 0.0872886418857526
4.16 0.0871184309539507
4.17 0.086948795960229
4.18 0.0867797352242005
4.19 0.0866112470410754
4.2 0.0864433296826377
4.21 0.0862759813991258
4.22 0.0861092004199854
4.23 0.0859429849552843
4.24 0.0857773331970591
4.25 0.0856122433200893
4.26 0.0854477134831764
4.27 0.0852837418301179
4.28 0.0851203264904748
4.29 0.0849574655808481
4.3 0.0847951572053359
4.31 0.0846333994567108
4.32 0.0844721904170173
4.33 0.0843115281584161
4.34 0.0841514107438598
4.35 0.083991836227845
4.36 0.0838328026571409
4.37 0.0836743080712327
4.38 0.0835163505031312
4.39 0.0833589279799138
4.4 0.0832020385231946
4.41 0.0830456801497965
4.42 0.0828898508721727
4.43 0.0827345486990154
4.44 0.0825797716355876
4.45 0.0824255176842918
4.46 0.0822717848450941
4.47 0.0821185711159081
4.48 0.0819658744930373
4.49 0.0818136929715597
4.5 0.0816620245456785
4.51 0.0815108672091154
4.52 0.0813602189554211
4.53 0.0812100777783514
4.54 0.0810604416721301
4.55 0.0809113086318081
4.56 0.0807626766535243
4.57 0.0806145437347908
4.58 0.0804669078747901
4.59 0.0803197670745847
4.6 0.0801731193374296
4.61 0.0800269626689635
4.62 0.0798812950774571
4.63 0.0797361145740418
4.64 0.0795914191729041
4.65 0.0794472068915069
4.66 0.079303475750781
4.67 0.0791602237753032
4.68 0.0790174489934908
4.69 0.0788751494377557
4.7 0.0787333231446948
4.71 0.0785919681552269
4.72 0.0784510825147665
4.73 0.0783106642733454
4.74 0.0781707114857741
4.75 0.0780312222117666
4.76 0.0778921945160657
4.77 0.077753626468571
4.78 0.0776155161444608
4.79 0.0774778616243046
4.8 0.0773406609941494
4.81 0.0772039123456554
4.82 0.0770676137761715
4.83 0.0769317633888384
4.84 0.0767963592926764
4.85 0.076661399602673
4.86 0.0765268824398573
4.87 0.0763928059313878
4.88 0.0762591682106179
4.89 0.0761259674171743
4.9 0.0759932016970151
4.91 0.0758608692025
4.92 0.0757289680924484
4.93 0.0755974965321941
4.94 0.075466452693645
4.95 0.0753358347553307
4.96 0.0752056409024485
4.97 0.0750758693269141
4.98 0.0749465182274007
4.99 0.0748175858093851
5 0.0746890702851761
};
\addlegendentry{$ p = 0.3$}
\addplot [semithick, color4, dotted, forget plot]
table {%
3.78 0.0209525077396459
3.78 0.218540496657596
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0902683503986496
0.3 0.0864897943057905
0.5 0.0857526862108577
0.7 0.0808798121673363
0.9 0.0780813852923938
1 0.0791549276209489
2 0.0652641785733866
3 0.049721558405497
4 0.0392766541844106
5 0.0322510180293963
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.204432896490375
0.3 0.198689337968194
0.5 0.188051578922803
0.7 0.179241536275227
0.9 0.172230381060514
1 0.169295497118007
2 0.136180686231476
3 0.11049372703955
4 0.0901547205107517
5 0.0739499821851406
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Bernoulli_spectrum/spec-3.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.05, xmax=3.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.298971275655644,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-1.7805245321077,0) rectangle (axis cs:-1.73135592897764,0.0569469096486944);
\draw[draw=none,fill=color0] (axis cs:-1.73135592897764,0) rectangle (axis cs:-1.68218732584758,0.0732174552626067);
\draw[draw=none,fill=color0] (axis cs:-1.68218732584758,0) rectangle (axis cs:-1.63301872271752,0.101690910086954);
\draw[draw=none,fill=color0] (axis cs:-1.63301872271752,0) rectangle (axis cs:-1.58385011958746,0.130164364911301);
\draw[draw=none,fill=color0] (axis cs:-1.58385011958746,0) rectangle (axis cs:-1.5346815164574,0.142367274121736);
\draw[draw=none,fill=color0] (axis cs:-1.5346815164574,0) rectangle (axis cs:-1.48551291332734,0.150502546928692);
\draw[draw=none,fill=color0] (axis cs:-1.48551291332734,0) rectangle (axis cs:-1.43634431019728,0.166773092542604);
\draw[draw=none,fill=color0] (axis cs:-1.43634431019728,0) rectangle (axis cs:-1.38717570706722,0.170840728946083);
\draw[draw=none,fill=color0] (axis cs:-1.38717570706722,0) rectangle (axis cs:-1.33800710393716,0.170840728946083);
\draw[draw=none,fill=color0] (axis cs:-1.33800710393716,0) rectangle (axis cs:-1.2888385008071,0.199314183770429);
\draw[draw=none,fill=color0] (axis cs:-1.2888385008071,0) rectangle (axis cs:-1.23966989767704,0.19931418377043);
\draw[draw=none,fill=color0] (axis cs:-1.23966989767704,0) rectangle (axis cs:-1.19050129454699,0.203381820173908);
\draw[draw=none,fill=color0] (axis cs:-1.19050129454699,0) rectangle (axis cs:-1.14133269141693,0.21965236578782);
\draw[draw=none,fill=color0] (axis cs:-1.14133269141693,0) rectangle (axis cs:-1.09216408828687,0.211517092980865);
\draw[draw=none,fill=color0] (axis cs:-1.09216408828687,0) rectangle (axis cs:-1.04299548515681,0.227787638594777);
\draw[draw=none,fill=color0] (axis cs:-1.04299548515681,0) rectangle (axis cs:-0.993826882026748,0.231855274998255);
\draw[draw=none,fill=color0] (axis cs:-0.993826882026748,0) rectangle (axis cs:-0.944658278896688,0.239990547805211);
\draw[draw=none,fill=color0] (axis cs:-0.944658278896688,0) rectangle (axis cs:-0.895489675766629,0.239990547805211);
\draw[draw=none,fill=color0] (axis cs:-0.895489675766629,0) rectangle (axis cs:-0.846321072636569,0.24405818420869);
\draw[draw=none,fill=color0] (axis cs:-0.846321072636569,0) rectangle (axis cs:-0.79715246950651,0.24405818420869);
\draw[draw=none,fill=color0] (axis cs:-0.79715246950651,0) rectangle (axis cs:-0.74798386637645,0.26439636622608);
\draw[draw=none,fill=color0] (axis cs:-0.74798386637645,0) rectangle (axis cs:-0.698815263246391,0.248125820612168);
\draw[draw=none,fill=color0] (axis cs:-0.698815263246391,0) rectangle (axis cs:-0.649646660116332,0.260328729822602);
\draw[draw=none,fill=color0] (axis cs:-0.649646660116332,0) rectangle (axis cs:-0.600478056986272,0.260328729822603);
\draw[draw=none,fill=color0] (axis cs:-0.600478056986272,0) rectangle (axis cs:-0.551309453856213,0.264396366226081);
\draw[draw=none,fill=color0] (axis cs:-0.551309453856213,0) rectangle (axis cs:-0.502140850726153,0.268464002629558);
\draw[draw=none,fill=color0] (axis cs:-0.502140850726153,0) rectangle (axis cs:-0.452972247596094,0.276599275436516);
\draw[draw=none,fill=color0] (axis cs:-0.452972247596094,0) rectangle (axis cs:-0.403803644466035,0.264396366226081);
\draw[draw=none,fill=color0] (axis cs:-0.403803644466035,0) rectangle (axis cs:-0.354635041335975,0.280666911839992);
\draw[draw=none,fill=color0] (axis cs:-0.354635041335975,0) rectangle (axis cs:-0.305466438205916,0.268464002629559);
\draw[draw=none,fill=color0] (axis cs:-0.305466438205916,0) rectangle (axis cs:-0.256297835075856,0.272531639033036);
\draw[draw=none,fill=color0] (axis cs:-0.256297835075856,0) rectangle (axis cs:-0.207129231945797,0.280666911839994);
\draw[draw=none,fill=color0] (axis cs:-0.207129231945797,0) rectangle (axis cs:-0.157960628815738,0.276599275436516);
\draw[draw=none,fill=color0] (axis cs:-0.157960628815738,0) rectangle (axis cs:-0.108792025685678,0.272531639033036);
\draw[draw=none,fill=color0] (axis cs:-0.108792025685678,0) rectangle (axis cs:-0.0596234225556187,0.276599275436516);
\draw[draw=none,fill=color0] (axis cs:-0.0596234225556187,0) rectangle (axis cs:-0.0104548194255591,0.280666911839992);
\draw[draw=none,fill=color0] (axis cs:-0.0104548194255591,0) rectangle (axis cs:0.0387137837045002,0.272531639033037);
\draw[draw=none,fill=color0] (axis cs:0.0387137837045002,0) rectangle (axis cs:0.0878823868345595,0.272531639033037);
\draw[draw=none,fill=color0] (axis cs:0.0878823868345595,0) rectangle (axis cs:0.137050989964619,0.284734548243471);
\draw[draw=none,fill=color0] (axis cs:0.137050989964619,0) rectangle (axis cs:0.186219593094678,0.268464002629559);
\draw[draw=none,fill=color0] (axis cs:0.186219593094678,0) rectangle (axis cs:0.235388196224738,0.272531639033037);
\draw[draw=none,fill=color0] (axis cs:0.235388196224738,0) rectangle (axis cs:0.284556799354797,0.272531639033036);
\draw[draw=none,fill=color0] (axis cs:0.284556799354797,0) rectangle (axis cs:0.333725402484857,0.276599275436514);
\draw[draw=none,fill=color0] (axis cs:0.333725402484857,0) rectangle (axis cs:0.382894005614916,0.264396366226082);
\draw[draw=none,fill=color0] (axis cs:0.382894005614916,0) rectangle (axis cs:0.432062608744975,0.260328729822602);
\draw[draw=none,fill=color0] (axis cs:0.432062608744975,0) rectangle (axis cs:0.481231211875035,0.268464002629558);
\draw[draw=none,fill=color0] (axis cs:0.481231211875035,0) rectangle (axis cs:0.530399815005094,0.252193457015648);
\draw[draw=none,fill=color0] (axis cs:0.530399815005094,0) rectangle (axis cs:0.579568418135154,0.256261093419124);
\draw[draw=none,fill=color0] (axis cs:0.579568418135154,0) rectangle (axis cs:0.628737021265213,0.256261093419124);
\draw[draw=none,fill=color0] (axis cs:0.628737021265213,0) rectangle (axis cs:0.677905624395272,0.248125820612169);
\draw[draw=none,fill=color0] (axis cs:0.677905624395272,0) rectangle (axis cs:0.727074227525332,0.244058184208689);
\draw[draw=none,fill=color0] (axis cs:0.727074227525332,0) rectangle (axis cs:0.776242830655391,0.244058184208689);
\draw[draw=none,fill=color0] (axis cs:0.776242830655391,0) rectangle (axis cs:0.825411433785451,0.2237200021913);
\draw[draw=none,fill=color0] (axis cs:0.825411433785451,0) rectangle (axis cs:0.87458003691551,0.227787638594776);
\draw[draw=none,fill=color0] (axis cs:0.87458003691551,0) rectangle (axis cs:0.92374864004557,0.21965236578782);
\draw[draw=none,fill=color0] (axis cs:0.92374864004557,0) rectangle (axis cs:0.972917243175629,0.219652365787822);
\draw[draw=none,fill=color0] (axis cs:0.972917243175629,0) rectangle (axis cs:1.02208584630569,0.207449456577386);
\draw[draw=none,fill=color0] (axis cs:1.02208584630569,0) rectangle (axis cs:1.07125444943575,0.191178910963473);
\draw[draw=none,fill=color0] (axis cs:1.07125444943575,0) rectangle (axis cs:1.12042305256581,0.195246547366951);
\draw[draw=none,fill=color0] (axis cs:1.12042305256581,0) rectangle (axis cs:1.16959165569587,0.174908365349562);
\draw[draw=none,fill=color0] (axis cs:1.16959165569587,0) rectangle (axis cs:1.21876025882593,0.158637819735648);
\draw[draw=none,fill=color0] (axis cs:1.21876025882593,0) rectangle (axis cs:1.26792886195599,0.146434910525213);
\draw[draw=none,fill=color0] (axis cs:1.26792886195599,0) rectangle (axis cs:1.31709746508604,0.146434910525215);
\draw[draw=none,fill=color0] (axis cs:1.31709746508604,0) rectangle (axis cs:1.3662660682161,0.142367274121735);
\draw[draw=none,fill=color0] (axis cs:1.3662660682161,0) rectangle (axis cs:1.41543467134616,0.15457018333217);
\draw[draw=none,fill=color0] (axis cs:1.41543467134616,0) rectangle (axis cs:1.46460327447622,0.174908365349562);
\draw[draw=none,fill=color0] (axis cs:1.46460327447622,0) rectangle (axis cs:1.51377187760628,0.162705456139126);
\draw[draw=none,fill=color0] (axis cs:1.51377187760628,0) rectangle (axis cs:1.56294048073634,0.178976001753039);
\draw[draw=none,fill=color0] (axis cs:1.56294048073634,0) rectangle (axis cs:1.6121090838664,0.17897600175304);
\draw[draw=none,fill=color0] (axis cs:1.6121090838664,0) rectangle (axis cs:1.66127768699646,0.178976001753039);
\draw[draw=none,fill=color0] (axis cs:1.66127768699646,0) rectangle (axis cs:1.71044629012652,0.191178910963473);
\draw[draw=none,fill=color0] (axis cs:1.71044629012652,0) rectangle (axis cs:1.75961489325658,0.195246547366951);
\draw[draw=none,fill=color0] (axis cs:1.75961489325658,0) rectangle (axis cs:1.80878349638664,0.191178910963475);
\draw[draw=none,fill=color0] (axis cs:1.80878349638664,0) rectangle (axis cs:1.8579520995167,0.195246547366951);
\draw[draw=none,fill=color0] (axis cs:1.8579520995167,0) rectangle (axis cs:1.90712070264676,0.195246547366951);
\draw[draw=none,fill=color0] (axis cs:1.90712070264676,0) rectangle (axis cs:1.95628930577682,0.199314183770431);
\draw[draw=none,fill=color0] (axis cs:1.95628930577682,0) rectangle (axis cs:2.00545790890688,0.203381820173908);
\draw[draw=none,fill=color0] (axis cs:2.00545790890688,0) rectangle (axis cs:2.05462651203694,0.187111274559995);
\draw[draw=none,fill=color0] (axis cs:2.05462651203694,0) rectangle (axis cs:2.103795115167,0.203381820173909);
\draw[draw=none,fill=color0] (axis cs:2.103795115167,0) rectangle (axis cs:2.15296371829705,0.191178910963473);
\draw[draw=none,fill=color0] (axis cs:2.15296371829705,0) rectangle (axis cs:2.20213232142711,0.195246547366951);
\draw[draw=none,fill=color0] (axis cs:2.20213232142711,0) rectangle (axis cs:2.25130092455717,0.191178910963475);
\draw[draw=none,fill=color0] (axis cs:2.25130092455717,0) rectangle (axis cs:2.30046952768723,0.187111274559995);
\draw[draw=none,fill=color0] (axis cs:2.30046952768723,0) rectangle (axis cs:2.34963813081729,0.191178910963473);
\draw[draw=none,fill=color0] (axis cs:2.34963813081729,0) rectangle (axis cs:2.39880673394735,0.183043638156517);
\draw[draw=none,fill=color0] (axis cs:2.39880673394735,0) rectangle (axis cs:2.44797533707741,0.183043638156517);
\draw[draw=none,fill=color0] (axis cs:2.44797533707741,0) rectangle (axis cs:2.49714394020747,0.178976001753042);
\draw[draw=none,fill=color0] (axis cs:2.49714394020747,0) rectangle (axis cs:2.54631254333753,0.178976001753039);
\draw[draw=none,fill=color0] (axis cs:2.54631254333753,0) rectangle (axis cs:2.59548114646759,0.162705456139126);
\draw[draw=none,fill=color0] (axis cs:2.59548114646759,0) rectangle (axis cs:2.64464974959765,0.162705456139126);
\draw[draw=none,fill=color0] (axis cs:2.64464974959765,0) rectangle (axis cs:2.69381835272771,0.162705456139126);
\draw[draw=none,fill=color0] (axis cs:2.69381835272771,0) rectangle (axis cs:2.74298695585777,0.15457018333217);
\draw[draw=none,fill=color0] (axis cs:2.74298695585777,0) rectangle (axis cs:2.79215555898783,0.142367274121738);
\draw[draw=none,fill=color0] (axis cs:2.79215555898783,0) rectangle (axis cs:2.84132416211789,0.130164364911301);
\draw[draw=none,fill=color0] (axis cs:2.84132416211789,0) rectangle (axis cs:2.89049276524795,0.126096728507823);
\draw[draw=none,fill=color0] (axis cs:2.89049276524795,0) rectangle (axis cs:2.93966136837801,0.113893819297388);
\draw[draw=none,fill=color0] (axis cs:2.93966136837801,0) rectangle (axis cs:2.98882997150807,0.105758546490432);
\draw[draw=none,fill=color0] (axis cs:2.98882997150807,0) rectangle (axis cs:3.03799857463812,0.0935556372799975);
\draw[draw=none,fill=color0] (axis cs:3.03799857463812,0) rectangle (axis cs:3.08716717776818,0.0650821824556504);
\draw[draw=none,fill=color0] (axis cs:3.08716717776818,0) rectangle (axis cs:3.13633578089824,0.0406763640347826);
\addplot [ultra thick, color1]
table {%
-1.8 0
-1.78997995991984 0
-1.77995991983968 0.0294313948170162
-1.76993987975952 0.0418878439785586
-1.75991983967936 0.0513597601135135
-1.7498997995992 0.0592950837283219
-1.73987975951904 0.0662482977168792
-1.72985971943888 0.0725025132843962
-1.71983967935872 0.0782255641138263
-1.70981963927856 0.0835267009406823
-1.6997995991984 0.0884817866501388
-1.68977955911824 0.0931460613255497
-1.67975951903808 0.0975612409848053
-1.66973947895792 0.101759751505836
-1.65971943887776 0.105767395913279
-1.6496993987976 0.109605110361896
-1.63967935871743 0.113290162845911
-1.62965931863727 0.116836996736301
-1.61963927855711 0.120257839930535
-1.60961923847695 0.123563154652627
-1.59959919839679 0.126761976095511
-1.58957915831663 0.129862171760893
-1.57955911823647 0.132870643091153
-1.56953907815631 0.135793484362233
-1.55951903807615 0.138636109421716
-1.54949899799599 0.141403353890283
-1.53947895791583 0.144099558398487
-1.52945891783567 0.146728636993822
-1.51943887775551 0.149294133827574
-1.50941883767535 0.151799270488215
-1.49939879759519 0.154246985802914
-1.48937875751503 0.156639969523564
-1.47935871743487 0.15898069100914
-1.46933867735471 0.161271423784793
-1.45931863727455 0.163514266680576
-1.44929859719439 0.165711162115233
-1.43927855711423 0.167863911983163
-1.42925851703407 0.169974191518198
-1.41923847695391 0.17204356144083
-1.40921843687375 0.174073478642048
-1.39919839679359 0.176065305613917
-1.38917835671343 0.178020318802265
-1.37915831663327 0.179939716028531
-1.36913827655311 0.181824623104672
-1.35911823647295 0.183676099745983
-1.34909819639279 0.185495144870942
-1.33907815631263 0.187282701364095
-1.32905811623247 0.189039660367125
-1.3190380761523 0.190766865154064
-1.30901803607214 0.192465114638946
-1.29899799599198 0.194135166557695
-1.28897795591182 0.19577774036052
-1.27895791583166 0.197393519846428
-1.2689378757515 0.198983155567435
-1.25891783567134 0.200547267026666
-1.24889779559118 0.20208644469154
-1.23887775551102 0.203601251840751
-1.22885771543086 0.205092226261514
-1.2188376753507 0.206559881811684
-1.20881763527054 0.208004709859674
-1.19879759519038 0.209427180613662
-1.18877755511022 0.210827744350337
-1.17875751503006 0.212206832552316
-1.1687374749499 0.213564858962387
-1.15871743486974 0.214902220561914
-1.14869739478958 0.216219298479957
-1.13867735470942 0.217516458839017
-1.12865731462926 0.218794053542721
-1.1186372745491 0.22005242101025
-1.10861723446894 0.221291886861827
-1.09859719438878 0.22251276455922
-1.08857715430862 0.223715356004777
-1.07855711422846 0.224899952102252
-1.0685370741483 0.226066833282336
-1.05851703406814 0.227216269995579
-1.04849699398798 0.228348523175121
-1.03847695390782 0.229463844671467
-1.02845691382766 0.230562477661332
-1.0184368737475 0.231644657032411
-1.00841683366733 0.232710609745782
-0.998396793587174 0.233760555177493
-0.988376753507014 0.234794705440783
-0.978356713426854 0.235813265690234
-0.968336673346693 0.236816434409084
-0.958316633266533 0.237804403680806
-0.948296593186373 0.238777359445991
-0.938276553106212 0.239735481745481
-0.928256513026052 0.240678944950629
-0.918236472945892 0.241607917981507
-0.908216432865732 0.2425225645138
-0.898196392785571 0.243423043175095
-0.888176352705411 0.244309507731208
-0.878156312625251 0.245182107263143
-0.86813627254509 0.246040986335246
-0.85811623246493 0.246886285155067
-0.84809619238477 0.24771813972542
-0.838076152304609 0.248536681989079
-0.828056112224449 0.249342039966533
-0.818036072144289 0.250134337887192
-0.808016032064128 0.250913696314404
-0.797995991983968 0.251680232264618
-0.787975951903808 0.252434059321028
-0.777955911823647 0.253175287741971
-0.767935871743487 0.253904024564372
-0.757915831663327 0.254620373702493
-0.747895791583166 0.255324436042226
-0.737875751503006 0.256016309531163
-0.727855711422846 0.256696089264654
-0.717835671342685 0.257363867568048
-0.707815631262525 0.258019734075321
-0.697795591182365 0.258663775804253
-0.687775551102205 0.259296077228329
-0.677755511022044 0.259916720345512
-0.667735470941884 0.260525784744049
-0.657715430861723 0.261123347665433
-0.647695390781563 0.261709484064666
-0.637675350701403 0.262284266667928
-0.627655310621243 0.262847766027789
-0.617635270541082 0.263400050576058
-0.607615230460922 0.263941186674375
-0.597595190380762 0.264471238662644
-0.587575150300601 0.264990268905402
-0.577555110220441 0.265498337836204
-0.567535070140281 0.265995504000109
-0.55751503006012 0.266481824094343
-0.54749498997996 0.266957353007216
-0.5374749498998 0.26742214385535
-0.527454909819639 0.267876248019297
-0.517434869739479 0.2683197151776
-0.507414829659319 0.26875259333935
-0.497394789579158 0.269174928875311
-0.487374749498998 0.269586766547645
-0.477354709418838 0.269988149538291
-0.467334669338678 0.270379119476059
-0.457314629258517 0.270759716462453
-0.447294589178357 0.271129979096296
-0.437274549098196 0.271489944497173
-0.427254509018036 0.271839648327729
-0.417234468937876 0.272179124814876
-0.407214428857716 0.272508406769915
-0.397194388777555 0.272827525607623
-0.387174348697395 0.27313651136432
-0.377154308617235 0.273435392714954
-0.367134268537074 0.273724196989218
-0.357114228456914 0.274002950186727
-0.347094188376754 0.274271676991283
-0.337074148296593 0.274530400784233
-0.327054108216433 0.274779143656952
-0.317034068136273 0.275017926422465
-0.307014028056112 0.275246768626219
-0.296993987975952 0.275465688556021
-0.286973947895792 0.275674703251166
-0.276953907815631 0.275873828510748
-0.266933867735471 0.276063078901179
-0.256913827655311 0.276242467762923
-0.24689378757515 0.276412007216451
-0.23687374749499 0.276571708167418
-0.22685370741483 0.276721580311091
-0.216833667334669 0.276861632135996
-0.206813627254509 0.276991870926829
-0.196793587174349 0.277112302766599
-0.186773547094188 0.277222932538029
-0.176753507014028 0.277323763924198
-0.166733466933868 0.277414799408437
-0.156713426853708 0.27749604027347
-0.146693386773547 0.277567486599799
-0.136673346693387 0.277629137263327
-0.126653306613226 0.277680989932221
-0.116633266533066 0.277723041063
-0.106613226452906 0.277755285895844
-0.0965931863727456 0.277777718449123
-0.0865731462925854 0.277790331513121
-0.0765531062124249 0.27779311664296
-0.0665330661322647 0.2777860641507
-0.0565130260521043 0.277769163096608
-0.0464929859719441 0.277742401279581
-0.0364729458917836 0.277705765226706
-0.0264529058116234 0.277659240181932
-0.016432865731463 0.277602810093851
-0.00641282565130274 0.277536457602552
0.0036072144288577 0.277460164025539
0.0136272545090179 0.277373909342671
0.0236472945891781 0.27727767218012
0.0336673346693386 0.277171429793309
0.0436873747494988 0.277055158048795
0.0537074148296592 0.276928831405075
0.0637274549098195 0.276792422892283
0.0737474949899799 0.276645904090736
0.0837675350701401 0.27648924510829
0.0937875751503006 0.276322414556475
0.103807615230461 0.276145379525361
0.113827655310621 0.275958105557105
0.123847695390781 0.275760556618148
0.133867735470942 0.27555269506998
0.143887775551102 0.27533448163846
0.153907815631262 0.275105875381592
0.163927855711423 0.274866833655732
0.173947895791583 0.27461731208013
0.183967935871743 0.274357264499767
0.193987975951904 0.274086642946393
0.204008016032064 0.273805397597695
0.214028056112224 0.273513476734521
0.224048096192385 0.273210826696063
0.234068136272545 0.272897391832907
0.244088176352705 0.272573114457863
0.254108216432866 0.272237934794453
0.264128256513026 0.271891790922968
0.274148296593186 0.271534618723954
0.284168336673347 0.271166351819017
0.294188376753507 0.270786921508814
0.304208416833667 0.270396256708078
0.314228456913827 0.269994283877533
0.324248496993988 0.269580926952548
0.334268537074148 0.269156107268335
0.344288577154308 0.268719743481538
0.354308617234469 0.268271751487996
0.364328657314629 0.267812044336486
0.37434869739479 0.267340532138219
0.38436873747495 0.266857121971857
0.39438877755511 0.266361717783799
0.40440881763527 0.265854220283457
0.414428857715431 0.265334526833252
0.424448897795591 0.264802531333005
0.434468937875751 0.264258124098399
0.444488977955912 0.263701191733157
0.454509018036072 0.263131616994563
0.464529058116232 0.262549278651904
0.474549098196393 0.261954051337405
0.484569138276553 0.261345805389194
0.494589178356713 0.260724406685772
0.504609218436874 0.260089716471461
0.514629258517034 0.259441591172234
0.524649298597194 0.258779882201302
0.534669338677354 0.258104435753768
0.544689378757515 0.257415092589629
0.554709418837675 0.256711687804302
0.564729458917835 0.255994050585855
0.574749498997996 0.25526200395797
0.584769539078156 0.254515364507668
0.594789579158317 0.253753942096681
0.604809619238477 0.252977539555292
0.614829659318637 0.252185952357364
0.624849699398798 0.251378968275149
0.634869739478958 0.250556367012363
0.644889779559118 0.249717919813864
0.654909819639278 0.248863389050132
0.664929859719439 0.247992527774572
0.674949899799599 0.2471050792515
0.684969939879759 0.246200776452438
0.69498997995992 0.245279341518159
0.70501002004008 0.244340485183644
0.71503006012024 0.243383906162864
0.725050100200401 0.24240929048998
0.735070140280561 0.241416310813215
0.745090180360721 0.240404625637308
0.755110220440881 0.239373878509986
0.765130260521042 0.238323697147484
0.775150300601202 0.237253692493583
0.785170340681362 0.236163457706076
0.795190380761523 0.235052567063917
0.805210420841683 0.233920574787596
0.815230460921844 0.232767013764457
0.825250501002004 0.2315913941698
0.835270541082164 0.230393201973566
0.845290581162325 0.229171897321314
0.855310621242485 0.227926912776898
0.865330661322645 0.226657651412879
0.875350701402805 0.225363484733132
0.885370741482966 0.224043750410351
0.895390781563126 0.222697749819254
0.905410821643286 0.221324745344155
0.915430861723447 0.219923957437228
0.925450901803607 0.218494561401304
0.935470941883767 0.217035683868295
0.945490981963928 0.215546398941542
0.955511022044088 0.214025723967438
0.965531062124249 0.212472614898898
0.975551102204409 0.210885961210628
0.985571142284569 0.209264580324243
0.995591182364729 0.207607211500439
1.00561122244489 0.205912509156506
1.01563126252505 0.204179035571674
1.02565130260521 0.202405252951978
1.03567134268537 0.20058951484325
1.04569138276553 0.198730056909906
1.05571142284569 0.196824987144905
1.06573146292585 0.194872275652856
1.07575150300601 0.192869744269602
1.08577154308617 0.19081505647254
1.09579158316633 0.188705708335818
1.10581162324649 0.186539021756302
1.11583166332665 0.184312141921701
1.12585170340681 0.182022042178446
1.13587174348697 0.179665541361372
1.14589178356713 0.177239341737792
1.15591182364729 0.174740100795887
1.16593186372745 0.172164558562096
1.17595190380762 0.169509756413648
1.18597194388778 0.166773407823892
1.19599198396794 0.163954523959085
1.2060120240481 0.16105447147071
1.21603206412826 0.158078770277187
1.22605210420842 0.155040163477203
1.23607214428858 0.151963852959883
1.24609218436874 0.14889626868633
1.2561122244489 0.145918914845654
1.26613226452906 0.143166883339681
1.27615230460922 0.14084252836577
1.28617234468938 0.13919423370802
1.29619238476954 0.13842413585681
1.3062124248497 0.138565959933625
1.31623246492986 0.139466298506327
1.32625250501002 0.140891173534097
1.33627254509018 0.14263071055049
1.34629258517034 0.144535466584076
1.3563126252505 0.146510072877786
1.36633266533066 0.148496736672683
1.37635270541082 0.150461400790954
1.38637274549098 0.152384485283493
1.39639278557114 0.154255155529234
1.4064128256513 0.156067859347514
1.41643286573146 0.15782023997148
1.42645290581162 0.159511869744965
1.43647294589178 0.161143474255982
1.44649298597194 0.162716452365095
1.4565130260521 0.16423257701842
1.46653306613226 0.165693807975233
1.47655310621242 0.167102174675559
1.48657314629258 0.168459703540699
1.49659318637275 0.169768373663717
1.50661322645291 0.171030090746869
1.51663326653307 0.172246672797452
1.52665330661323 0.173419843389507
1.53667334669339 0.174551229759402
1.54669338677355 0.175642363944009
1.55671342685371 0.176694685782107
1.56673346693387 0.177709547001675
1.57675350701403 0.178688215881526
1.58677354709419 0.179631882153046
1.59679358717435 0.180541661926253
1.60681362725451 0.181418602503813
1.61683366733467 0.182263687000195
1.62685370741483 0.183077838718584
1.63687374749499 0.183861925262239
1.64689378757515 0.184616762372828
1.65691382765531 0.185343117496895
1.66693386773547 0.186041713091591
1.67695390781563 0.186713229679157
1.68697394789579 0.18735830866717
1.69699398797595 0.187977554950763
1.70701402805611 0.188571539304827
1.71703406813627 0.18914080060021
1.72705410821643 0.189685847689504
1.73707414829659 0.190207162027787
1.74709418837675 0.190705197814311
1.75711422845691 0.191180385341971
1.76713426853707 0.191633131433483
1.77715430861723 0.192063821083676
1.78717434869739 0.192472818701271
1.79719438877755 0.192860469260069
1.80721442885772 0.193227099372036
1.81723446893788 0.193573018278802
1.82725450901804 0.193898518769736
1.8372745490982 0.194203878032459
1.84729458917836 0.194489358440984
1.85731462925852 0.194755208286832
1.86733466933868 0.195001662456979
1.87735470941884 0.195228943063218
1.887374749499 0.195437260026384
1.89739478957916 0.19562681161889
1.90741482965932 0.195797784968648
1.91743486973948 0.195950356527165
1.92745490981964 0.196084692504355
1.9374749498998 0.196200949272444
1.94749498997996 0.196299273741029
1.95751503006012 0.196379803705286
1.96753507014028 0.196442668169046
1.97755511022044 0.196487987644396
1.9875751503006 0.196515874429236
1.99759519038076 0.196526432864173
2.00761523046092 0.196519759569937
2.01763527054108 0.19649594366647
2.02765531062124 0.196455066974674
2.0376753507014 0.196397204201764
2.04769539078156 0.196322423111046
2.05771543086172 0.196230784676893
2.06773547094188 0.196122343225595
2.07775551102204 0.195997146562718
2.0877755511022 0.195855236087506
2.09779559118236 0.195696646894839
2.10781563126252 0.195521407865191
2.11783567134268 0.195329541742956
2.12785571142285 0.195121065203503
2.13787575150301 0.194895988909239
2.14789579158317 0.194654317554935
2.15791583166333 0.194396049902499
2.16793587174349 0.194121178805385
2.17795591182365 0.193829691222727
2.18797595190381 0.193521568223304
2.19799599198397 0.193196784979347
2.20801603206413 0.192855310750213
2.21803607214429 0.192497108855866
2.22805611222445 0.192122136640102
2.23807615230461 0.19173034542338
2.24809619238477 0.19132168044511
2.25811623246493 0.190896080795188
2.26813627254509 0.190453479334537
2.27815631262525 0.189993802604349
2.28817635270541 0.1895169707237
2.29819639278557 0.189022897275136
2.30821643286573 0.188511489177801
2.31823647294589 0.187982646547589
2.32825651302605 0.187436262543774
2.33827655310621 0.186872223201496
2.34829659318637 0.186290407249399
2.35831663326653 0.185690685911666
2.36833667334669 0.185072922693603
2.37835671342685 0.18443697314983
2.38837675350701 0.183782684634066
2.39839679358717 0.183109896029366
2.40841683366734 0.182418437457563
2.41843687374749 0.181708129966562
2.42845691382766 0.180978785193963
2.43847695390782 0.180230205005379
2.44849699398798 0.179462181105599
2.45851703406814 0.178674494620639
2.4685370741483 0.177866915648422
2.47855711422846 0.177039202775698
2.48857715430862 0.176191102558504
2.49859719438878 0.175322348963202
2.50861723446894 0.17443266276483
2.5186372745491 0.173521750899133
2.52865731462926 0.172589305764278
2.53867735470942 0.171635004467773
2.54869739478958 0.170658508013669
2.55871743486974 0.169659460424517
2.5687374749499 0.168637487791948
2.57875751503006 0.167592197249027
2.58877755511022 0.166523175856697
2.59879759519038 0.165429989395737
2.60881763527054 0.164312181054578
2.6188376753507 0.16316927000212
2.62885771543086 0.162000749833315
2.63887775551102 0.160806086873686
2.64889779559118 0.159584718327121
2.65891783567134 0.158336050249156
2.6689378757515 0.157059455325516
2.67895791583166 0.155754270432815
2.68897795591182 0.154419793955006
2.69899799599198 0.153055282825237
2.70901803607214 0.151659949258238
2.7190380761523 0.150232957132955
2.72905811623246 0.148773417978752
2.73907815631263 0.147280386510959
2.74909819639279 0.145752855652522
2.75911823647295 0.144189750967682
2.76913827655311 0.14258992442065
2.77915831663327 0.140952147356523
2.78917835671343 0.139275102582673
2.79919839679359 0.13755737540553
2.80921843687375 0.135797443449193
2.81923847695391 0.133993665047047
2.82925851703407 0.132144265953825
2.83927855711423 0.13024732407087
2.84929859719439 0.128300751808526
2.85931863727455 0.126302275622285
2.86933867735471 0.124249412147817
2.87935871743487 0.122139440216239
2.88937875751503 0.119969367844087
2.89939879759519 0.117735893047057
2.90941883767535 0.115435357001044
2.91943887775551 0.113063687637255
2.92945891783567 0.110616331165163
2.93947895791583 0.108088168201006
2.94949899799599 0.105473410040516
2.95951903807615 0.102765468999235
2.96953907815631 0.0999567944131236
2.97955911823647 0.0970386624641461
2.98957915831663 0.094000902844679
2.99959919839679 0.0908315373482999
3.00961923847695 0.0875162929441975
3.01963927855711 0.0840379314690045
3.02965931863727 0.0803753035926394
3.03967935871743 0.0765019740967495
3.0496993987976 0.0723841537086338
3.05971943887776 0.0679774544508636
3.06973947895792 0.0632215286327247
3.07975951903808 0.0580306090223464
3.08977955911824 0.0522753070614642
3.0997995991984 0.0457431281669646
3.10981963927856 0.0380359478023818
3.11983967935872 0.0282065582978926
3.12985971943888 0.0117926710487161
3.13987975951904 0
3.1498997995992 0
3.15991983967936 0
3.16993987975952 0
3.17995991983968 0
3.18997995991984 0
3.2 0
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Bernoulli_spectrum/spec-7.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.09, xmax=4.29,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.290185630706913,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-1.74690167732068,0) rectangle (axis cs:-1.68973137581544,0.0559731174359325);
\draw[draw=none,fill=color0] (axis cs:-1.68973137581544,0) rectangle (axis cs:-1.63256107431021,0.0909563158333904);
\draw[draw=none,fill=color0] (axis cs:-1.63256107431021,0) rectangle (axis cs:-1.57539077280498,0.104949595192374);
\draw[draw=none,fill=color0] (axis cs:-1.57539077280498,0) rectangle (axis cs:-1.51822047129975,0.13293615391034);
\draw[draw=none,fill=color0] (axis cs:-1.51822047129975,0) rectangle (axis cs:-1.46105016979452,0.150427753109069);
\draw[draw=none,fill=color0] (axis cs:-1.46105016979452,0) rectangle (axis cs:-1.40387986828929,0.15742439278856);
\draw[draw=none,fill=color0] (axis cs:-1.40387986828929,0) rectangle (axis cs:-1.34670956678405,0.171417672147543);
\draw[draw=none,fill=color0] (axis cs:-1.34670956678405,0) rectangle (axis cs:-1.28953926527882,0.178414311827035);
\draw[draw=none,fill=color0] (axis cs:-1.28953926527882,0) rectangle (axis cs:-1.23236896377359,0.192407591186018);
\draw[draw=none,fill=color0] (axis cs:-1.23236896377359,0) rectangle (axis cs:-1.17519866226836,0.195905911025764);
\draw[draw=none,fill=color0] (axis cs:-1.17519866226836,0) rectangle (axis cs:-1.11802836076313,0.220394149903984);
\draw[draw=none,fill=color0] (axis cs:-1.11802836076313,0) rectangle (axis cs:-1.0608580592579,0.216895830064239);
\draw[draw=none,fill=color0] (axis cs:-1.0608580592579,0) rectangle (axis cs:-1.00368775775266,0.220394149903984);
\draw[draw=none,fill=color0] (axis cs:-1.00368775775266,0) rectangle (axis cs:-0.946517456247433,0.22389246974373);
\draw[draw=none,fill=color0] (axis cs:-0.946517456247433,0) rectangle (axis cs:-0.889347154742201,0.241384068942459);
\draw[draw=none,fill=color0] (axis cs:-0.889347154742201,0) rectangle (axis cs:-0.83217685323697,0.234387429262967);
\draw[draw=none,fill=color0] (axis cs:-0.83217685323697,0) rectangle (axis cs:-0.775006551731738,0.244882388782205);
\draw[draw=none,fill=color0] (axis cs:-0.775006551731738,0) rectangle (axis cs:-0.717836250226507,0.248380708621951);
\draw[draw=none,fill=color0] (axis cs:-0.717836250226507,0) rectangle (axis cs:-0.660665948721275,0.244882388782205);
\draw[draw=none,fill=color0] (axis cs:-0.660665948721275,0) rectangle (axis cs:-0.603495647216043,0.258875668141188);
\draw[draw=none,fill=color0] (axis cs:-0.603495647216043,0) rectangle (axis cs:-0.546325345710812,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:-0.546325345710812,0) rectangle (axis cs:-0.48915504420558,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:-0.48915504420558,0) rectangle (axis cs:-0.431984742700348,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:-0.431984742700348,0) rectangle (axis cs:-0.374814441195117,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:-0.374814441195117,0) rectangle (axis cs:-0.317644139689885,0.272868947500171);
\draw[draw=none,fill=color0] (axis cs:-0.317644139689885,0) rectangle (axis cs:-0.260473838184654,0.269370627660425);
\draw[draw=none,fill=color0] (axis cs:-0.260473838184654,0) rectangle (axis cs:-0.203303536679422,0.272868947500171);
\draw[draw=none,fill=color0] (axis cs:-0.203303536679422,0) rectangle (axis cs:-0.14613323517419,0.269370627660425);
\draw[draw=none,fill=color0] (axis cs:-0.14613323517419,0) rectangle (axis cs:-0.0889629336689588,0.276367267339917);
\draw[draw=none,fill=color0] (axis cs:-0.0889629336689588,0) rectangle (axis cs:-0.0317926321637272,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:-0.0317926321637272,0) rectangle (axis cs:0.0253776693415044,0.269370627660425);
\draw[draw=none,fill=color0] (axis cs:0.0253776693415044,0) rectangle (axis cs:0.082547970846736,0.272868947500171);
\draw[draw=none,fill=color0] (axis cs:0.082547970846736,0) rectangle (axis cs:0.139718272351968,0.26587230782068);
\draw[draw=none,fill=color0] (axis cs:0.139718272351968,0) rectangle (axis cs:0.196888573857199,0.269370627660425);
\draw[draw=none,fill=color0] (axis cs:0.196888573857199,0) rectangle (axis cs:0.254058875362431,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:0.254058875362431,0) rectangle (axis cs:0.311229176867662,0.262373987980934);
\draw[draw=none,fill=color0] (axis cs:0.311229176867662,0) rectangle (axis cs:0.368399478372894,0.26587230782068);
\draw[draw=none,fill=color0] (axis cs:0.368399478372894,0) rectangle (axis cs:0.425569779878126,0.258875668141188);
\draw[draw=none,fill=color0] (axis cs:0.425569779878126,0) rectangle (axis cs:0.482740081383357,0.251879028461696);
\draw[draw=none,fill=color0] (axis cs:0.482740081383357,0) rectangle (axis cs:0.539910382888589,0.251879028461696);
\draw[draw=none,fill=color0] (axis cs:0.539910382888589,0) rectangle (axis cs:0.597080684393821,0.251879028461696);
\draw[draw=none,fill=color0] (axis cs:0.597080684393821,0) rectangle (axis cs:0.654250985899052,0.244882388782205);
\draw[draw=none,fill=color0] (axis cs:0.654250985899052,0) rectangle (axis cs:0.711421287404284,0.237885749102713);
\draw[draw=none,fill=color0] (axis cs:0.711421287404284,0) rectangle (axis cs:0.768591588909515,0.234387429262967);
\draw[draw=none,fill=color0] (axis cs:0.768591588909515,0) rectangle (axis cs:0.825761890414747,0.227390789583476);
\draw[draw=none,fill=color0] (axis cs:0.825761890414747,0) rectangle (axis cs:0.882932191919979,0.220394149903984);
\draw[draw=none,fill=color0] (axis cs:0.882932191919979,0) rectangle (axis cs:0.94010249342521,0.213397510224493);
\draw[draw=none,fill=color0] (axis cs:0.94010249342521,0) rectangle (axis cs:0.997272794930442,0.209899190384747);
\draw[draw=none,fill=color0] (axis cs:0.997272794930442,0) rectangle (axis cs:1.05444309643567,0.192407591186018);
\draw[draw=none,fill=color0] (axis cs:1.05444309643567,0) rectangle (axis cs:1.11161339794091,0.185410951506527);
\draw[draw=none,fill=color0] (axis cs:1.11161339794091,0) rectangle (axis cs:1.16878369944614,0.174915991987289);
\draw[draw=none,fill=color0] (axis cs:1.16878369944614,0) rectangle (axis cs:1.22595400095137,0.167919352307798);
\draw[draw=none,fill=color0] (axis cs:1.22595400095137,0) rectangle (axis cs:1.2831243024566,0.146929433269323);
\draw[draw=none,fill=color0] (axis cs:1.2831243024566,0) rectangle (axis cs:1.34029460396183,0.13293615391034);
\draw[draw=none,fill=color0] (axis cs:1.34029460396183,0) rectangle (axis cs:1.39746490546706,0.111946234871865);
\draw[draw=none,fill=color0] (axis cs:1.39746490546706,0) rectangle (axis cs:1.45463520697229,0.080461356314153);
\draw[draw=none,fill=color0] (axis cs:1.45463520697229,0) rectangle (axis cs:1.51180550847753,0.0349831983974578);
\draw[draw=none,fill=color0] (axis cs:1.51180550847753,0) rectangle (axis cs:1.56897580998276,0);
\draw[draw=none,fill=color0] (axis cs:1.56897580998276,0) rectangle (axis cs:1.62614611148799,0);
\draw[draw=none,fill=color0] (axis cs:1.62614611148799,0) rectangle (axis cs:1.68331641299322,0);
\draw[draw=none,fill=color0] (axis cs:1.68331641299322,0) rectangle (axis cs:1.74048671449845,0);
\draw[draw=none,fill=color0] (axis cs:1.74048671449845,0) rectangle (axis cs:1.79765701600368,0);
\draw[draw=none,fill=color0] (axis cs:1.79765701600368,0) rectangle (axis cs:1.85482731750892,0);
\draw[draw=none,fill=color0] (axis cs:1.85482731750892,0) rectangle (axis cs:1.91199761901415,0.0209899190384747);
\draw[draw=none,fill=color0] (axis cs:1.91199761901415,0) rectangle (axis cs:1.96916792051938,0.0629697571154241);
\draw[draw=none,fill=color0] (axis cs:1.96916792051938,0) rectangle (axis cs:2.02633822202461,0.09095631583339);
\draw[draw=none,fill=color0] (axis cs:2.02633822202461,0) rectangle (axis cs:2.08350852352984,0.111946234871865);
\draw[draw=none,fill=color0] (axis cs:2.08350852352984,0) rectangle (axis cs:2.14067882503507,0.122441194391102);
\draw[draw=none,fill=color0] (axis cs:2.14067882503507,0) rectangle (axis cs:2.19784912654031,0.136434473750086);
\draw[draw=none,fill=color0] (axis cs:2.19784912654031,0) rectangle (axis cs:2.25501942804554,0.143431113429577);
\draw[draw=none,fill=color0] (axis cs:2.25501942804554,0) rectangle (axis cs:2.31218972955077,0.15742439278856);
\draw[draw=none,fill=color0] (axis cs:2.31218972955077,0) rectangle (axis cs:2.369360031056,0.153926072948814);
\draw[draw=none,fill=color0] (axis cs:2.369360031056,0) rectangle (axis cs:2.42653033256123,0.164421032468052);
\draw[draw=none,fill=color0] (axis cs:2.42653033256123,0) rectangle (axis cs:2.48370063406646,0.171417672147543);
\draw[draw=none,fill=color0] (axis cs:2.48370063406646,0) rectangle (axis cs:2.5408709355717,0.174915991987289);
\draw[draw=none,fill=color0] (axis cs:2.5408709355717,0) rectangle (axis cs:2.59804123707693,0.178414311827035);
\draw[draw=none,fill=color0] (axis cs:2.59804123707693,0) rectangle (axis cs:2.65521153858216,0.167919352307798);
\draw[draw=none,fill=color0] (axis cs:2.65521153858216,0) rectangle (axis cs:2.71238184008739,0.188909271346272);
\draw[draw=none,fill=color0] (axis cs:2.71238184008739,0) rectangle (axis cs:2.76955214159262,0.188909271346272);
\draw[draw=none,fill=color0] (axis cs:2.76955214159262,0) rectangle (axis cs:2.82672244309785,0.181912631666781);
\draw[draw=none,fill=color0] (axis cs:2.82672244309785,0) rectangle (axis cs:2.88389274460309,0.185410951506527);
\draw[draw=none,fill=color0] (axis cs:2.88389274460309,0) rectangle (axis cs:2.94106304610832,0.185410951506527);
\draw[draw=none,fill=color0] (axis cs:2.94106304610832,0) rectangle (axis cs:2.99823334761355,0.185410951506527);
\draw[draw=none,fill=color0] (axis cs:2.99823334761355,0) rectangle (axis cs:3.05540364911878,0.181912631666781);
\draw[draw=none,fill=color0] (axis cs:3.05540364911878,0) rectangle (axis cs:3.11257395062401,0.178414311827035);
\draw[draw=none,fill=color0] (axis cs:3.11257395062401,0) rectangle (axis cs:3.16974425212924,0.181912631666781);
\draw[draw=none,fill=color0] (axis cs:3.16974425212924,0) rectangle (axis cs:3.22691455363447,0.171417672147543);
\draw[draw=none,fill=color0] (axis cs:3.22691455363447,0) rectangle (axis cs:3.28408485513971,0.174915991987289);
\draw[draw=none,fill=color0] (axis cs:3.28408485513971,0) rectangle (axis cs:3.34125515664494,0.164421032468052);
\draw[draw=none,fill=color0] (axis cs:3.34125515664494,0) rectangle (axis cs:3.39842545815017,0.167919352307798);
\draw[draw=none,fill=color0] (axis cs:3.39842545815017,0) rectangle (axis cs:3.4555957596554,0.15742439278856);
\draw[draw=none,fill=color0] (axis cs:3.4555957596554,0) rectangle (axis cs:3.51276606116063,0.153926072948814);
\draw[draw=none,fill=color0] (axis cs:3.51276606116063,0) rectangle (axis cs:3.56993636266586,0.143431113429577);
\draw[draw=none,fill=color0] (axis cs:3.56993636266586,0) rectangle (axis cs:3.6271066641711,0.143431113429577);
\draw[draw=none,fill=color0] (axis cs:3.6271066641711,0) rectangle (axis cs:3.68427696567633,0.122441194391102);
\draw[draw=none,fill=color0] (axis cs:3.68427696567633,0) rectangle (axis cs:3.74144726718156,0.118942874551357);
\draw[draw=none,fill=color0] (axis cs:3.74144726718156,0) rectangle (axis cs:3.79861756868679,0.104949595192374);
\draw[draw=none,fill=color0] (axis cs:3.79861756868679,0) rectangle (axis cs:3.85578787019202,0.0909563158333904);
\draw[draw=none,fill=color0] (axis cs:3.85578787019202,0) rectangle (axis cs:3.91295817169725,0.0664680769551699);
\draw[draw=none,fill=color0] (axis cs:3.91295817169725,0) rectangle (axis cs:3.97012847320249,0.0384815182372039);
\addplot [ultra thick, color1]
table {%
-1.8 0
-1.78998272884283 0
-1.77996545768566 0
-1.7699481865285 0
-1.75993091537133 0
-1.74991364421416 0.028671086413781
-1.73989637305699 0.0411185391690364
-1.72987910189983 0.050539881856033
-1.71986183074266 0.0584180355924648
-1.70984455958549 0.0653138226925498
-1.69982728842832 0.0715119906594592
-1.68981001727116 0.0771807909477046
-1.67979274611399 0.0824295090879143
-1.66977547495682 0.0873339150552917
-1.65975820379965 0.0919491175437674
-1.64974093264249 0.0963166960227584
-1.63972366148532 0.100468947096402
-1.62970639032815 0.104431555914206
-1.61968911917098 0.108225352887188
-1.60967184801382 0.111867511776543
-1.59965457685665 0.115372392130063
-1.58963730569948 0.11875214722761
-1.57962003454231 0.122017172731045
-1.56960276338515 0.125176444289484
-1.55958549222798 0.128237775969641
-1.54956822107081 0.131208021101236
-1.53955094991364 0.134093230494347
-1.52953367875648 0.136898778598809
-1.51951640759931 0.139629465210041
-1.50949913644214 0.142289598280812
-1.49948186528497 0.144883061963062
-1.48946459412781 0.147413372980019
-1.47944732297064 0.14988372768756
-1.46943005181347 0.15229704163985
-1.4594127806563 0.154655983070193
-1.44939550949914 0.156963001394304
-1.43937823834197 0.15922035161261
-1.4293609671848 0.161430115311246
-1.41934369602763 0.163594218824488
-1.40932642487047 0.165714449014471
-1.3993091537133 0.167792467039907
-1.38929188255613 0.16982982041882
-1.37927461139896 0.171827953637074
-1.3692573402418 0.173788217511664
-1.35924006908463 0.175711877483112
-1.34922279792746 0.177600120983183
-1.33920552677029 0.179454064001059
-1.32918825561313 0.181274756952195
-1.31917098445596 0.183063189938414
-1.30915371329879 0.184820297474791
-1.29913644214162 0.186546962748018
-1.28911917098446 0.188244021461889
-1.27910189982729 0.189912265317857
-1.26908462867012 0.191552445172181
-1.25906735751295 0.193165273905706
-1.24905008635579 0.19475142903765
-1.23903281519862 0.196311555110811
-1.22901554404145 0.197846265872189
-1.21899827288428 0.199356146270105
-1.20898100172712 0.200841754286354
-1.19896373056995 0.202303622619791
-1.18894645941278 0.203742260235798
-1.17892918825561 0.205158153794517
-1.16891191709845 0.206551768969219
-1.15889464594128 0.207923551665001
-1.14887737478411 0.20927392914686
-1.13886010362694 0.210603311085265
-1.12884283246978 0.211912090526473
-1.11882556131261 0.213200644794124
-1.10880829015544 0.214469336327956
-1.09879101899827 0.215718513464936
-1.08877374784111 0.216948511167548
-1.07875647668394 0.218159651703557
-1.06873920552677 0.219352245281126
-1.0587219343696 0.220526590642825
-1.04870466321244 0.221682975621729
-1.03868739205527 0.222821677662517
-1.0286701208981 0.223942964310226
-1.01865284974093 0.225047093669061
-1.00863557858377 0.226134314833486
-0.998618307426598 0.227204868293596
-0.98860103626943 0.228258986316613
-0.978583765112263 0.229296893306201
-0.968566493955095 0.23031880614115
-0.958549222797928 0.231324934494835
-0.94853195164076 0.232315481136779
-0.938514680483592 0.233290642217508
-0.928497409326425 0.234250607537811
-0.918480138169257 0.23519556080342
-0.90846286701209 0.236125679866065
-0.898445595854922 0.237041136951769
-0.888428324697755 0.237942098877181
-0.878411053540587 0.238828727254706
-0.86839378238342 0.239701178687117
-0.858376511226252 0.24055960495229
-0.848359240069085 0.241404153178649
-0.838341968911917 0.242234966011896
-0.82832469775475 0.243052181773508
-0.818307426597582 0.243855934611511
-0.808290155440415 0.244646354643945
-0.798272884283247 0.245423568095463
-0.788255613126079 0.24618769742743
-0.778238341968912 0.24693886146189
-0.768221070811745 0.247677175499746
-0.758203799654577 0.248402751433444
-0.748186528497409 0.249115697854487
-0.738169257340242 0.249816120156033
-0.728151986183074 0.250504120630832
-0.718134715025907 0.251179798564766
-0.708117443868739 0.251843250326191
-0.698100172711572 0.252494569451317
-0.688082901554404 0.253133846725808
-0.678065630397237 0.253761170262798
-0.668048359240069 0.254376625577497
-0.658031088082902 0.254980295658553
-0.648013816925734 0.255572261036324
-0.637996545768567 0.256152599848203
-0.627979274611399 0.256721387901145
-0.617962003454231 0.257278698731508
-0.607944732297064 0.257824603662351
-0.597927461139896 0.258359171858282
-0.587910189982729 0.258882470377986
-0.577892918825561 0.259394564224515
-0.567875647668394 0.259895516393456
-0.557858376511226 0.260385387919049
-0.547841105354059 0.26086423791836
-0.537823834196891 0.261332123633573
-0.527806563039724 0.261789100472488
-0.517789291882556 0.262235222047301
-0.507772020725389 0.262670540211715
-0.497754749568221 0.263095105096476
-0.487737478411054 0.263508965143366
-0.477720207253886 0.263912167137734
-0.467702936096718 0.264304756239601
-0.457685664939551 0.264686776013408
-0.447668393782384 0.265058268456442
-0.437651122625216 0.265419274025993
-0.427633851468048 0.265769831665283
-0.417616580310881 0.26610997882821
-0.407599309153713 0.266439751502947
-0.397582037996546 0.266759184234428
-0.387564766839378 0.267068310145759
-0.377547495682211 0.26736716095859
-0.367530224525043 0.267655767012469
-0.357512953367876 0.267934157283218
-0.347495682210708 0.268202359400353
-0.337478411053541 0.268460399663572
-0.327461139896373 0.26870830305834
-0.317443868739206 0.268946093270589
-0.307426597582038 0.26917379270056
-0.297409326424871 0.269391422475796
-0.287392055267703 0.269599002463322
-0.277374784110535 0.26979655128101
-0.267357512953368 0.269984086308161
-0.2573402417962 0.270161623695304
-0.247322970639033 0.270329178373244
-0.237305699481865 0.270486764061351
-0.227288428324698 0.270634393275119
-0.21727115716753 0.270772077332994
-0.207253886010363 0.270899826362488
-0.197236614853195 0.271017649305579
-0.187219343696028 0.271125553923415
-0.17720207253886 0.271223546800321
-0.167184801381693 0.27131163334711
-0.157167530224525 0.271389817803722
-0.147150259067357 0.271458103241168
-0.13713298791019 0.271516491562804
-0.127115716753023 0.271564983504924
-0.117098445595855 0.27160357863668
-0.107081174438687 0.27163227535932
-0.0970639032815199 0.271651070904759
-0.0870466321243524 0.27165996133346
-0.0770293609671848 0.271658941531643
-0.0670120898100173 0.271648005207803
-0.0569948186528497 0.271627144888541
-0.0469775474956822 0.271596351913697
-0.0369602763385146 0.27155561643079
-0.0269430051813473 0.271504927388737
-0.0169257340241797 0.271444272530862
-0.00690846286701219 0.271373638387182
0.00310880829015536 0.271293010265947
0.0131260794473229 0.271202372244436
0.0231433506044905 0.271101707158999
0.033160621761658 0.270990996594309
0.0431778929188256 0.270870220871845
0.0531951640759931 0.270739359037553
0.0632124352331607 0.270598388848694
0.073229706390328 0.270447286759849
0.0832469775474955 0.270286027908068
0.0932642487046631 0.270114586097135
0.103281519861831 0.269932933780925
0.113298791018998 0.26974104204585
0.123316062176166 0.269538880592332
0.133333333333333 0.269326417715317
0.143350604490501 0.269103620283763
0.153367875647668 0.268870453719107
0.163385146804836 0.268626881972652
0.173402417962004 0.268372867501851
0.183419689119171 0.268108371245452
0.193436960276338 0.267833352597469
0.203454231433506 0.267547769379931
0.213471502590673 0.267251577814367
0.223488773747841 0.266944732491995
0.233506044905009 0.266627186342547
0.243523316062176 0.266298890601698
0.253540587219344 0.265959794777033
0.263557858376511 0.265609846612507
0.273575129533679 0.265248992051328
0.283592400690846 0.264877175197205
0.293609671848014 0.264494338273898
0.303626943005181 0.264100421582996
0.313644214162349 0.263695363459846
0.323661485319516 0.263279100227563
0.333678756476684 0.262851566149033
0.343696027633851 0.262412693376815
0.353713298791019 0.261962411900868
0.363730569948187 0.261500649493981
0.373747841105354 0.261027331654823
0.383765112262522 0.260542381548486
0.393782383419689 0.26004571994442
0.403799654576857 0.259537265151623
0.413816925734024 0.259016932950963
0.423834196891192 0.258484636524487
0.433851468048359 0.257940286381578
0.443868739205527 0.257383790281796
0.453886010362694 0.256815053154236
0.463903281519862 0.256233977013233
0.473920552677029 0.255640460870219
0.483937823834197 0.255034400641538
0.493955094991364 0.254415689052002
0.503972366148532 0.253784215533959
0.5139896373057 0.253139866121642
0.524006908462867 0.252482523340533
0.534024179620035 0.251812066091466
0.544041450777202 0.251128369529183
0.554058721934369 0.250431304935027
0.564075993091537 0.249720739583438
0.574093264248704 0.248996536601895
0.584110535405872 0.248258554823915
0.59412780656304 0.24750664863472
0.604145077720207 0.246740667809103
0.614162348877375 0.245960457341051
0.624179620034542 0.245165857264601
0.63419689119171 0.244356702465403
0.644214162348878 0.243532822482391
0.654231433506045 0.24269404129895
0.664248704663212 0.241840177122899
0.67426597582038 0.240971042154561
0.684283246977547 0.240086442342148
0.694300518134715 0.239186177123603
0.704317789291882 0.238270039153998
0.71433506044905 0.237337814017495
0.724352331606217 0.236389279922808
0.734369602763385 0.235424207381003
0.744386873920553 0.234442358864401
0.75440414507772 0.233443488445194
0.764421416234888 0.232427341412332
0.774438687392055 0.23139365386505
0.784455958549223 0.230342152281291
0.79447322970639 0.229272553059133
0.804490500863558 0.228184562029119
0.814507772020725 0.227077873935236
0.824525043177893 0.225952171882043
0.83454231433506 0.224807126745239
0.844559585492228 0.223642396542672
0.854576856649395 0.222457625762525
0.864594127806563 0.221252444645058
0.874611398963731 0.220026468413955
0.884628670120898 0.218779296452875
0.894645941278066 0.217510511422391
0.904663212435233 0.216219678311962
0.914680483592401 0.214906343421004
0.924697754749568 0.213570033262494
0.934715025906736 0.212210253381782
0.944732297063903 0.210826487082483
0.954749568221071 0.209418194050344
0.964766839378238 0.207984808864949
0.974784110535406 0.206525739387865
0.984801381692573 0.205040365014481
0.994818652849741 0.203528034775163
1.00483592400691 0.201988065269546
1.01485319516408 0.200419738415683
1.02487046632124 0.198822298993329
1.03488773747841 0.197194951957866
1.04490500863558 0.195536859498112
1.05492227979275 0.193847137807483
1.06493955094991 0.192124853533584
1.07495682210708 0.190369019866129
1.08497409326425 0.188578592217058
1.09499136442142 0.186752463439557
1.10500863557858 0.184889458524258
1.11502590673575 0.182988328700848
1.12504317789292 0.181047744861373
1.13506044905009 0.179066290207152
1.14507772020725 0.177042452004005
1.15509499136442 0.174974612309627
1.16511226252159 0.172861037511614
1.17512953367876 0.170699866483677
1.18514680483592 0.168489097129626
1.19516407599309 0.166226571037671
1.20518134715026 0.163909955909278
1.21519861830743 0.161536725353713
1.22521588946459 0.159104135547366
1.23523316062176 0.156609198140048
1.24525043177893 0.154048648640841
1.2552677029361 0.151418909323014
1.26528497409326 0.14871604543597
1.27530224525043 0.14593571318135
1.2853195164076 0.143073097470623
1.29533678756477 0.140122836890067
1.30535405872193 0.137078932494011
1.3153713298791 0.133934635936323
1.32538860103627 0.130682310894787
1.33540587219344 0.127313259529724
1.3454231433506 0.123817502512562
1.35544041450777 0.120183496424798
1.36545768566494 0.116397765178337
1.37547495682211 0.112444411045882
1.38549222797927 0.108304453292651
1.39550949913644 0.103954913511314
1.40552677029361 0.099367517584564
1.41554404145078 0.0945067968835251
1.42556131260794 0.0893272083836764
1.43557858376511 0.0837685707285884
1.44559585492228 0.0777484260653784
1.45561312607945 0.0711483336878619
1.46563039723661 0.0637868855285093
1.47564766839378 0.0553591859620616
1.48566493955095 0.0452710406523652
1.49568221070812 0.0319843422986386
1.50569948186529 0
1.51571675302245 0
1.52573402417962 0
1.53575129533679 0
1.54576856649395 0
1.55578583765112 0
1.56580310880829 0
1.57582037996546 0
1.58583765112263 0
1.59585492227979 0
1.60587219343696 0
1.61588946459413 0
1.6259067357513 0
1.63592400690846 0
1.64594127806563 0
1.6559585492228 0
1.66597582037997 0
1.67599309153713 0
1.6860103626943 0
1.69602763385147 0
1.70604490500864 0
1.7160621761658 0
1.72607944732297 0
1.73609671848014 0
1.74611398963731 0
1.75613126079447 0
1.76614853195164 0
1.77616580310881 0
1.78618307426598 0
1.79620034542314 0
1.80621761658031 0
1.81623488773748 0
1.82625215889465 0
1.83626943005181 0
1.84628670120898 0
1.85630397236615 0
1.86632124352332 0
1.87633851468048 0
1.88635578583765 0
1.89637305699482 0.0255149101020546
1.90639032815199 0.0375606797093313
1.91640759930915 0.0464523992767053
1.92642487046632 0.0537807232632138
1.93644214162349 0.0601224008080556
1.94645941278066 0.0657654632787563
1.95647668393782 0.0708787053836095
1.96649395509499 0.0755712850389763
1.97651122625216 0.0799187103506018
1.98652849740933 0.0839758421427438
1.99654576856649 0.0877840618406368
2.00656303972366 0.0913755196762128
2.01658031088083 0.0947757984838309
2.026597582038 0.098005661269385
2.03661485319516 0.101082241061626
2.04663212435233 0.104019876592506
2.0566493955095 0.106830714919915
2.06666666666667 0.109525155964957
2.07668393782383 0.112112186971546
2.086701208981 0.114599638544514
2.09671848013817 0.11699438368281
2.10673575129534 0.119302494628748
2.1167530224525 0.121529367998687
2.12677029360967 0.123679825719441
2.13678756476684 0.125758197268839
2.14680483592401 0.127768387297974
2.15682210708117 0.129713931699824
2.16683937823834 0.131598044455964
2.17685664939551 0.133423657055506
2.18687392055268 0.135193451881132
2.19689119170984 0.136909890657037
2.20690846286701 0.138575238825799
2.21692573402418 0.140191586546417
2.22694300518135 0.141760866870502
2.23696027633851 0.143284871548004
2.24697754749568 0.14476526483071
2.25699481865285 0.146203595575839
2.26701208981002 0.147601307899424
2.27702936096718 0.148959750586831
2.28704663212435 0.150280185433518
2.29706390328152 0.151563794661291
2.30708117443869 0.152811687532474
2.31709844559585 0.154024906265672
2.32711571675302 0.155204431341276
2.33713298791019 0.156351186271959
2.34715025906736 0.157466041902667
2.35716753022453 0.158549820295582
2.36718480138169 0.15960329824792
2.37720207253886 0.16062721048406
2.38721934369603 0.161622252557993
2.3972366148532 0.162589083497499
2.40725388601036 0.163528328217478
2.41727115716753 0.164440579726469
2.4272884283247 0.165326401147475
2.43730569948187 0.166186327571704
2.44732297063903 0.167020867761662
2.4573402417962 0.167830505718115
2.46735751295337 0.168615702123852
2.47737478411054 0.169376895675698
2.4873920552677 0.170114504315
2.49740932642487 0.170828926365712
2.50742659758204 0.171520541588236
2.51744386873921 0.17218971215633
2.52746113989637 0.172836783563649
2.53747841105354 0.173462085465818
2.54749568221071 0.174065932463351
2.55751295336788 0.17464862483023
2.56753022452504 0.175210449192444
2.57754749568221 0.175751679160451
2.58756476683938 0.17627257591908
2.59758203799655 0.176773388778112
2.60759930915371 0.177254355686483
2.61761658031088 0.177715703712739
2.62763385146805 0.178157649494205
2.63765112262522 0.178580399657056
2.64766839378238 0.17898415120932
2.65768566493955 0.179369091908647
2.66770293609672 0.179735400606544
2.67772020725389 0.180083247570601
2.68773747841105 0.18041279478613
2.69775474956822 0.180724196238516
2.70777202072539 0.181017598177447
2.71778929188256 0.181293139364134
2.72780656303972 0.181550951302495
2.73782383419689 0.181791158455238
2.74784110535406 0.182013878445673
2.75785837651123 0.18221922224602
2.76787564766839 0.182407294352935
2.77789291882556 0.182578192950879
2.78791018998273 0.182732010063942
2.7979274611399 0.182868831696661
2.80794473229706 0.182988737964317
2.81796200345423 0.183091803213182
2.8279792746114 0.183178096131107
2.83799654576857 0.183247679848837
2.84801381692573 0.183300612032405
2.8580310880829 0.183336944966861
2.86804835924007 0.183356725631669
2.87806563039724 0.183359995767974
2.8880829015544 0.183346791937955
2.89810017271157 0.183317145576475
2.90811744386874 0.183271083035149
2.91813471502591 0.183208625619003
2.92815198618307 0.183129789615795
2.93816925734024 0.183034586318117
2.94818652849741 0.182923022038302
2.95820379965458 0.18279509811621
2.96822107081174 0.182650810919875
2.97823834196891 0.18249015183902
2.98825561312608 0.182313107271398
2.99827288428325 0.18211965860191
3.00829015544041 0.181909782174407
3.01830742659758 0.181683449256081
3.02832469775475 0.181440625994299
3.03834196891192 0.181181273365741
3.04835924006909 0.18090534711764
3.05837651122625 0.180612797700908
3.06839378238342 0.180303570194932
3.07841105354059 0.179977604223722
3.08842832469776 0.179634833863148
3.09844559585492 0.179275187538878
3.10846286701209 0.178898587914672
3.11848013816926 0.178504951770591
3.12849740932642 0.178094189870664
3.13851468048359 0.177666206819493
3.14853195164076 0.17722090090725
3.15854922279793 0.176758163942437
3.16856649395509 0.176277881071743
3.17858376511226 0.17577993058626
3.18860103626943 0.175264183713253
3.1986183074266 0.174730504392597
3.20863557858377 0.174178749036933
3.21865284974093 0.173608766274458
3.2286701208981 0.173020396673237
3.23868739205527 0.172413472445742
3.24870466321244 0.171787817132249
3.2587219343696 0.171143245261588
3.26873920552677 0.17047956198757
3.27875647668394 0.169796562699282
3.28877374784111 0.169094032603252
3.29879101899827 0.168371746275272
3.30880829015544 0.167629467179486
3.31882556131261 0.166866947152046
3.32884283246978 0.166083925846429
3.33886010362694 0.165280130137138
3.34887737478411 0.164455273478225
3.35889464594128 0.163609055212635
3.36891191709845 0.162741159827978
3.37892918825561 0.161851256153814
3.38894645941278 0.160938996495007
3.39896373056995 0.160004015695075
3.40898100172712 0.159045930122725
3.41899827288428 0.158064336574017
3.42901554404145 0.157058811081611
3.43903281519862 0.156028907621565
3.44905008635579 0.154974156706922
3.45906735751295 0.153894063855953
3.46908462867012 0.152788107921349
3.47910189982729 0.151655739264821
3.48911917098446 0.150496377759474
3.49913644214162 0.149309410599867
3.50915371329879 0.148094189896795
3.51917098445596 0.14685003003057
3.52918825561313 0.145576204732635
3.53920552677029 0.144271943860766
3.54922279792746 0.142936429827806
3.55924006908463 0.141568793637366
3.5692573402418 0.140168110472482
3.57927461139896 0.138733394774062
3.58929188255613 0.137263594735164
3.5993091537133 0.135757586124106
3.60932642487047 0.134214165333583
3.61934369602763 0.132632041533817
3.6293609671848 0.1310098277843
3.63937823834197 0.129346030929886
3.64939550949914 0.127639040071369
3.6594127806563 0.12588711335645
3.66943005181347 0.124088362781468
3.67944732297064 0.122240736624446
3.68946459412781 0.120341999041202
3.69948186528497 0.118389706242585
3.70949913644214 0.116381178524156
3.71951640759931 0.11431346722833
3.72953367875648 0.112183315467367
3.73955094991364 0.109987111100794
3.74956822107081 0.107720830010728
3.75958549222798 0.105379967105261
3.76960276338515 0.102959451633783
3.77962003454231 0.100453542212517
3.78963730569948 0.0978556952709147
3.79965457685665 0.0951583981841952
3.80967184801382 0.0923529547437432
3.81968911917098 0.0894292051590523
3.82970639032815 0.0863751543363068
3.83972366148532 0.0831764687334248
3.84974093264249 0.0798157800092563
3.85975820379965 0.0762716960779675
3.86977547495682 0.0725173533760224
3.87979274611399 0.0685182194343707
3.88981001727116 0.0642286077292693
3.89982728842832 0.0595858401153056
3.90984455958549 0.0544997620841461
3.91986183074266 0.0488320795275223
3.92987910189983 0.0423499568578788
3.939896373057 0.034598660839621
3.94991364421416 0.0243971333819411
3.95993091537133 0
3.9699481865285 0
3.97996545768567 0
3.98998272884283 0
4 0
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/MMSE_Ex2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmin=0, xmax=5.2495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.028792009783587, ymax=3.04993207601068,
ytick style={color=black}
]
\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.1,0.906197588660879)
--(axis cs:0.1,0.909794054826374);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.3,0.767218834283206)
--(axis cs:0.3,0.769923671054285);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.5,0.664523633773264)
--(axis cs:0.5,0.666670733962499);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.7,0.585970357687974)
--(axis cs:0.7,0.58880563114725);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:0.9,0.52458287726867)
--(axis cs:0.9,0.526202806228124);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1,0.498455368518609)
--(axis cs:1,0.500703741724834);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1.2,0.452932459822982)
--(axis cs:1.2,0.454502552200866);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:1.5,0.398572183176112)
--(axis cs:1.5,0.399965757187236);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:2,0.332041440964132)
--(axis cs:2,0.33363224966035);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:3,0.249323379102973)
--(axis cs:3,0.250284021392183);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:4,0.199428007426218)
--(axis cs:4,0.200302746105759);

\path [draw=white!41.1764705882353!black, semithick]
(axis cs:5,0.166116558248455)
--(axis cs:5,0.166913269637754);

\path [draw=color0, semithick]
(axis cs:0.1,1.30029809833553)
--(axis cs:0.1,1.30334372924787);

\path [draw=color0, semithick]
(axis cs:0.3,1.03040449054537)
--(axis cs:0.3,1.03395388562592);

\path [draw=color0, semithick]
(axis cs:0.5,0.853555210890606)
--(axis cs:0.5,0.856121151186697);

\path [draw=color0, semithick]
(axis cs:0.7,0.729287304925197)
--(axis cs:0.7,0.731591986175117);

\path [draw=color0, semithick]
(axis cs:0.9,0.635979007004709)
--(axis cs:0.9,0.638302448575584);

\path [draw=color0, semithick]
(axis cs:1,0.597425018370479)
--(axis cs:1,0.599843901936574);

\path [draw=color0, semithick]
(axis cs:1.2,0.533588109060416)
--(axis cs:1.2,0.535954849664289);

\path [draw=color0, semithick]
(axis cs:1.5,0.45952218748285)
--(axis cs:1.5,0.461085381372414);

\path [draw=color0, semithick]
(axis cs:2,0.373136577030623)
--(axis cs:2,0.374624084725312);

\path [draw=color0, semithick]
(axis cs:3,0.27157516106883)
--(axis cs:3,0.272738676427447);

\path [draw=color0, semithick]
(axis cs:4,0.21340344144941)
--(axis cs:4,0.214107211165335);

\path [draw=color0, semithick]
(axis cs:5,0.175653041048306)
--(axis cs:5,0.176244092984742);

\path [draw=green, semithick]
(axis cs:0.1,1.66067321531456)
--(axis cs:0.1,1.66685252997285);

\path [draw=green, semithick]
(axis cs:0.3,1.24136554480844)
--(axis cs:0.3,1.24787049251908);

\path [draw=green, semithick]
(axis cs:0.5,0.991863702568663)
--(axis cs:0.5,0.995180459042428);

\path [draw=green, semithick]
(axis cs:0.7,0.824800570051243)
--(axis cs:0.7,0.828042513818707);

\path [draw=green, semithick]
(axis cs:0.9,0.70523781653326)
--(axis cs:0.9,0.708075401623454);

\path [draw=green, semithick]
(axis cs:1,0.658095793006097)
--(axis cs:1,0.661229561160034);

\path [draw=green, semithick]
(axis cs:1.2,0.580520264120231)
--(axis cs:1.2,0.582645624865551);

\path [draw=green, semithick]
(axis cs:1.5,0.493048429498187)
--(axis cs:1.5,0.494694388797024);

\path [draw=green, semithick]
(axis cs:2,0.394171551059223)
--(axis cs:2,0.39554632676875);

\path [draw=green, semithick]
(axis cs:3,0.281723907085181)
--(axis cs:3,0.282944867609584);

\path [draw=green, semithick]
(axis cs:4,0.219249917037214)
--(axis cs:4,0.220278352891459);

\path [draw=green, semithick]
(axis cs:5,0.179597046361801)
--(axis cs:5,0.180302030088629);

\path [draw=color1, semithick]
(axis cs:0.1,2.29526733468872)
--(axis cs:0.1,2.30255847016104);

\path [draw=color1, semithick]
(axis cs:0.3,1.54748430706217)
--(axis cs:0.3,1.55522685317575);

\path [draw=color1, semithick]
(axis cs:0.5,1.15906427753117)
--(axis cs:0.5,1.16241268119161);

\path [draw=color1, semithick]
(axis cs:0.7,0.925407915673919)
--(axis cs:0.7,0.928446421811668);

\path [draw=color1, semithick]
(axis cs:0.9,0.769399528204728)
--(axis cs:0.9,0.772655544178253);

\path [draw=color1, semithick]
(axis cs:1,0.711265733945025)
--(axis cs:1,0.713199372652978);

\path [draw=color1, semithick]
(axis cs:1.2,0.617437088886283)
--(axis cs:1.2,0.61969534148797);

\path [draw=color1, semithick]
(axis cs:1.5,0.515849864655172)
--(axis cs:1.5,0.518210623543842);

\path [draw=color1, semithick]
(axis cs:2,0.406294249919507)
--(axis cs:2,0.408276265253544);

\path [draw=color1, semithick]
(axis cs:3,0.28694137016281)
--(axis cs:3,0.287791588488182);

\path [draw=color1, semithick]
(axis cs:4,0.22241798988322)
--(axis cs:4,0.223153963002204);

\path [draw=color1, semithick]
(axis cs:5,0.181443688884423)
--(axis cs:5,0.182064820009173);

\addplot [semithick, black]
table {%
0.01 0.990099009900958
0.02 0.980392156862742
0.03 0.970873786407763
0.04 0.961538461538461
0.05 0.952380952380951
0.06 0.943396226415094
0.07 0.934579439252337
0.08 0.925925925925924
0.09 0.917431192660551
0.1 0.90909090909091
0.11 0.900900900900901
0.12 0.892857142857142
0.13 0.884955752212388
0.14 0.877192982456141
0.15 0.869565217391303
0.16 0.862068965517241
0.17 0.854700854700854
0.18 0.847457627118643
0.19 0.840336134453781
0.2 0.833333333333333
0.21 0.826446280991736
0.22 0.819672131147541
0.23 0.8130081300813
0.24 0.806451612903226
0.25 0.8
0.26 0.793650793650794
0.27 0.787401574803149
0.28 0.78125
0.29 0.775193798449612
0.3 0.769230769230769
0.31 0.763358778625954
0.32 0.757575757575757
0.33 0.75187969924812
0.34 0.746268656716418
0.35 0.740740740740741
0.36 0.735294117647058
0.37 0.72992700729927
0.38 0.72463768115942
0.39 0.719424460431654
0.4 0.714285714285714
0.41 0.709219858156028
0.42 0.704225352112676
0.43 0.699300699300699
0.44 0.694444444444444
0.45 0.689655172413793
0.46 0.684931506849315
0.47 0.680272108843537
0.48 0.675675675675675
0.49 0.671140939597315
0.5 0.666666666666667
0.51 0.662251655629139
0.52 0.657894736842105
0.53 0.65359477124183
0.54 0.649350649350649
0.55 0.64516129032258
0.56 0.641025641025641
0.57 0.636942675159236
0.58 0.632911392405063
0.59 0.628930817610063
0.6 0.625
0.61 0.62111801242236
0.62 0.617283950617284
0.63 0.613496932515337
0.64 0.609756097560975
0.65 0.606060606060606
0.66 0.602409638554217
0.67 0.598802395209581
0.68 0.595238095238095
0.69 0.591715976331361
0.7 0.588235294117647
0.71 0.584795321637427
0.72 0.581395348837209
0.73 0.578034682080925
0.74 0.574712643678161
0.75 0.571428571428571
0.76 0.568181818181818
0.77 0.564971751412429
0.78 0.561797752808989
0.79 0.558659217877095
0.8 0.555555555555555
0.81 0.552486187845304
0.82 0.549450549450549
0.83 0.546448087431694
0.84 0.543478260869565
0.85 0.540540540540541
0.86 0.53763440860215
0.87 0.53475935828877
0.88 0.531914893617021
0.89 0.529100529100529
0.9 0.526315789473684
0.91 0.523560209424084
0.92 0.520833333333333
0.93 0.518134715025907
0.94 0.515463917525773
0.95 0.512820512820513
0.96 0.510204081632653
0.97 0.50761421319797
0.98 0.505050505050505
0.99 0.50251256281407
1 0.5
1.01 0.497512437810945
1.02 0.495049504950495
1.03 0.492610837438424
1.04 0.490196078431372
1.05 0.48780487804878
1.06 0.485436893203884
1.07 0.483091787439614
1.08 0.48076923076923
1.09 0.478468899521531
1.1 0.476190476190476
1.11 0.4739336492891
1.12 0.471698113207547
1.13 0.469483568075117
1.14 0.467289719626168
1.15 0.465116279069768
1.16 0.462962962962963
1.17 0.460829493087558
1.18 0.458715596330275
1.19 0.45662100456621
1.2 0.454545454545455
1.21 0.452488687782805
1.22 0.45045045045045
1.23 0.448430493273543
1.24 0.446428571428572
1.25 0.444444444444444
1.26 0.442477876106195
1.27 0.440528634361234
1.28 0.43859649122807
1.29 0.436681222707423
1.3 0.434782608695652
1.31 0.432900432900433
1.32 0.431034482758621
1.33 0.429184549356223
1.34 0.427350427350427
1.35 0.425531914893617
1.36 0.423728813559322
1.37 0.421940928270042
1.38 0.420168067226891
1.39 0.418410041841004
1.4 0.416666666666667
1.41 0.414937759336099
1.42 0.413223140495868
1.43 0.411522633744856
1.44 0.40983606557377
1.45 0.408163265306122
1.46 0.40650406504065
1.47 0.404858299595142
1.48 0.403225806451613
1.49 0.401606425702811
1.5 0.4
1.51 0.398406374501992
1.52 0.396825396825397
1.53 0.395256916996048
1.54 0.393700787401575
1.55 0.392156862745098
1.56 0.390625
1.57 0.389105058365759
1.58 0.387596899224806
1.59 0.386100386100386
1.6 0.384615384615385
1.61 0.383141762452107
1.62 0.381679389312977
1.63 0.380228136882129
1.64 0.378787878787879
1.65 0.377358490566038
1.66 0.37593984962406
1.67 0.374531835205992
1.68 0.373134328358209
1.69 0.371747211895911
1.7 0.37037037037037
1.71 0.3690036900369
1.72 0.367647058823529
1.73 0.366300366300366
1.74 0.364963503649635
1.75 0.363636363636364
1.76 0.36231884057971
1.77 0.36101083032491
1.78 0.359712230215827
1.79 0.3584229390681
1.8 0.357142857142857
1.81 0.355871886120996
1.82 0.354609929078014
1.83 0.353356890459364
1.84 0.352112676056338
1.85 0.350877192982456
1.86 0.34965034965035
1.87 0.348432055749129
1.88 0.347222222222222
1.89 0.346020761245675
1.9 0.344827586206897
1.91 0.343642611683849
1.92 0.342465753424657
1.93 0.341296928327645
1.94 0.340136054421769
1.95 0.338983050847458
1.96 0.337837837837838
1.97 0.336700336700337
1.98 0.335570469798658
1.99 0.334448160535117
2 0.333333333333333
2.01 0.332225913621262
2.02 0.33112582781457
2.03 0.33003300330033
2.04 0.328947368421053
2.05 0.327868852459016
2.06 0.326797385620915
2.07 0.325732899022801
2.08 0.324675324675325
2.09 0.323624595469256
2.1 0.32258064516129
2.11 0.321543408360129
2.12 0.320512820512821
2.13 0.319488817891374
2.14 0.318471337579618
2.15 0.317460317460317
2.16 0.316455696202532
2.17 0.315457413249211
2.18 0.314465408805031
2.19 0.313479623824451
2.2 0.3125
2.21 0.311526479750779
2.22 0.31055900621118
2.23 0.309597523219814
2.24 0.308641975308642
2.25 0.307692307692308
2.26 0.306748466257669
2.27 0.305810397553517
2.28 0.304878048780488
2.29 0.303951367781155
2.3 0.303030303030303
2.31 0.302114803625378
2.32 0.301204819277108
2.33 0.3003003003003
2.34 0.29940119760479
2.35 0.298507462686567
2.36 0.297619047619048
2.37 0.296735905044511
2.38 0.29585798816568
2.39 0.294985250737463
2.4 0.294117647058824
2.41 0.293255131964809
2.42 0.292397660818713
2.43 0.291545189504373
2.44 0.290697674418605
2.45 0.289855072463768
2.46 0.289017341040462
2.47 0.288184438040346
2.48 0.28735632183908
2.49 0.286532951289398
2.5 0.285714285714286
2.51 0.284900284900285
2.52 0.284090909090909
2.53 0.28328611898017
2.54 0.282485875706215
2.55 0.28169014084507
2.56 0.280898876404494
2.57 0.280112044817927
2.58 0.279329608938547
2.59 0.278551532033426
2.6 0.277777777777778
2.61 0.277008310249308
2.62 0.276243093922652
2.63 0.275482093663912
2.64 0.274725274725275
2.65 0.273972602739726
2.66 0.273224043715847
2.67 0.272479564032698
2.68 0.271739130434783
2.69 0.2710027100271
2.7 0.27027027027027
2.71 0.269541778975741
2.72 0.268817204301075
2.73 0.268096514745308
2.74 0.267379679144385
2.75 0.266666666666667
2.76 0.265957446808511
2.77 0.26525198938992
2.78 0.264550264550265
2.79 0.263852242744063
2.8 0.263157894736842
2.81 0.26246719160105
2.82 0.261780104712042
2.83 0.261096605744125
2.84 0.260416666666667
2.85 0.25974025974026
2.86 0.259067357512953
2.87 0.258397932816537
2.88 0.257731958762887
2.89 0.25706940874036
2.9 0.256410256410256
2.91 0.255754475703325
2.92 0.255102040816327
2.93 0.254452926208651
2.94 0.253807106598985
2.95 0.253164556962025
2.96 0.252525252525252
2.97 0.251889168765743
2.98 0.251256281407035
2.99 0.25062656641604
3 0.25
3.01 0.249376558603491
3.02 0.248756218905473
3.03 0.248138957816377
3.04 0.247524752475247
3.05 0.246913580246914
3.06 0.246305418719212
3.07 0.245700245700246
3.08 0.245098039215686
3.09 0.244498777506113
3.1 0.24390243902439
3.11 0.24330900243309
3.12 0.242718446601942
3.13 0.242130750605327
3.14 0.241545893719807
3.15 0.240963855421687
3.16 0.240384615384615
3.17 0.239808153477218
3.18 0.239234449760766
3.19 0.238663484486873
3.2 0.238095238095238
3.21 0.237529691211401
3.22 0.23696682464455
3.23 0.236406619385343
3.24 0.235849056603774
3.25 0.235294117647059
3.26 0.234741784037559
3.27 0.234192037470726
3.28 0.233644859813084
3.29 0.233100233100233
3.3 0.232558139534884
3.31 0.232018561484919
3.32 0.231481481481482
3.33 0.23094688221709
3.34 0.230414746543779
3.35 0.229885057471264
3.36 0.229357798165138
3.37 0.22883295194508
3.38 0.228310502283105
3.39 0.227790432801822
3.4 0.227272727272727
3.41 0.226757369614512
3.42 0.226244343891403
3.43 0.225733634311512
3.44 0.225225225225225
3.45 0.224719101123596
3.46 0.224215246636771
3.47 0.223713646532438
3.48 0.223214285714286
3.49 0.22271714922049
3.5 0.222222222222222
3.51 0.221729490022173
3.52 0.221238938053097
3.53 0.22075055187638
3.54 0.220264317180617
3.55 0.21978021978022
3.56 0.219298245614035
3.57 0.218818380743983
3.58 0.218340611353712
3.59 0.217864923747277
3.6 0.217391304347826
3.61 0.216919739696312
3.62 0.216450216450216
3.63 0.215982721382289
3.64 0.21551724137931
3.65 0.21505376344086
3.66 0.214592274678112
3.67 0.214132762312634
3.68 0.213675213675214
3.69 0.213219616204691
3.7 0.212765957446809
3.71 0.212314225053079
3.72 0.211864406779661
3.73 0.211416490486258
3.74 0.210970464135021
3.75 0.210526315789474
3.76 0.210084033613445
3.77 0.209643605870021
3.78 0.209205020920502
3.79 0.208768267223382
3.8 0.208333333333333
3.81 0.207900207900208
3.82 0.20746887966805
3.83 0.20703933747412
3.84 0.206611570247934
3.85 0.206185567010309
3.86 0.205761316872428
3.87 0.205338809034908
3.88 0.204918032786885
3.89 0.204498977505112
3.9 0.204081632653061
3.91 0.203665987780041
3.92 0.203252032520325
3.93 0.202839756592292
3.94 0.202429149797571
3.95 0.202020202020202
3.96 0.201612903225806
3.97 0.201207243460765
3.98 0.200803212851406
3.99 0.200400801603206
4 0.2
4.01 0.199600798403194
4.02 0.199203187250996
4.03 0.198807157057654
4.04 0.198412698412698
4.05 0.198019801980198
4.06 0.197628458498024
4.07 0.19723865877712
4.08 0.196850393700787
4.09 0.196463654223969
4.1 0.196078431372549
4.11 0.195694716242661
4.12 0.1953125
4.13 0.194931773879142
4.14 0.194552529182879
4.15 0.194174757281553
4.16 0.193798449612403
4.17 0.193423597678917
4.18 0.193050193050193
4.19 0.192678227360308
4.2 0.192307692307692
4.21 0.191938579654511
4.22 0.191570881226054
4.23 0.191204588910134
4.24 0.190839694656489
4.25 0.19047619047619
4.26 0.190114068441065
4.27 0.189753320683112
4.28 0.189393939393939
4.29 0.189035916824197
4.3 0.188679245283019
4.31 0.188323917137476
4.32 0.18796992481203
4.33 0.187617260787993
4.34 0.187265917602996
4.35 0.186915887850467
4.36 0.186567164179104
4.37 0.186219739292365
4.38 0.185873605947955
4.39 0.185528756957328
4.4 0.185185185185185
4.41 0.184842883548983
4.42 0.18450184501845
4.43 0.184162062615101
4.44 0.183823529411765
4.45 0.18348623853211
4.46 0.183150183150183
4.47 0.182815356489945
4.48 0.182481751824818
4.49 0.182149362477231
4.5 0.181818181818182
4.51 0.181488203266788
4.52 0.181159420289855
4.53 0.180831826401447
4.54 0.180505415162455
4.55 0.18018018018018
4.56 0.179856115107914
4.57 0.179533213644524
4.58 0.17921146953405
4.59 0.178890876565295
4.6 0.178571428571429
4.61 0.17825311942959
4.62 0.177935943060498
4.63 0.177619893428064
4.64 0.177304964539007
4.65 0.176991150442478
4.66 0.176678445229682
4.67 0.17636684303351
4.68 0.176056338028169
4.69 0.175746924428823
4.7 0.175438596491228
4.71 0.175131348511384
4.72 0.174825174825175
4.73 0.174520069808028
4.74 0.174216027874564
4.75 0.173913043478261
4.76 0.173611111111111
4.77 0.173310225303293
4.78 0.173010380622837
4.79 0.172711571675302
4.8 0.172413793103448
4.81 0.172117039586919
4.82 0.171821305841924
4.83 0.171526586620926
4.84 0.171232876712329
4.85 0.170940170940171
4.86 0.170648464163823
4.87 0.170357751277683
4.88 0.170068027210884
4.89 0.169779286926995
4.9 0.169491525423729
4.91 0.169204737732656
4.92 0.168918918918919
4.93 0.168634064080944
4.94 0.168350168350168
4.95 0.168067226890756
4.96 0.167785234899329
4.97 0.16750418760469
4.98 0.167224080267559
4.99 0.1669449081803
5 0.166666666666667
};
\addlegendentry{$\eta = 0$}
\addplot [semithick, red]
table {%
0.01 1.47783245429061
0.02 1.45631024806859
0.03 1.43540534280664
0.04 1.41509134446156
0.05 1.39534337854138
0.06 1.3761379772787
0.07 1.35745297742635
0.08 1.33926742741857
0.09 1.32156150282472
0.1 1.30431642917475
0.11 1.28751441136138
0.12 1.27113856892856
0.13 1.25517287664476
0.14 1.23960210983381
0.15 1.224411794
0.16 1.20958815833846
0.17 1.19511809276857
0.18 1.18098910816884
0.19 1.16718929952639
0.2 1.1537073117452
0.21 1.14053230788357
0.22 1.12765393961494
0.23 1.11506231972677
0.24 1.10274799649022
0.25 1.09070192974986
0.26 1.07891546859646
0.27 1.06738033049909
0.28 1.05608858178373
0.29 1.045032619356
0.3 1.03420515357456
0.31 1.02359919218999
0.32 1.01320802527115
0.33 1.00302521104779
0.34 0.993044562604063
0.35 0.983260135362945
0.36 0.973666215306547
0.37 0.964257307881655
0.38 0.955028127543873
0.39 0.945973587897419
0.4 0.937088792390926
0.41 0.928369025532637
0.42 0.919809744591184
0.43 0.911406571750621
0.44 0.90315528669075
0.45 0.895051819565852
0.46 0.887092244356929
0.47 0.879272772574305
0.48 0.8715897472891
0.49 0.864039637473599
0.5 0.856619032631915
0.51 0.849324637703631
0.52 0.842153268224294
0.53 0.835101845727717
0.54 0.828167393376037
0.55 0.821347031804443
0.56 0.814637975168309
0.57 0.808037527381297
0.58 0.801543078533708
0.59 0.795152101481066
0.6 0.788862148593533
0.61 0.782670848657371
0.62 0.77657590392019
0.63 0.770575087272236
0.64 0.76466623955647
0.65 0.758847267000601
0.66 0.753116138764659
0.67 0.747470884598095
0.68 0.741909592600713
0.69 0.736430407082125
0.7 0.731031526514681
0.71 0.725711201575156
0.72 0.720467733270729
0.73 0.715299471145046
0.74 0.710204811560405
0.75 0.705182196052321
0.76 0.700230109752925
0.77 0.695347079879874
0.78 0.690531674287619
0.79 0.685782500078026
0.8 0.681098202267563
0.81 0.676477462508365
0.82 0.671918997860661
0.83 0.667421559614166
0.84 0.662983932156187
0.85 0.658604931884286
0.86 0.654283406161477
0.87 0.650018232312021
0.88 0.645808316656
0.89 0.641652593580926
0.9 0.637550024648752
0.91 0.633499597736701
0.92 0.629500326210453
0.93 0.625551248128257
0.94 0.621651425474645
0.95 0.61779994342246
0.96 0.613995909621989
0.97 0.610238453516057
0.98 0.606526725679965
0.99 0.602859897185251
1 0.599237158986255
1.01 0.595657721328556
1.02 0.592120813178376
1.03 0.58862568167208
1.04 0.585171591584968
1.05 0.581757824818558
1.06 0.578383679905628
1.07 0.575048471532298
1.08 0.571751530076474
1.09 0.568492201162003
1.1 0.565269845227921
1.11 0.562083837112203
1.12 0.558933565649444
1.13 0.555818433281942
1.14 0.552737855683647
1.15 0.549691261396505
1.16 0.546678091478707
1.17 0.543697799164394
1.18 0.540749849534395
1.19 0.537833719197572
1.2 0.534948895982381
1.21 0.532094878638271
1.22 0.529271176546556
1.23 0.526477309440405
1.24 0.52371280713363
1.25 0.520977209257943
1.26 0.518270065008372
1.27 0.515590932896549
1.28 0.512939380511592
1.29 0.510314984288295
1.3 0.507717329282378
1.31 0.505146008952553
1.32 0.502600624949146
1.33 0.500080786909075
1.34 0.497586112256929
1.35 0.495116226011972
1.36 0.49267076060084
1.37 0.490249355675751
1.38 0.487851657938032
1.39 0.485477320966793
1.4 0.483126005052561
1.41 0.480797377035717
1.42 0.478491110149559
1.43 0.476206883867909
1.44 0.473944383756938
1.45 0.471703301331303
1.46 0.469483333914275
1.47 0.46728418450181
1.48 0.465105561630409
1.49 0.46294717924865
1.5 0.460808756592278
1.51 0.458690018062729
1.52 0.456590693108992
1.53 0.454510516112685
1.54 0.452449226276262
1.55 0.450406567514235
1.56 0.448382288347335
1.57 0.446376141799501
1.58 0.444387885297621
1.59 0.442417280573939
1.6 0.440464093571041
1.61 0.438528094349344
1.62 0.436609056997013
1.63 0.434706759542226
1.64 0.432820983867728
1.65 0.430951515627585
1.66 0.429098144166092
1.67 0.427260662438766
1.68 0.425438866935346
1.69 0.423632557604765
1.7 0.421841537782015
1.71 0.420065614116864
1.72 0.418304596504361
1.73 0.41655829801708
1.74 0.414826534839055
1.75 0.413109126201357
1.76 0.411405894319256
1.77 0.409716664330939
1.78 0.408041264237724
1.79 0.406379524845742
1.8 0.404731279709025
1.81 0.403096365073988
1.82 0.401474619825237
1.83 0.39986588543269
1.84 0.398270005899956
1.85 0.396686827713949
1.86 0.395116199795702
1.87 0.393557973452332
1.88 0.392012002330154
1.89 0.390478142368883
1.9 0.388956251756909
1.91 0.387446190887621
1.92 0.385947822316734
1.93 0.384461010720611
1.94 0.382985622855539
1.95 0.381521527517942
1.96 0.380068595505502
1.97 0.378626699579165
1.98 0.377195714426013
1.99 0.375775516622964
2 0.374365984601305
2.01 0.372966998612004
2.02 0.371578440691808
2.03 0.370200194630094
2.04 0.368832145936451
2.05 0.367474181808982
2.06 0.366126191103304
2.07 0.364788064302224
2.08 0.363459693486085
2.09 0.362140972303752
2.1 0.360831795944228
2.11 0.359532061108887
2.12 0.358241665984302
2.13 0.356960510215658
2.14 0.355688494880735
2.15 0.354425522464442
2.16 0.353171496833896
2.17 0.351926323214025
2.18 0.350689908163688
2.19 0.349462159552297
2.2 0.348242986536924
2.21 0.347032299539896
2.22 0.345830010226844
2.23 0.344636031485219
2.24 0.343450277403237
2.25 0.342272663249276
2.26 0.34110310545168
2.27 0.339941521578982
2.28 0.338787830320533
2.29 0.337641951467521
2.3 0.336503805894372
2.31 0.335373315540532
2.32 0.334250403392611
2.33 0.333134993466888
2.34 0.332027010792159
2.35 0.330926381392938
2.36 0.329833032272979
2.37 0.328746891399132
2.38 0.327667887685514
2.39 0.326595950977991
2.4 0.325531012038966
2.41 0.324473002532463
2.42 0.323421855009499
2.43 0.322377502893743
2.44 0.321339880467448
2.45 0.320308922857663
2.46 0.319284566022698
2.47 0.318266746738856
2.48 0.317255402587417
2.49 0.31625047194187
2.5 0.315251893955382
2.51 0.314259608548512
2.52 0.313273556397151
2.53 0.312293678920692
2.54 0.311319918270417
2.55 0.310352217318107
2.56 0.309390519644858
2.57 0.30843476953011
2.58 0.307484911940873
2.59 0.306540892521159
2.6 0.305602657581603
2.61 0.304670154089274
2.62 0.303743329657675
2.63 0.302822132536926
2.64 0.301906511604121
2.65 0.300996416353863
2.66 0.300091796888971
2.67 0.299192603911347
2.68 0.29829878871302
2.69 0.297410303167336
2.7 0.296527099720316
2.71 0.29564913138216
2.72 0.294776351718909
2.73 0.293908714844249
2.74 0.293046175411461
2.75 0.292188688605512
2.76 0.291336210135289
2.77 0.29048869622596
2.78 0.289646103611479
2.79 0.288808389527211
2.8 0.287975511702692
2.81 0.287147428354512
2.82 0.286324098179316
2.83 0.285505480346937
2.84 0.28469153449363
2.85 0.283882220715438
2.86 0.283077499561662
2.87 0.28227733202844
2.88 0.281481679552442
2.89 0.280690504004667
2.9 0.279903767684346
2.91 0.279121433312944
2.92 0.278343464028269
2.93 0.277569823378674
2.94 0.276800475317357
2.95 0.276035384196753
2.96 0.27527451476303
2.97 0.274517832150658
2.98 0.273765301877085
2.99 0.273016889837489
3 0.272272562299618
3.01 0.271532285898721
3.02 0.270796027632552
3.03 0.270063754856462
3.04 0.269335435278568
3.05 0.268611036955002
3.06 0.26789052828523
3.07 0.267173878007458
3.08 0.2664610551941
3.09 0.265752029247326
3.1 0.265046769894676
3.11 0.26434524718475
3.12 0.26364743148296
3.13 0.262953293467351
3.14 0.262262804124492
3.15 0.261575934745424
3.16 0.260892656921682
3.17 0.260212942541367
3.18 0.259536763785291
3.19 0.258864093123173
3.2 0.2581949033099
3.21 0.257529167381844
3.22 0.256866858653235
3.23 0.25620795071259
3.24 0.255552417419198
3.25 0.254900232899662
3.26 0.254251371544483
3.27 0.253605808004711
3.28 0.252963517188636
3.29 0.252324474258532
3.3 0.251688654627454
3.31 0.25105603395608
3.32 0.250426588149596
3.33 0.249800293354641
3.34 0.249177125956284
3.35 0.248557062575054
3.36 0.247940080064012
3.37 0.247326155505867
3.38 0.246715266210133
3.39 0.246107389710334
3.4 0.245502503761241
3.41 0.244900586336158
3.42 0.244301615624244
3.43 0.243705570027874
3.44 0.24311242816004
3.45 0.242522168841792
3.46 0.24193477109971
3.47 0.241350214163417
3.48 0.24076847746313
3.49 0.240189540627242
3.5 0.239613383479942
3.51 0.239039986038865
3.52 0.238469328512784
3.53 0.237901391299323
3.54 0.237336154982716
3.55 0.236773600331587
3.56 0.236213708296769
3.57 0.235656460009146
3.58 0.235101836777536
3.59 0.234549820086596
3.6 0.234000391594757
3.61 0.233453533132192
3.62 0.23290922669881
3.63 0.232367454462277
3.64 0.231828198756067
3.65 0.231291442077539
3.66 0.230757167086039
3.67 0.230225356601033
3.68 0.22969599360026
3.69 0.229169061217916
3.7 0.228644542742858
3.71 0.228122421616835
3.72 0.227602681432745
3.73 0.227085305932912
3.74 0.226570279007388
3.75 0.226057584692284
3.76 0.22554720716809
3.77 0.225039130758129
3.78 0.224533339926835
3.79 0.224029819278238
3.8 0.223528553554386
3.81 0.223029527633801
3.82 0.222532726529954
3.83 0.222038135389763
3.84 0.221545739492113
3.85 0.221055524246391
3.86 0.220567475191043
3.87 0.220081577992152
3.88 0.219597818442031
3.89 0.219116182457835
3.9 0.218636656080195
3.91 0.218159225471866
3.92 0.217683876916396
3.93 0.217210596816808
3.94 0.216739371694301
3.95 0.216270188186975
3.96 0.215803033048557
3.97 0.21533789314716
3.98 0.214874755464047
3.99 0.214413607092416
4 0.213954435236201
4.01 0.21349722720888
4.02 0.213041970432316
4.03 0.21258865243559
4.04 0.21213726085387
4.05 0.21168778342728
4.06 0.21124020799979
4.07 0.21079452251812
4.08 0.210350715030653
4.09 0.209908773686368
4.1 0.209468686733783
4.11 0.209030442519912
4.12 0.208594029489234
4.13 0.208159436182677
4.14 0.207726651236613
4.15 0.207295663381868
4.16 0.206866461442738
4.17 0.206439034336027
4.18 0.206013371070088
4.19 0.205589460743882
4.2 0.205167292546042
4.21 0.204746855753959
4.22 0.204328139732867
4.23 0.203911133934947
4.24 0.203495827898442
4.25 0.203082211246778
4.26 0.202670273687701
4.27 0.202260005012419
4.28 0.201851395094761
4.29 0.201444433890341
4.3 0.201039111435733
4.31 0.200635417847659
4.32 0.200233343322181
4.33 0.199832878133912
4.34 0.199434012635223
4.35 0.199036737255475
4.36 0.198641042500246
4.37 0.198246918950579
4.38 0.197854357262229
4.39 0.197463348164926
4.4 0.197073882461645
4.41 0.196685951027881
4.42 0.196299544810936
4.43 0.195914654829219
4.44 0.195531272171542
4.45 0.195149387996434
4.46 0.194768993531462
4.47 0.194390080072557
4.48 0.194012638983349
4.49 0.193636661694509
4.5 0.193262139703104
4.51 0.192889064571948
4.52 0.192517427928974
4.53 0.192147221466604
4.54 0.191778436941128
4.55 0.191411066172094
4.56 0.1910451010417
4.57 0.190680533494197
4.58 0.190317355535296
4.59 0.189955559231583
4.6 0.18959513670994
4.61 0.189236080156976
4.62 0.188878381818457
4.63 0.18852203399875
4.64 0.18816702906027
4.65 0.187813359422934
4.66 0.187461017563619
4.67 0.187109996015629
4.68 0.186760287368167
4.69 0.186411884265813
4.7 0.186064779408007
4.71 0.185718965548538
4.72 0.18537443549504
4.73 0.185031182108491
4.74 0.184689198302722
4.75 0.184348477043927
4.76 0.18400901135018
4.77 0.183670794290957
4.78 0.183333818986666
4.79 0.182998078608176
4.8 0.18266356637636
4.81 0.182330275561634
4.82 0.181998199483507
4.83 0.181667331510133
4.84 0.181337665057871
4.85 0.181009193590845
4.86 0.180681910620513
4.87 0.180355809705239
4.88 0.180030884449871
4.89 0.179707128505319
4.9 0.179384535568145
4.91 0.17906309938015
4.92 0.178742813727972
4.93 0.17842367244268
4.94 0.178105669399384
4.95 0.177788798516839
4.96 0.177473053757055
4.97 0.177158429124917
4.98 0.176844918667803
4.99 0.176532516475208
5 0.176221216678372
};
\addlegendentry{$\eta=0.5$}
\addplot [semithick, green!50.1960784313725!black]
table {%
0.01 1.96078340748369
0.02 1.92307033366525
0.03 1.88677218547553
0.04 1.85180796196892
0.05 1.81810332309561
0.06 1.78558981614602
0.07 1.75420422528782
0.08 1.72388801882105
0.09 1.69458687514936
0.1 1.66625027298159
0.11 1.6388311345436
0.12 1.6122855129852
0.13 1.58657231696801
0.14 1.56165306678829
0.15 1.53749167744245
0.16 1.51405426486461
0.17 1.4913089722133
0.18 1.46922581360043
0.19 1.44777653307048
0.2 1.42693447697473
0.21 1.40667447816052
0.22 1.3869727506222
0.23 1.36780679344916
0.24 1.34915530306285
0.25 1.33099809286735
0.26 1.31331601954923
0.27 1.29609091535734
0.28 1.27930552577412
0.29 1.26294345205914
0.3 1.24698909820559
0.31 1.23142762190188
0.32 1.21624488913523
0.33 1.20142743211352
0.34 1.18696241021542
0.35 1.17283757370893
0.36 1.15904123000469
0.37 1.14556221223371
0.38 1.13238984995956
0.39 1.11951394185339
0.4 1.10692473017619
0.41 1.0946128769272
0.42 1.08256944153015
0.43 1.07078585994095
0.44 1.05925392506939
0.45 1.04796576841898
0.46 1.03691384285517
0.47 1.0260909064209
0.48 1.01549000712497
0.49 1.00510446863475
0.5 0.994927876810442
0.51 0.984954067023005
0.52 0.975177112202551
0.53 0.965591311568162
0.54 0.956191179993791
0.55 0.946971437968484
0.56 0.93792700211223
0.57 0.929052976211668
0.58 0.920344642742533
0.59 0.911797454848113
0.6 0.903407028745229
0.61 0.895169136531331
0.62 0.887079699367926
0.63 0.879134781017809
0.64 0.871330581714598
0.65 0.863663432344479
0.66 0.856129788923457
0.67 0.848726227348765
0.68 0.841449438413638
0.69 0.834296223066641
0.7 0.827263487902992
0.71 0.820348240874533
0.72 0.81354758720608
0.73 0.806858725506674
0.74 0.800278944064977
0.75 0.793805617318721
0.76 0.787436202488779
0.77 0.78116823636896
0.78 0.774999332263227
0.79 0.768927177062503
0.8 0.762949528453716
0.81 0.757064212254181
0.82 0.751269119864814
0.83 0.745562205836058
0.84 0.739941485540767
0.85 0.73440503294862
0.86 0.72895097849695
0.87 0.723577507053164
0.88 0.71828285596422
0.89 0.713065313188848
0.9 0.70792321550848
0.91 0.702854946813055
0.92 0.697858936458084
0.93 0.692933657689557
0.94 0.688077626133457
0.95 0.683289398346836
0.96 0.678567570427532
0.97 0.673910776679825
0.98 0.669317688333396
0.99 0.664787012313172
1 0.660317490057688
1.01 0.655907896384242
1.02 0.651557038396159
1.03 0.647263754436235
1.04 0.643026913076903
1.05 0.638845412150627
1.06 0.634718177815789
1.07 0.630644163663111
1.08 0.626622349845399
1.09 0.622651742249721
1.1 0.618731371695468
1.11 0.614860293162929
1.12 0.61103758505015
1.13 0.607262348456887
1.14 0.6035337064945
1.15 0.599850803620723
1.16 0.59621280499825
1.17 0.59261889587618
1.18 0.589068280993364
1.19 0.585560184002765
1.2 0.582093846915974
1.21 0.578668529567069
1.22 0.57528350909505
1.23 0.571938079444084
1.24 0.568631550880875
1.25 0.565363249528473
1.26 0.562132516915876
1.27 0.558938709542802
1.28 0.55578119845906
1.29 0.552659368857926
1.3 0.549572619683015
1.31 0.54652036324811
1.32 0.543502024869468
1.33 0.540517042510125
1.34 0.537564866435752
1.35 0.534644958881616
1.36 0.531756793730254
1.37 0.528899856199446
1.38 0.526073642540106
1.39 0.523277659743741
1.4 0.520511425259115
1.41 0.517774466717786
1.42 0.515066321668204
1.43 0.512386537318043
1.44 0.509734670284499
1.45 0.507110286352243
1.46 0.504512960238773
1.47 0.501942275366905
1.48 0.499397823644138
1.49 0.496879205248674
1.5 0.49438602842184
1.51 0.491917909266706
1.52 0.489474471552679
1.53 0.487055346525865
1.54 0.484660172725011
1.55 0.482288595802828
1.56 0.479940268352524
1.57 0.477614849739356
1.58 0.475312005937048
1.59 0.473031409368909
1.6 0.470772738753482
1.61 0.4685356789546
1.62 0.466319920835675
1.63 0.464125161118105
1.64 0.461951102244921
1.65 0.459797452242093
1.66 0.457663924595592
1.67 0.455550238120365
1.68 0.45345611683847
1.69 0.451381289859475
1.7 0.449325491264138
1.71 0.447288459989001
1.72 0.445269939725171
1.73 0.443269678798029
1.74 0.44128743007165
1.75 0.439322950845194
1.76 0.43737600275415
1.77 0.435446351674191
1.78 0.433533767627559
1.79 0.431638024691928
1.8 0.429758900911632
1.81 0.427896178211222
1.82 0.426049642311254
1.83 0.424219082646262
1.84 0.42240429228484
1.85 0.420605067851762
1.86 0.418821209452107
1.87 0.417052520597297
1.88 0.415298808133011
1.89 0.413559882168922
1.9 0.411835556010191
1.91 0.410125646090675
1.92 0.408429971907801
1.93 0.406748355959051
1.94 0.405080623680018
1.95 0.403426603383988
1.96 0.401786126202999
1.97 0.400159026030336
1.98 0.398545139464436
1.99 0.396944305754134
2 0.395356366745244
2.01 0.393781166828415
2.02 0.392218552888239
2.03 0.390668374253572
2.04 0.389130482649029
2.05 0.387604732147638
2.06 0.386090979124593
2.07 0.384589082212112
2.08 0.383098902255334
2.09 0.381620302269252
2.1 0.380153147396642
2.11 0.37869730486697
2.12 0.377252643956238
2.13 0.375819035947755
2.14 0.374396354093807
2.15 0.372984473578197
2.16 0.371583271479633
2.17 0.370192626735951
2.18 0.368812420109138
2.19 0.367442534151137
2.2 0.366082853170428
2.21 0.364733263199341
2.22 0.363393651962103
2.23 0.362063908843585
2.24 0.360743924858747
2.25 0.359433592622744
2.26 0.358132806321693
2.27 0.356841461684071
2.28 0.355559455952743
2.29 0.35428668785759
2.3 0.353023057588723
2.31 0.351768466770285
2.32 0.350522818434801
2.33 0.349286016998086
2.34 0.34805796823468
2.35 0.346838579253806
2.36 0.345627758475838
2.37 0.344425415609257
2.38 0.343231461628103
2.39 0.342045808749883
2.4 0.340868370413955
2.41 0.339699061260345
2.42 0.338537797109019
2.43 0.337384494939565
2.44 0.33623907287131
2.45 0.335101450143828
2.46 0.333971547097861
2.47 0.332849285156614
2.48 0.331734586807441
2.49 0.330627375583895
2.5 0.329527576048141
2.51 0.32843511377372
2.52 0.327349915328666
2.53 0.326271908258946
2.54 0.325201021072244
2.55 0.324137183222055
2.56 0.323080325092099
2.57 0.322030377981043
2.58 0.320987274087514
2.59 0.319950946495419
2.6 0.318921329159539
2.61 0.31789835689141
2.62 0.316881965345473
2.63 0.315872091005496
2.64 0.314868671171256
2.65 0.313871643945473
2.66 0.312880948222785
2.67 0.311896523670153
2.68 0.310918310724883
2.69 0.309946250575759
2.7 0.30898028515283
2.71 0.308020357115771
2.72 0.307066409842456
2.73 0.306118387417746
2.74 0.305176234622484
2.75 0.304239896922703
2.76 0.303309320459023
2.77 0.302384452036251
2.78 0.301465239113174
2.79 0.300551629789599
2.8 0.299643572808204
2.81 0.298741017527422
2.82 0.297843913923543
2.83 0.29695221257852
2.84 0.296065864670828
2.85 0.295184821966487
2.86 0.294309036810244
2.87 0.293438462116917
2.88 0.292573051362894
2.89 0.291712758577777
2.9 0.290857538336186
2.91 0.290007345749697
2.92 0.289162136458929
2.93 0.288321866625768
2.94 0.287486492925731
2.95 0.286655972540458
2.96 0.285830263150341
2.97 0.28500932292728
2.98 0.28419311052756
2.99 0.283381585084857
3 0.282574706203366
3.01 0.28177243395104
3.02 0.280974728852952
3.03 0.28018155188477
3.04 0.279392864466337
3.05 0.27860862845537
3.06 0.277828806141257
3.07 0.277053360238968
3.08 0.276282253883058
3.09 0.275515450621783
3.1 0.274752914411305
3.11 0.273994609609999
3.12 0.273240500972854
3.13 0.272490553645966
3.14 0.271744733161128
3.15 0.2710030054305
3.16 0.270265336741375
3.17 0.269531693751029
3.18 0.268802043481652
3.19 0.268076353315372
3.2 0.267354590989345
3.21 0.266636724590941
3.22 0.265922722552997
3.23 0.265212553649149
3.24 0.264506186989248
3.25 0.263803592014835
3.26 0.263104738494703
3.27 0.262409596520521
3.28 0.261718136502531
3.29 0.261030329165315
3.3 0.260346145543629
3.31 0.259665556978298
3.32 0.258988535112184
3.33 0.258315051886213
3.34 0.257645079535463
3.35 0.256978590585318
3.36 0.25631555784768
3.37 0.255655954417238
3.38 0.254999753667799
3.39 0.254346929248674
3.4 0.25369745508112
3.41 0.253051305354837
3.42 0.252408454524518
3.43 0.251768877306458
3.44 0.251132548675205
3.45 0.250499443860269
3.46 0.249869538342882
3.47 0.249242807852804
3.48 0.248619228365177
3.49 0.24799877609743
3.5 0.247381427506229
3.51 0.246767159284472
3.52 0.246155948358334
3.53 0.245547771884345
3.54 0.244942607246528
3.55 0.244340432053563
3.56 0.243741224136007
3.57 0.243144961543549
3.58 0.242551622542301
3.59 0.241961185612139
3.6 0.241373629444079
3.61 0.240788932937686
3.62 0.24020707519853
3.63 0.239628035535675
3.64 0.239051793459203
3.65 0.238478328677775
3.66 0.237907621096233
3.67 0.237339650813226
3.68 0.236774398118882
3.69 0.236211843492503
3.7 0.235651967600301
3.71 0.235094751293164
3.72 0.234540175604451
3.73 0.233988221747822
3.74 0.233438871115101
3.75 0.232892105274162
3.76 0.23234790596685
3.77 0.231806255106934
3.78 0.231267134778084
3.79 0.230730527231875
3.8 0.230196414885827
3.81 0.229664780321466
3.82 0.229135606282411
3.83 0.228608875672495
3.84 0.228084571553904
3.85 0.227562677145349
3.86 0.227043175820255
3.87 0.226526051104983
3.88 0.226011286677076
3.89 0.225498866363518
3.9 0.224988774139036
3.91 0.224480994124406
3.92 0.223975510584795
3.93 0.223472307928121
3.94 0.222971370703435
3.95 0.222472683599326
3.96 0.221976231442346
3.97 0.221481999195462
3.98 0.220989971956518
3.99 0.220500134956728
4 0.220012473559185
4.01 0.21952697325739
4.02 0.219043619673801
4.03 0.218562398558401
4.04 0.218083295787285
4.05 0.217606297361267
4.06 0.217131389404505
4.07 0.216658558163142
4.08 0.216187790003968
4.09 0.215719071413096
4.1 0.215252388994662
4.11 0.214787729469534
4.12 0.214325079674042
4.13 0.213864426558726
4.14 0.213405757187095
4.15 0.21294905873441
4.16 0.212494318486473
4.17 0.212041523838442
4.18 0.211590662293653
4.19 0.211141721462462
4.2 0.210694689061098
4.21 0.210249552910536
4.22 0.209806300935378
4.23 0.209364921162757
4.24 0.208925401721241
4.25 0.20848773083977
4.26 0.208051896846586
4.27 0.207617888168195
4.28 0.207185693328326
4.29 0.206755300946919
4.3 0.20632669973911
4.31 0.20589987851424
4.32 0.205474826174873
4.33 0.205051531715824
4.34 0.204629984223203
4.35 0.204210172873467
4.36 0.203792086932487
4.37 0.203375715754626
4.38 0.202961048781826
4.39 0.202548075544242
4.4 0.202136785653273
4.41 0.201727168809723
4.42 0.201319214796963
4.43 0.20091291348155
4.44 0.200508254812389
4.45 0.200105228819886
4.46 0.199703825615133
4.47 0.199304035389084
4.48 0.198905848411754
4.49 0.198509255031422
4.5 0.198114245673842
4.51 0.197720810841471
4.52 0.197328941112697
4.53 0.196938627141081
4.54 0.196549859654612
4.55 0.196162629454961
4.56 0.195776927416751
4.57 0.195392744486838
4.58 0.195010071683592
4.59 0.194628900096192
4.6 0.194249220883932
4.61 0.193871025275528
4.62 0.193494304568437
4.63 0.193119050128188
4.64 0.192745253387711
4.65 0.192372905846685
4.66 0.192001999070884
4.67 0.191632524689141
4.68 0.191264474402295
4.69 0.190897839968197
4.7 0.190532613210664
4.71 0.190168786016471
4.72 0.189806350334748
4.73 0.189445298176381
4.74 0.189085621613418
4.75 0.188727312778487
4.76 0.188370363864218
4.77 0.188014767122666
4.78 0.187660514864752
4.79 0.187307599459702
4.8 0.186956013334492
4.81 0.186605748973306
4.82 0.186256798916993
4.83 0.185909155762537
4.84 0.185562812162524
4.85 0.185217760824624
4.86 0.184873994511074
4.87 0.184531506038166
4.88 0.184190288275747
4.89 0.183850334146716
4.9 0.183511636626531
4.91 0.183174188742726
4.92 0.18283798357442
4.93 0.182503014251851
4.94 0.182169273955894
4.95 0.181836755917601
4.96 0.181505453417737
4.97 0.181175359786326
4.98 0.180846468402197
4.99 0.18051877269254
5 0.180192266132463
};
\addlegendentry{$\eta=1$}
\addplot [semithick, color2]
table {%
0.01 2.91260752754581
0.02 2.83009227302927
0.03 2.75200820959591
0.04 2.67797473007226
0.05 2.60766235803756
0.06 2.54078260915898
0.07 2.47708053933719
0.08 2.41632910817405
0.09 2.3583248128027
0.1 2.30288423727736
0.11 2.24984127854834
0.12 2.19904488332345
0.13 2.15035717800282
0.14 2.10365190606101
0.15 2.0588131094248
0.16 2.0157340060101
0.17 1.97431602679263
0.18 1.93446798397894
0.19 1.89610534792613
0.2 1.85914961503263
0.21 1.82352775232421
0.22 1.78917170714795
0.23 1.75601797249715
0.24 1.72400720014939
0.25 1.69308385511684
0.26 1.66319590598641
0.27 1.63429454655116
0.28 1.60633394487869
0.29 1.57927101650232
0.3 1.55306521891403
0.31 1.52767836492841
0.32 1.50307445281852
0.33 1.47921951140268
0.34 1.45608145849966
0.35 1.43362997134285
0.36 1.41183636780811
0.37 1.39067349726833
0.38 1.37011564024784
0.39 1.3501384159708
0.4 1.33071869708514
0.41 1.31183453089883
0.42 1.2934650665397
0.43 1.27559048751224
0.44 1.25819194917999
0.45 1.2412515207576
0.46 1.22475213137572
0.47 1.20867752004293
0.48 1.19301218891468
0.49 1.1777413598683
0.5 1.16285093396195
0.51 1.14832745360246
0.52 1.13415806720435
0.53 1.12033049614897
0.54 1.1068330038696
0.55 1.09365436690361
0.56 1.0807838477663
0.57 1.06821116951369
0.58 1.05592649190356
0.59 1.04392038882337
0.6 1.03218382754207
0.61 1.02070814859195
0.62 1.00948504729321
0.63 0.998506556181769
0.64 0.987765028486251
0.65 0.977253122554928
0.66 0.96696378716962
0.67 0.956890247688534
0.68 0.947025992964252
0.69 0.937364763025384
0.7 0.927900537207704
0.71 0.918627523496109
0.72 0.909540147697467
0.73 0.900633043747695
0.74 0.89190104431465
0.75 0.883339171933012
0.76 0.874942630603212
0.77 0.86670679782681
0.78 0.858627217052622
0.79 0.850699590550714
0.8 0.842919772464885
0.81 0.835283762463255
0.82 0.827787699795777
0.83 0.820427857069442
0.84 0.81320063497038
0.85 0.806102556940054
0.86 0.79913026417181
0.87 0.792280510891082
0.88 0.785550159701411
0.89 0.778936177423768
0.9 0.77243563102569
0.91 0.766045683722561
0.92 0.75976359125347
0.93 0.753586698382852
0.94 0.74751243570693
0.95 0.741538316717505
0.96 0.735661934922514
0.97 0.729880961192455
0.98 0.724193142005678
0.99 0.718596298133547
1 0.713088325983817
1.01 0.707667208859933
1.02 0.702330983914723
1.03 0.697077714833751
1.04 0.691905508524306
1.05 0.686812519333064
1.06 0.681796950088113
1.07 0.676857052039537
1.08 0.671991124273477
1.09 0.667197512839974
1.1 0.662474609715976
1.11 0.657820851672385
1.12 0.6532347190873
1.13 0.648714734732713
1.14 0.644259462552898
1.15 0.639867506447069
1.16 0.635537509065052
1.17 0.631268150622182
1.18 0.627058147737751
1.19 0.622906252300024
1.2 0.618811250359901
1.21 0.614771961054532
1.22 0.610787235561693
1.23 0.606855956085293
1.24 0.60297703487208
1.25 0.599149413259382
1.26 0.595372060753506
1.27 0.591643974138339
1.28 0.587964176613525
1.29 0.584331716961562
1.3 0.580745668743098
1.31 0.577205129519643
1.32 0.573709220102939
1.33 0.570257083830146
1.34 0.566847885864065
1.35 0.563480812517585
1.36 0.560155070601525
1.37 0.55686988679512
1.38 0.553624507038332
1.39 0.550418195945249
1.4 0.547250236237811
1.41 0.544119928199141
1.42 0.541026589145774
1.43 0.537969552918101
1.44 0.534948169388348
1.45 0.531961803985467
1.46 0.529009837236298
1.47 0.526091664322416
1.48 0.52320669465206
1.49 0.520354351446619
1.5 0.517534071341096
1.51 0.514745303998059
1.52 0.511987511734564
1.53 0.509260169161574
1.54 0.506562762835411
1.55 0.503894790920786
1.56 0.50125576286499
1.57 0.498645199082828
1.58 0.496062630651896
1.59 0.493507599017835
1.6 0.490979655709167
1.61 0.488478362061395
1.62 0.486003288950009
1.63 0.48355401653207
1.64 0.481130133996078
1.65 0.478731239319807
1.66 0.476356939035825
1.67 0.474006848004422
1.68 0.471680589193688
1.69 0.469377793466467
1.7 0.467098099373959
1.71 0.464841152955729
1.72 0.462606607545885
1.73 0.460394123585226
1.74 0.458203368439142
1.75 0.456034016221054
1.76 0.45388574762122
1.77 0.451758249740704
1.78 0.44965121593034
1.79 0.447564345634517
1.8 0.44549734423961
1.81 0.443449922926912
1.82 0.441421798529906
1.83 0.439412693395725
1.84 0.437422335250675
1.85 0.435450457069662
1.86 0.433496796949409
1.87 0.431561097985335
1.88 0.429643108151959
1.89 0.427742580186734
1.9 0.425859271477186
1.91 0.42399294395124
1.92 0.422143363970654
1.93 0.420310302227436
1.94 0.41849353364316
1.95 0.416692837271082
1.96 0.414907996200968
1.97 0.413138797466549
1.98 0.411385031955513
1.99 0.409646494321961
2 0.407922982901242
2.01 0.406214299627101
2.02 0.404520249951052
2.03 0.402840642763927
2.04 0.401175290319517
2.05 0.399524008160243
2.06 0.397886615044806
2.07 0.396262932877737
2.08 0.3946527866408
2.09 0.393056004326197
2.1 0.3914724168715
2.11 0.389901858096285
2.12 0.388344164640388
2.13 0.38679917590376
2.14 0.385266733987857
2.15 0.383746683638523
2.16 0.382238872190327
2.17 0.380743149512305
2.18 0.379259367955067
2.19 0.377787382299231
2.2 0.376327049705144
2.21 0.374878229663856
2.22 0.373440783949299
2.23 0.372014576571657
2.24 0.37059947373187
2.25 0.369195343777256
2.26 0.367802057158213
2.27 0.366419486385971
2.28 0.365047505991362
2.29 0.363685992484584
2.3 0.362334824315929
2.31 0.360993881837447
2.32 0.359663047265522
2.33 0.35834220464433
2.34 0.357031239810166
2.35 0.3557300403566
2.36 0.354438495600454
2.37 0.353156496548568
2.38 0.351883935865339
2.39 0.35062070784101
2.4 0.349366708360687
2.41 0.348121834874069
2.42 0.346885986365869
2.43 0.345659063326905
2.44 0.344440967725851
2.45 0.34323160298162
2.46 0.342030873936375
2.47 0.340838686829138
2.48 0.339654949269991
2.49 0.338479570214854
2.5 0.337312459940811
2.51 0.336153530021998
2.52 0.335002693305998
2.53 0.333859863890776
2.54 0.332724957102102
2.55 0.331597889471471
2.56 0.330478578714496
2.57 0.329366943709777
2.58 0.328262904478212
2.59 0.327166382162761
2.6 0.326077299008636
2.61 0.324995578343916
2.62 0.323921144560569
2.63 0.322853923095875
2.64 0.321793840414245
2.65 0.320740823989414
2.66 0.319694802287009
2.67 0.318655704747479
2.68 0.31762346176938
2.69 0.316598004693006
2.7 0.315579265784352
2.71 0.314567178219411
2.72 0.313561676068791
2.73 0.312562694282644
2.74 0.311570168675899
2.75 0.3105840359138
2.76 0.30960423349773
2.77 0.30863069975132
2.78 0.307663373806837
2.79 0.306702195591848
2.8 0.305747105816139
2.81 0.304798045958902
2.82 0.303854958256171
2.83 0.302917785688509
2.84 0.301986471968928
2.85 0.301060961531056
2.86 0.300141199517525
2.87 0.299227131768592
2.88 0.298318704810971
2.89 0.297415865846894
2.9 0.296518562743367
2.91 0.295626744021643
2.92 0.294740358846889
2.93 0.293859357018055
2.94 0.292983688957931
2.95 0.292113305703394
2.96 0.291248158895841
2.97 0.290388200771793
2.98 0.289533384153685
2.99 0.288683662440826
3 0.287838989600519
3.01 0.286999320159356
3.02 0.286164609194666
3.03 0.28533481232613
3.04 0.284509885707535
3.05 0.283689786018695
3.06 0.28287447045751
3.07 0.28206389673217
3.08 0.281258023053505
3.09 0.280456808127467
3.1 0.279660211147756
3.11 0.278868191788565
3.12 0.278080710197471
3.13 0.277297726988442
3.14 0.276519203234971
3.15 0.275745100463333
3.16 0.274975380645958
3.17 0.27421000619493
3.18 0.273448939955587
3.19 0.272692145200243
3.2 0.271939585622015
3.21 0.271191225328762
3.22 0.270447028837124
3.23 0.269706961066667
3.24 0.268970987334128
3.25 0.268239073347761
3.26 0.26751118520178
3.27 0.266787289370893
3.28 0.266067352704934
3.29 0.265351342423582
3.3 0.264639226111177
3.31 0.263930971711613
3.32 0.263226547523326
3.33 0.262525922194363
3.34 0.261829064717532
3.35 0.261135944425636
3.36 0.260446530986786
3.37 0.259760794399788
3.38 0.259078704989612
3.39 0.258400233402934
3.4 0.257725350603749
3.41 0.257054027869058
3.42 0.256386236784626
3.43 0.255721949240809
3.44 0.255061137428449
3.45 0.254403773834835
3.46 0.253749831239731
3.47 0.253099282711463
3.48 0.252452101603079
3.49 0.251808261548562
3.5 0.251167736459105
3.51 0.250530500519448
3.52 0.249896528184275
3.53 0.24926579417466
3.54 0.248638273474581
3.55 0.248013941327477
3.56 0.24739277323287
3.57 0.246774744943032
3.58 0.246159832459711
3.59 0.245548012030898
3.6 0.244939260147658
3.61 0.244333553541002
3.62 0.243730869178803
3.63 0.243131184262774
3.64 0.242534476225477
3.65 0.241940722727387
3.66 0.241349901654004
3.67 0.240761991112995
3.68 0.240176969431396
3.69 0.239594815152849
3.7 0.239015507034875
3.71 0.238439024046203
3.72 0.237865345364126
3.73 0.237294450371901
3.74 0.236726318656194
3.75 0.23616093000455
3.76 0.235598264402918
3.77 0.235038302033195
3.78 0.234481023270823
3.79 0.233926408682408
3.8 0.233374439023382
3.81 0.2328250952357
3.82 0.232278358445563
3.83 0.231734209961186
3.84 0.231192631270588
3.85 0.230653604039421
3.86 0.230117110108828
3.87 0.22958313149333
3.88 0.229051650378752
3.89 0.228522649120166
3.9 0.227996110239877
3.91 0.227472016425427
3.92 0.226950350527635
3.93 0.226431095558661
3.94 0.225914234690101
3.95 0.225399751251106
3.96 0.224887628726527
3.97 0.224377850755092
3.98 0.223870401127602
3.99 0.223365263785155
4 0.2228624228174
4.01 0.222361862460804
4.02 0.221863567096956
4.03 0.221367521250886
4.04 0.220873709589409
4.05 0.220382116919499
4.06 0.219892728186671
4.07 0.219405528473402
4.08 0.218920502997562
4.09 0.218437637110872
4.1 0.21795691629738
4.11 0.217478326171962
4.12 0.217001852478839
4.13 0.216527481090118
4.14 0.216055198004349
4.15 0.215584989345106
4.16 0.215116841359586
4.17 0.214650740417221
4.18 0.214186673008317
4.19 0.213724625742709
4.2 0.213264585348431
4.21 0.212806538670405
4.22 0.21235047266915
4.23 0.211896374419507
4.24 0.211444231109378
4.25 0.210994030038484
4.26 0.210545758617145
4.27 0.210099404365061
4.28 0.20965495491013
4.29 0.20921239798726
4.3 0.208771721437213
4.31 0.208332913205456
4.32 0.20789596134103
4.33 0.207460853995431
4.34 0.207027579421506
4.35 0.20659612597237
4.36 0.206166482100327
4.37 0.205738636355808
4.38 0.205312577386329
4.39 0.204888293935455
4.4 0.204465774841778
4.41 0.204045009037914
4.42 0.203625985549505
4.43 0.203208693494238
4.44 0.202793122080878
4.45 0.20237926060831
4.46 0.201967098464591
4.47 0.201556625126024
4.48 0.20114783015623
4.49 0.200740703205242
4.5 0.200335234008607
4.51 0.199931412386499
4.52 0.199529228242841
4.53 0.199128671564443
4.54 0.198729732420145
4.55 0.198332400959978
4.56 0.197936667414325
4.57 0.197542522093104
4.58 0.19714995538495
4.59 0.196758957756417
4.6 0.196369519751182
4.61 0.195981631989264
4.62 0.195595285166249
4.63 0.195210470052526
4.64 0.194827177492535
4.65 0.194445398404016
4.66 0.194065123777278
4.67 0.193686344674468
4.68 0.193309052228854
4.69 0.192933237644113
4.7 0.19255889219363
4.71 0.192186007219806
4.72 0.191814574133373
4.73 0.191444584412713
4.74 0.191076029603196
4.75 0.190708901316514
4.76 0.190343191230031
4.77 0.189978891086136
4.78 0.189615992691607
4.79 0.189254487916982
4.8 0.188894368695931
4.81 0.188535627024647
4.82 0.188178254961236
4.83 0.187822244625115
4.84 0.187467588196418
4.85 0.187114277915411
4.86 0.186762306081909
4.87 0.186411665054707
4.88 0.186062347251007
4.89 0.185714345145863
4.9 0.185367651271627
4.91 0.185022258217398
4.92 0.184678158628484
4.93 0.184335345205866
4.94 0.183993810705671
4.95 0.183653547938645
4.96 0.183314549769643
4.97 0.182976809117111
4.98 0.182640318952587
4.99 0.182305072300197
5 0.181971062236164
};
\addlegendentry{$\eta=2$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.907995821743626
0.3 0.768571252668745
0.5 0.665597183867882
0.7 0.587387994417612
0.9 0.525392841748397
1 0.499579555121722
1.2 0.453717506011924
1.5 0.399268970181674
2 0.332836845312241
3 0.249803700247578
4 0.199865376765989
5 0.166514913943105
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 1.3018209137917
0.3 1.03217918808565
0.5 0.854838181038651
0.7 0.730439645550157
0.9 0.637140727790147
1 0.598634460153527
1.2 0.534771479362353
1.5 0.460303784427632
2 0.373880330877967
3 0.272156918748138
4 0.213755326307373
5 0.175948567016524
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 1.66376287264371
0.3 1.24461801866376
0.5 0.993522080805545
0.7 0.826421541934975
0.9 0.706656609078357
1 0.659662677083065
1.2 0.581582944492891
1.5 0.493871409147606
2 0.394858938913986
3 0.282334387347382
4 0.219764134964336
5 0.179949538225215
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 2.29891290242488
0.3 1.55135558011896
0.5 1.16073847936139
0.7 0.926927168742793
0.9 0.771027536191491
1 0.712232553299002
1.2 0.618566215187127
1.5 0.517030244099507
2 0.407285257586525
3 0.287366479325496
4 0.222785976442712
5 0.181754254446798
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/MMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.4895, xmax=10.4995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Huge MMSE},
ymin=0.00233043085718922, ymax=1.0371346111984,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}},
]
\addplot [ultra thick, color0]
table {%
0.01 0.990098057546529
0.02 0.980384895018688
0.03 0.970850384288184
0.04 0.961485426300346
0.05 0.952281797155012
0.06 0.943232030200486
0.07 0.93432931301681
0.08 0.925567406606638
0.09 0.916940575771297
0.1 0.908443530502253
0.11 0.900071376491969
0.12 0.891819573035046
0.13 0.883683896089514
0.14 0.875660406910303
0.15 0.867745424452456
0.16 0.85993550139086
0.17 0.852227403041794
0.18 0.844618088589723
0.19 0.837104694462966
0.2 0.829684520123425
0.21 0.822355014439857
0.22 0.815113764363054
0.23 0.807958484161638
0.24 0.800887006127121
0.25 0.793897271882047
0.26 0.786987324796301
0.27 0.780155302847516
0.28 0.773399432306106
0.29 0.766718021860157
0.3 0.760109457396716
0.31 0.753572197117503
0.32 0.74710476699071
0.33 0.740705756812136
0.34 0.734373816327791
0.35 0.728107651816023
0.36 0.721906022873585
0.37 0.715767739496453
0.38 0.709691659259363
0.39 0.703676684883229
0.4 0.697721761808399
0.41 0.691825876064662
0.42 0.685988052174819
0.43 0.680207351336865
0.44 0.674482869568447
0.45 0.668813736178512
0.46 0.663199112126089
0.47 0.657638188639513
0.48 0.652130185871114
0.49 0.646674351631142
0.5 0.641269960237718
0.51 0.63591631134955
0.52 0.630612729025391
0.53 0.625358560698039
0.54 0.62015317629557
0.55 0.614995967360521
0.56 0.60988634630619
0.57 0.604823745614732
0.58 0.599807617169806
0.59 0.594837431586086
0.6 0.589912677635737
0.61 0.585032861613594
0.62 0.580197506850626
0.63 0.57540615319776
0.64 0.570658356567442
0.65 0.56595368847148
0.66 0.561291735755046
0.67 0.556672100041886
0.68 0.552094397527695
0.69 0.547558258652695
0.7 0.543063327836469
0.71 0.538609263209928
0.72 0.534195736444404
0.73 0.52982243256201
0.74 0.5254890497452
0.75 0.521195299257306
0.76 0.516940905518965
0.77 0.512725605797766
0.78 0.508549150389773
0.79 0.504411302628189
0.8 0.500311838981125
0.81 0.496250549201239
0.82 0.492227236544702
0.83 0.488241717952698
0.84 0.484293824526301
0.85 0.480383402143839
0.86 0.476510311603764
0.87 0.47267442956244
0.88 0.468875649618806
0.89 0.465113882761109
0.9 0.461389059113683
0.91 0.457701129673777
0.92 0.454050068318879
0.93 0.450435874212181
0.94 0.446858575194051
0.95 0.443318233056944
0.96 0.439814950236028
0.97 0.436348878609207
0.98 0.43292023629507
0.99 0.429529335497952
1 0.426176651966283
1.01 0.422863060312517
1.02 0.419589357564612
1.03 0.416355832174669
1.04 0.413162541211572
1.05 0.410009399590339
1.06 0.406896221717526
1.07 0.403822746746805
1.08 0.400788655688115
1.09 0.397793583891144
1.1 0.394837130541248
1.11 0.391918866051673
1.12 0.389038338001833
1.13 0.38619507599769
1.14 0.383388595646411
1.15 0.380618401865718
1.16 0.37788399167643
1.17 0.375184856555142
1.18 0.372520484423849
1.19 0.369890361338099
1.2 0.367293972941144
1.21 0.364730805687705
1.22 0.362200347909467
1.23 0.359702090697229
1.24 0.357235528687283
1.25 0.354800160719089
1.26 0.352395490371394
1.27 0.350021026449459
1.28 0.347676283379324
1.29 0.345360781532703
1.3 0.343074047518473
1.31 0.340815614383155
1.32 0.338585021815878
1.33 0.336381816290112
1.34 0.334205551154386
1.35 0.332055786736714
1.36 0.329932090396005
1.37 0.327834036545022
1.38 0.325761206667993
1.39 0.323713189324563
1.4 0.321689580119364
1.41 0.319689981677138
1.42 0.317714003610474
1.43 0.315761262430315
1.44 0.313831381526684
1.45 0.311923991071797
1.46 0.310038727947647
1.47 0.308175235676544
1.48 0.306333164322131
1.49 0.304512170402407
1.5 0.302711916802248
1.51 0.30093207267355
1.52 0.299172313331437
1.53 0.297432320166277
1.54 0.295711780531922
1.55 0.294010387653718
1.56 0.292327840520872
1.57 0.290663843782937
1.58 0.289018107646434
1.59 0.287390347786668
1.6 0.285780285217974
1.61 0.284187646220829
1.62 0.282612162231032
1.63 0.281053569732965
1.64 0.279511610167702
1.65 0.277986029837214
1.66 0.276476579808418
1.67 0.274983015809937
1.68 0.273505098146789
1.69 0.272042591611019
1.7 0.270595265374373
1.71 0.269162892919727
1.72 0.267745251940119
1.73 0.266342124255117
1.74 0.264953295733511
1.75 0.263578556187881
1.76 0.262217699327158
1.77 0.260870522643178
1.78 0.259536827354852
1.79 0.258216418317424
1.8 0.25690910395139
1.81 0.255614696170453
1.82 0.254333010315157
1.83 0.253063865055977
1.84 0.251807082361382
1.85 0.250562487395756
1.86 0.249329908472096
1.87 0.248109176980626
1.88 0.246900127329236
1.89 0.245702596869981
1.9 0.244516425849952
1.91 0.243341457348022
1.92 0.242177537207333
1.93 0.241024513997792
1.94 0.239882238936537
1.95 0.238750565847683
1.96 0.237629351108025
1.97 0.236518453591369
1.98 0.235417734611512
1.99 0.234327057888009
2 0.23324628948303
2.01 0.232175297754999
2.02 0.231113953322492
2.03 0.230062129002674
2.04 0.229019699780875
2.05 0.227986542760634
2.06 0.226962537115185
2.07 0.225947564057705
2.08 0.224941506792273
2.09 0.223944250474836
2.1 0.22295568217243
2.11 0.221975690837748
2.12 0.221004167250556
2.13 0.220041003997275
2.14 0.219086095431571
2.15 0.218139337636035
2.16 0.217200628390478
2.17 0.216269867143849
2.18 0.215346954964978
2.19 0.214431794535645
2.2 0.213524290092168
2.21 0.21262434742001
2.22 0.211731873805415
2.23 0.21084677801786
2.24 0.209968970271602
2.25 0.209098362206871
2.26 0.208234866860969
2.27 0.207378398632225
2.28 0.206528873268523
2.29 0.205686207832606
2.3 0.204850320678698
2.31 0.204021131424549
2.32 0.2031985609371
2.33 0.202382531300543
2.34 0.201572965795421
2.35 0.200769788880819
2.36 0.199972926166853
2.37 0.199182304392917
2.38 0.198397851411498
2.39 0.197619496167397
2.4 0.196847168669983
2.41 0.19608079998352
2.42 0.195320322200432
2.43 0.194565668429993
2.44 0.193816772770134
2.45 0.19307357029948
2.46 0.192335997052548
2.47 0.191603990005247
2.48 0.190877487053486
2.49 0.190156427011517
2.5 0.189440749572032
2.51 0.188730395312499
2.52 0.188025305670491
2.53 0.187325422917218
2.54 0.186630690169395
2.55 0.185941051346846
2.56 0.185256451175522
2.57 0.184576835167155
2.58 0.183902149608677
2.59 0.183232341542623
2.6 0.182567358759517
2.61 0.181907149788118
2.62 0.181251663872202
2.63 0.180600850966067
2.64 0.179954661721076
2.65 0.179313047474765
2.66 0.178675960233444
2.67 0.178043352668638
2.68 0.177415178100213
2.69 0.176791390488771
2.7 0.176171944421568
2.71 0.175556795107583
2.72 0.174945898359479
2.73 0.17433921058694
2.74 0.173736688792322
2.75 0.173138290553352
2.76 0.172543974012704
2.77 0.171953697876443
2.78 0.171367421399586
2.79 0.170785104376266
2.8 0.170206707134378
2.81 0.16963219052395
2.82 0.169061515912134
2.83 0.168494645167722
2.84 0.167931540660745
2.85 0.167372165253679
2.86 0.166816482288647
2.87 0.166264455581156
2.88 0.165716049418105
2.89 0.16517122854135
2.9 0.164629958148112
2.91 0.1640922038811
2.92 0.163557931816779
2.93 0.16302710847227
2.94 0.162499700777497
2.95 0.161975676090508
2.96 0.161455002174066
2.97 0.160937647196898
2.98 0.1604235797309
2.99 0.159912768736385
3 0.159405183559604
3.01 0.158900793930311
3.02 0.158399569951446
3.03 0.157901482096932
3.04 0.157406501197695
3.05 0.156914598451511
3.06 0.156425745403322
3.07 0.155939913943477
3.08 0.155457076309903
3.09 0.154977205072789
3.1 0.154500273136955
3.11 0.154026253728776
3.12 0.153555120404448
3.13 0.153086847029431
3.14 0.152621407788768
3.15 0.152158777168715
3.16 0.151698929961442
3.17 0.151241841260209
3.18 0.150787486448987
3.19 0.150335841205405
3.2 0.149886881488678
3.21 0.149440583542684
3.22 0.14899692388968
3.23 0.148555879324143
3.24 0.148117426908568
3.25 0.147681543974867
3.26 0.147248208114733
3.27 0.146817397177496
3.28 0.146389089268022
3.29 0.145963262742825
3.3 0.145539896206259
3.31 0.145118968503156
3.32 0.144700458720611
3.33 0.144284346186145
3.34 0.143870610456936
3.35 0.143459231319962
3.36 0.143050188793931
3.37 0.142643463115181
3.38 0.142239034748632
3.39 0.141836884372051
3.4 0.141436992879964
3.41 0.141039341375218
3.42 0.140643911174676
3.43 0.14025068380087
3.44 0.139859640975529
3.45 0.139470764623631
3.46 0.139084036870467
3.47 0.138699440031854
3.48 0.138316956619998
3.49 0.137936569332106
3.5 0.137558261058001
3.51 0.137182014870562
3.52 0.136807814024817
3.53 0.136435641955371
3.54 0.136065482273864
3.55 0.135697318768165
3.56 0.135331135399898
3.57 0.134966916298655
3.58 0.134604645764663
3.59 0.134244308263076
3.6 0.13388588842501
3.61 0.133529371038609
3.62 0.133174741058453
3.63 0.132821983590074
3.64 0.132471083897747
3.65 0.132122027402317
3.66 0.131774799669247
3.67 0.131429386419696
3.68 0.131085773518643
3.69 0.130743946977806
3.7 0.130403892956893
3.71 0.130065597750316
3.72 0.129729047798251
3.73 0.129394229676662
3.74 0.129061130101883
3.75 0.128729735919176
3.76 0.128400034113747
3.77 0.128072011797779
3.78 0.127745656215083
3.79 0.127420954736207
3.8 0.127097894863065
3.81 0.126776464216218
3.82 0.126456650545856
3.83 0.126138441720731
3.84 0.125821825731284
3.85 0.12550679068496
3.86 0.125193324810893
3.87 0.124881416450603
3.88 0.124571054064256
3.89 0.124262226219911
3.9 0.123954921601345
3.91 0.12364912900504
3.92 0.123344837329587
3.93 0.123042035589613
3.94 0.122740712902161
3.95 0.122440858488418
3.96 0.122142461675428
3.97 0.121845511894756
3.98 0.121549998675159
3.99 0.121255911651871
4 0.120963240553301
4.01 0.120671975210316
4.02 0.120382105546038
4.03 0.120093621585094
4.04 0.119806513441985
4.05 0.119520771325897
4.06 0.119236385539526
4.07 0.118953346476463
4.08 0.118671644620079
4.09 0.118391270542428
4.1 0.118112214904624
4.11 0.117834468454305
4.12 0.117558022026029
4.13 0.11728286653878
4.14 0.117008992994942
4.15 0.116736392482184
4.16 0.116465056166675
4.17 0.116194975300757
4.18 0.115926141213325
4.19 0.115658545314623
4.2 0.115392179091004
4.21 0.115127034109709
4.22 0.114863102012241
4.23 0.114600374516311
4.24 0.114338843416355
4.25 0.114078500579814
4.26 0.113819337946275
4.27 0.113561347530833
4.28 0.113304521416219
4.29 0.113048851758983
4.3 0.112794330784463
4.31 0.112540950788762
4.32 0.112288704136547
4.33 0.112037583257489
4.34 0.111787580651033
4.35 0.111538688882843
4.36 0.111290900582669
4.37 0.111044208446357
4.38 0.110798605232355
4.39 0.110554083765095
4.4 0.110310636930162
4.41 0.110068257674957
4.42 0.109826939009349
4.43 0.109586674002273
4.44 0.109347455783759
4.45 0.109109277545587
4.46 0.10887213253389
4.47 0.108636014056576
4.48 0.108400915475963
4.49 0.108166830214833
4.5 0.107933751750443
4.51 0.107701673613921
4.52 0.107470589394964
4.53 0.107240492735912
4.54 0.107011377333799
4.55 0.10678323693844
4.56 0.106556065353166
4.57 0.106329856432922
4.58 0.106104604083714
4.59 0.10588030226465
4.6 0.105656944983468
4.61 0.105434526301196
4.62 0.105213040323806
4.63 0.104992481209482
4.64 0.104772843166769
4.65 0.10455412044631
4.66 0.104336307353234
4.67 0.104119398233761
4.68 0.103903387484991
4.69 0.103688269547981
4.7 0.103474038909827
4.71 0.103260690104442
4.72 0.10304821770699
4.73 0.102836616339779
4.74 0.102625880669232
4.75 0.10241600540291
4.76 0.102206985292846
4.77 0.101998815132574
4.78 0.101791489759195
4.79 0.101585004049178
4.8 0.101379352922932
4.81 0.101174531340623
4.82 0.100970534301755
4.83 0.100767356847246
4.84 0.100564994056525
4.85 0.100363441049602
4.86 0.10016269298296
4.87 0.0999627450553202
4.88 0.0997635924998528
4.89 0.0995652305887219
4.9 0.0993676546314643
4.91 0.0991708599746097
4.92 0.0989748420013046
4.93 0.0987795961321545
4.94 0.0985851178199998
4.95 0.0983914025580522
4.96 0.0981984458710426
4.97 0.0980062433185161
4.98 0.0978147904980873
4.99 0.0976240830378636
5 0.0974341166009274
5.01 0.0972448868837929
5.02 0.097056389618457
5.03 0.0968686205649084
5.04 0.0966815755215363
5.05 0.0964952503140846
5.06 0.0963096408012957
5.07 0.0961247428769449
5.08 0.0959405524624284
5.09 0.095757065511194
5.1 0.0955742780060804
5.11 0.0953921859648851
5.12 0.0952107854306727
5.13 0.0950300724785275
5.14 0.0948500432129137
5.15 0.0946706937685518
5.16 0.094492020306647
5.17 0.0943140190192622
5.18 0.09413668612671
5.19 0.0939600178772805
5.2 0.0937840105469725
5.21 0.0936086604403756
5.22 0.0934339638881043
5.23 0.0932599172499812
5.24 0.0930865169101905
5.25 0.0929137592816054
5.26 0.0927416408043775
5.27 0.0925701579411359
5.28 0.0923993071847086
5.29 0.0922290850510485
5.3 0.0920594880824037
5.31 0.0918905128470692
5.32 0.0917221559357676
5.33 0.0915544139670528
5.34 0.0913872835825665
5.35 0.0912207614490596
5.36 0.0910548442570414
5.37 0.0908895287205589
5.38 0.0907248115769773
5.39 0.0905606895889846
5.4 0.0903971595399245
5.41 0.0902342182402421
5.42 0.090071862518401
5.43 0.0899100892295342
5.44 0.0897488952485986
5.45 0.0895882774734871
5.46 0.0894282328259148
5.47 0.089268758247919
5.48 0.0891098507016739
5.49 0.0889515071736673
5.5 0.0887937246712153
5.51 0.0886365002201014
5.52 0.0884798308709136
5.53 0.0883237136923275
5.54 0.0881681457741833
5.55 0.0880131242272956
5.56 0.0878586461821878
5.57 0.0877047087878417
5.58 0.087551309217966
5.59 0.0873984446600701
5.6 0.08724611232389
5.61 0.0870943094401233
5.62 0.0869430332549187
5.63 0.0867922810371791
5.64 0.086642050071994
5.65 0.0864923376647325
5.66 0.0863431411376924
5.67 0.086194457832062
5.68 0.0860462851098606
5.69 0.0858986203474455
5.7 0.0857514609395852
5.71 0.0856048043024431
5.72 0.0854586478639737
5.73 0.0853129890753085
5.74 0.0851678254011711
5.75 0.0850231543249624
5.76 0.0848789733454818
5.77 0.0847352799809424
5.78 0.0845920717656967
5.79 0.0844493462469972
5.8 0.0843071009941705
5.81 0.0841653335891578
5.82 0.0840240416315474
5.83 0.083883222735344
5.84 0.0837428745319196
5.85 0.0836029946698646
5.86 0.0834635808087144
5.87 0.08332463062905
5.88 0.0831861418221423
5.89 0.0830481120979891
5.9 0.0829105391800851
5.91 0.0827734208063203
5.92 0.0826367547318909
5.93 0.0825005387230984
5.94 0.0823647705653161
5.95 0.0822294480537766
5.96 0.0820945690015218
5.97 0.0819601312352442
5.98 0.0818261325941722
5.99 0.0816925709329622
6 0.0815594441215704
6.01 0.0814267500401469
6.02 0.081294486584915
6.03 0.0811626516660538
6.04 0.0810312432075819
6.05 0.0809002591432871
6.06 0.0807696974245456
6.07 0.0806395560142616
6.08 0.0805098328877572
6.09 0.0803805260336528
6.1 0.0802516334547393
6.11 0.0801231531639442
6.12 0.079995083190116
6.13 0.0798674215720368
6.14 0.0797401663612653
6.15 0.0796133156230062
6.16 0.0794868674340561
6.17 0.0793608198827101
6.18 0.0792351710706048
6.19 0.0791099191106776
6.2 0.0789850621270752
6.21 0.0788605982569907
6.22 0.0787365256486346
6.23 0.0786128424621069
6.24 0.0784895468673837
6.25 0.078366637049026
6.26 0.0782441112003267
6.27 0.0781219675270598
6.28 0.078000204244521
6.29 0.0778788195822103
6.3 0.0777578117770688
6.31 0.0776371790800597
6.32 0.0775169197494279
6.33 0.0773970320582067
6.34 0.077277514287493
6.35 0.0771583647292117
6.36 0.0770395816860302
6.37 0.0769211634712743
6.38 0.0768031084079065
6.39 0.0766854148303237
6.4 0.0765680810823977
6.41 0.0764511055174017
6.42 0.0763344864998005
6.43 0.0762182224033031
6.44 0.0761023116117193
6.45 0.0759867525188821
6.46 0.0758715435276434
6.47 0.0757566830516539
6.48 0.0756421695115865
6.49 0.0755280013415359
6.5 0.0754141769815511
6.51 0.0753006948831038
6.52 0.0751875535053309
6.53 0.0750747513186402
6.54 0.0749622868009654
6.55 0.0748501584395347
6.56 0.0747383647308008
6.57 0.0746269041812812
6.58 0.0745157753029346
6.59 0.074404976621292
6.6 0.0742945066671939
6.61 0.0741843639812766
6.62 0.0740745471129944
6.63 0.0739650546196503
6.64 0.0738558850672383
6.65 0.0737470370312779
6.66 0.0736385090940469
6.67 0.0735302998472225
6.68 0.0734224078900189
6.69 0.0733148318309204
6.7 0.0732075702840394
6.71 0.0731006218762089
6.72 0.0729939852362021
6.73 0.0728876590062771
6.74 0.0727816418331986
6.75 0.0726759323735234
6.76 0.0725705292891019
6.77 0.0724654312523428
6.78 0.0723606369408391
6.79 0.0722561450426184
6.8 0.0721519542507855
6.81 0.0720480632661215
6.82 0.0719444707987825
6.83 0.0718411755638502
6.84 0.0717381762865448
6.85 0.0716354716960365
6.86 0.0715330605323944
6.87 0.0714309415395397
6.88 0.0713291134704355
6.89 0.0712275750844164
6.9 0.0711263251488764
6.91 0.0710253624366126
6.92 0.0709246857283807
6.93 0.0708242938119737
6.94 0.0707241854813093
6.95 0.0706243595372465
6.96 0.0705248147883958
6.97 0.0704255500484877
6.98 0.0703265641397658
6.99 0.0702278558877885
7 0.0701294241291
7.01 0.0700312677043222
7.02 0.0699333854589784
7.03 0.0698357762485656
7.04 0.0697384389325335
7.05 0.0696413723768031
7.06 0.069544575455416
7.07 0.0694480470453985
7.08 0.0693517860335023
7.09 0.0692557913110715
7.1 0.0691600617740107
7.11 0.0690645963269609
7.12 0.0689693938798763
7.13 0.0688744533471477
7.14 0.0687797736509242
7.15 0.0686853537177108
7.16 0.0685911924825169
7.17 0.068497288882955
7.18 0.068403641864223
7.19 0.0683102503765548
7.2 0.0682171133768472
7.21 0.0681242298277843
7.22 0.0680315986953104
7.23 0.0679392189535738
7.24 0.0678470895815639
7.25 0.0677552095630781
7.26 0.0676635778883367
7.27 0.0675721935514697
7.28 0.0674810555545999
7.29 0.0673901629036836
7.3 0.0672995146084845
7.31 0.0672091096874593
7.32 0.0671189471611582
7.33 0.0670290260571093
7.34 0.06693934540814
7.35 0.0668499042515272
7.36 0.0667607016297801
7.37 0.0666717365897922
7.38 0.0665830081860561
7.39 0.0664945154749426
7.4 0.0664062575195407
7.41 0.0663182333879971
7.42 0.0662304421534816
7.43 0.0661428828917379
7.44 0.0660555546866958
7.45 0.0659684566255972
7.46 0.0658815877997759
7.47 0.0657949473062326
7.48 0.065708534247597
7.49 0.0656223477280949
7.5 0.0655363868607195
7.51 0.065450650759204
7.52 0.065365138545179
7.53 0.0652798493425567
7.54 0.0651947822814846
7.55 0.0651099364943406
7.56 0.0650253111212597
7.57 0.064940905303758
7.58 0.0648567181902508
7.59 0.0647727489312755
7.6 0.0646889966826281
7.61 0.0646054606061145
7.62 0.0645221398647993
7.63 0.064439033629272
7.64 0.0643561410713313
7.65 0.0642734613702355
7.66 0.0641909937056224
7.67 0.0641087372645293
7.68 0.0640266912374481
7.69 0.0639448548175253
7.7 0.063863227203653
7.71 0.0637818075981035
7.72 0.0637005952072824
7.73 0.0636195892417018
7.74 0.0635387889159537
7.75 0.063458193447912
7.76 0.0633778020610243
7.77 0.0632976139804252
7.78 0.0632176284375411
7.79 0.0631378446654401
7.8 0.0630582619026577
7.81 0.0629788793900969
7.82 0.0628996963748392
7.83 0.0628207121055198
7.84 0.0627419258353707
7.85 0.0626633368206664
7.86 0.0625849443222281
7.87 0.062506747605394
7.88 0.0624287459369535
7.89 0.0623509385889298
7.9 0.0622733248362749
7.91 0.0621959039576071
7.92 0.0621186752359435
7.93 0.0620416379571635
7.94 0.06196479140999
7.95 0.0618881348882304
7.96 0.0618116676877371
7.97 0.0617353891086473
7.98 0.0616592984546065
7.99 0.0615833950319971
8 0.0615076781514178
8.01 0.0614321471261627
8.02 0.0613568012729512
8.03 0.0612816399119061
8.04 0.0612066623680212
8.05 0.0611318679666711
8.06 0.0610572560388056
8.07 0.0609828259172078
8.08 0.0609085769394449
8.09 0.0608345084448803
8.1 0.0607606197761395
8.11 0.0606869102813041
8.12 0.0606133793079822
8.13 0.0605400262091999
8.14 0.0604668503411627
8.15 0.0603938510617669
8.16 0.0603210277342569
8.17 0.0602483797227971
8.18 0.0601759063953924
8.19 0.0601036071231349
8.2 0.0600314812809138
8.21 0.0599595282444775
8.22 0.0598877473947961
8.23 0.0598161381143942
8.24 0.0597446997895199
8.25 0.0596734318086718
8.26 0.0596023335640343
8.27 0.0595314044507316
8.28 0.0594606438653646
8.29 0.0593900512081673
8.3 0.0593196258837064
8.31 0.0592493672972543
8.32 0.0591792748569424
8.33 0.0591093479758997
8.34 0.0590395860679172
8.35 0.058969988549594
8.36 0.0589005548417525
8.37 0.0588312843665526
8.38 0.058762176549627
8.39 0.0586932308193465
8.4 0.058624446605379
8.41 0.0585558233422399
8.42 0.0584873604649988
8.43 0.0584190574128256
8.44 0.0583509136268392
8.45 0.0582829285515121
8.46 0.0582151016332364
8.47 0.0581474323203116
8.48 0.0580799200643458
8.49 0.0580125643202353
8.5 0.0579453645440337
8.51 0.0578783201950544
8.52 0.0578114307351494
8.53 0.0577446956286942
8.54 0.0576781143418722
8.55 0.0576116863433645
8.56 0.0575454111057328
8.57 0.0574792881019061
8.58 0.0574133168086653
8.59 0.0573474967052279
8.6 0.0572818272718418
8.61 0.0572163079925597
8.62 0.0571509383531342
8.63 0.0570857178417014
8.64 0.0570206459487674
8.65 0.0569557221671941
8.66 0.0568909459921857
8.67 0.0568263169212757
8.68 0.0567618344543129
8.69 0.0566974980920711
8.7 0.0566333073403706
8.71 0.0565692617052401
8.72 0.0565053606949745
8.73 0.0564416038208067
8.74 0.0563779905955221
8.75 0.0563145205348172
8.76 0.0562511931559168
8.77 0.0561880079782475
8.78 0.0561249645241072
8.79 0.0560620623172865
8.8 0.0559993008844208
8.81 0.055936679752257
8.82 0.055874198452402
8.83 0.0558118565165516
8.84 0.0557496534791975
8.85 0.0556875888776116
8.86 0.0556256622491283
8.87 0.0555638731358676
8.88 0.0555022210786422
8.89 0.0554407056243697
8.9 0.0553793263179698
8.91 0.0553180827090918
8.92 0.0552569743480626
8.93 0.0551960007878936
8.94 0.0551351615829267
8.95 0.0550744562894955
8.96 0.0550138844672501
8.97 0.0549534456751358
8.98 0.0548931394773942
8.99 0.0548329654368777
9 0.0547729231203764
9.01 0.0547130120959392
9.02 0.0546532319341942
9.03 0.0545935822063459
9.04 0.0545340624861583
9.05 0.0544746723499403
9.06 0.0544154113738901
9.07 0.054356279138714
9.08 0.054297275224988
9.09 0.0542383992151341
9.1 0.0541796506947249
9.11 0.0541210292491819
9.12 0.0540625344683697
9.13 0.0540041659413279
9.14 0.0539459232602042
9.15 0.0538878060189291
9.16 0.0538298138118998
9.17 0.0537719462372407
9.18 0.0537142028935231
9.19 0.0536565833810661
9.2 0.053599087301926
9.21 0.0535417142611873
9.22 0.0534844638630515
9.23 0.0534273357160287
9.24 0.0533703294277331
9.25 0.0533134446107107
9.26 0.0532566808759498
9.27 0.0532000378374082
9.28 0.0531435151119976
9.29 0.0530871123150583
9.3 0.0530308290668025
9.31 0.0529746649877884
9.32 0.0529186196995606
9.33 0.0528626928259279
9.34 0.0528068839916693
9.35 0.052751192824449
9.36 0.0526956189522438
9.37 0.052640162005896
9.38 0.0525848216152702
9.39 0.0525295974149941
9.4 0.0524744890387039
9.41 0.0524194961228647
9.42 0.0523646183054857
9.43 0.0523098552248421
9.44 0.0522552065226436
9.45 0.0522006718408502
9.46 0.0521462508229355
9.47 0.0520919431138792
9.48 0.0520377483607903
9.49 0.0519836662110038
9.5 0.0519296963145998
9.51 0.0518758383231298
9.52 0.0518220918883526
9.53 0.0517684566641161
9.54 0.0517149323057201
9.55 0.0516615184705343
9.56 0.0516082148161105
9.57 0.0515550210020568
9.58 0.0515019366894029
9.59 0.051448961541216
9.6 0.0513960952200974
9.61 0.0513433373919208
9.62 0.051290687723327
9.63 0.0512381458810988
9.64 0.0511857115358847
9.65 0.0511333843572178
9.66 0.0510811640172388
9.67 0.0510290501900631
9.68 0.0509770425486801
9.69 0.0509251407705169
9.7 0.0508733445318631
9.71 0.0508216535115744
9.72 0.0507700673892122
9.73 0.0507185858462707
9.74 0.0506672085655518
9.75 0.0506159352299312
9.76 0.0505647655248106
9.77 0.0505136991362674
9.78 0.0504627357516626
9.79 0.0504118750608575
9.8 0.0503611167525363
9.81 0.0503104605184829
9.82 0.0502599060517366
9.83 0.0502094530453682
9.84 0.0501591011943044
9.85 0.0501088501953183
9.86 0.0500586997458061
9.87 0.0500086495437841
9.88 0.0499586992890971
9.89 0.0499088486840137
9.9 0.0498590974289833
9.91 0.0498094452286837
9.92 0.0497598917871737
9.93 0.0497104368103069
9.94 0.0496610800051205
9.95 0.0496118210792281
9.96 0.0495626597426192
9.97 0.0495135957052463
9.98 0.0494646286782245
9.99 0.0494157583750235
10 0.0493669845090626
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/MSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font = \large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.00233043085718922, ymax=1.0371346111984,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=color0, semithick]
(axis cs:0.1,0.904731260326798)
--(axis cs:0.1,0.907265558506492);

\path [draw=color0, semithick]
(axis cs:0.3,0.756718951783801)
--(axis cs:0.3,0.759495160545916);

\path [draw=color0, semithick]
(axis cs:0.5,0.63912867372788)
--(axis cs:0.5,0.641407793883035);

\path [draw=color0, semithick]
(axis cs:0.7,0.540435900521527)
--(axis cs:0.7,0.543031105728999);

\path [draw=color0, semithick]
(axis cs:0.9,0.4584301368256)
--(axis cs:0.9,0.462144686533526);

\path [draw=color0, semithick]
(axis cs:1,0.424904166063359)
--(axis cs:1,0.427130678072609);

\path [draw=color0, semithick]
(axis cs:2,0.232386879409506)
--(axis cs:2,0.233464085402426);

\path [draw=color0, semithick]
(axis cs:3,0.158738960217558)
--(axis cs:3,0.159796338873135);

\path [draw=color0, semithick]
(axis cs:4,0.120507911035854)
--(axis cs:4,0.121181446719883);

\path [draw=color0, semithick]
(axis cs:5,0.0972395732562618)
--(axis cs:5,0.0977186082043214);

\path [draw=color0, semithick]
(axis cs:6,0.0811942388399541)
--(axis cs:6,0.0816684945703621);

\path [draw=color0, semithick]
(axis cs:7,0.0698754208599478)
--(axis cs:7,0.0702655206424996);

\path [draw=color0, semithick]
(axis cs:8,0.0613810410580255)
--(axis cs:8,0.061643561671993);

\path [draw=color0, semithick]
(axis cs:9,0.0545863550210586)
--(axis cs:9,0.0548978343716715);

\addplot [very thick, color1]
table {%
0.01 0.990098057546529
0.02 0.980384895018688
0.03 0.970850384288184
0.04 0.961485426300346
0.05 0.952281797155012
0.06 0.943232030200486
0.07 0.93432931301681
0.08 0.925567406606638
0.09 0.916940575771297
0.1 0.908443530502253
0.11 0.900071376491969
0.12 0.891819573035046
0.13 0.883683896089514
0.14 0.875660406910303
0.15 0.867745424452456
0.16 0.85993550139086
0.17 0.852227403041794
0.18 0.844618088589723
0.19 0.837104694462966
0.2 0.829684520123425
0.21 0.822355014439857
0.22 0.815113764363054
0.23 0.807958484161638
0.24 0.800887006127121
0.25 0.793897271882047
0.26 0.786987324796301
0.27 0.780155302847516
0.28 0.773399432306106
0.29 0.766718021860157
0.3 0.760109457396716
0.31 0.753572197117503
0.32 0.74710476699071
0.33 0.740705756812136
0.34 0.734373816327791
0.35 0.728107651816023
0.36 0.721906022873585
0.37 0.715767739496453
0.38 0.709691659259363
0.39 0.703676684883229
0.4 0.697721761808399
0.41 0.691825876064662
0.42 0.685988052174819
0.43 0.680207351336865
0.44 0.674482869568447
0.45 0.668813736178512
0.46 0.663199112126089
0.47 0.657638188639513
0.48 0.652130185871114
0.49 0.646674351631142
0.5 0.641269960237718
0.51 0.63591631134955
0.52 0.630612729025391
0.53 0.625358560698039
0.54 0.62015317629557
0.55 0.614995967360521
0.56 0.60988634630619
0.57 0.604823745614732
0.58 0.599807617169806
0.59 0.594837431586086
0.6 0.589912677635737
0.61 0.585032861613594
0.62 0.580197506850626
0.63 0.57540615319776
0.64 0.570658356567442
0.65 0.56595368847148
0.66 0.561291735755046
0.67 0.556672100041886
0.68 0.552094397527695
0.69 0.547558258652695
0.7 0.543063327836469
0.71 0.538609263209928
0.72 0.534195736444404
0.73 0.52982243256201
0.74 0.5254890497452
0.75 0.521195299257306
0.76 0.516940905518965
0.77 0.512725605797766
0.78 0.508549150389773
0.79 0.504411302628189
0.8 0.500311838981125
0.81 0.496250549201239
0.82 0.492227236544702
0.83 0.488241717952698
0.84 0.484293824526301
0.85 0.480383402143839
0.86 0.476510311603764
0.87 0.47267442956244
0.88 0.468875649618806
0.89 0.465113882761109
0.9 0.461389059113683
0.91 0.457701129673777
0.92 0.454050068318879
0.93 0.450435874212181
0.94 0.446858575194051
0.95 0.443318233056944
0.96 0.439814950236028
0.97 0.436348878609207
0.98 0.43292023629507
0.99 0.429529335497952
1 0.426176651966283
1.01 0.422863060312517
1.02 0.419589357564612
1.03 0.416355832174669
1.04 0.413162541211572
1.05 0.410009399590339
1.06 0.406896221717526
1.07 0.403822746746805
1.08 0.400788655688115
1.09 0.397793583891144
1.1 0.394837130541248
1.11 0.391918866051673
1.12 0.389038338001833
1.13 0.38619507599769
1.14 0.383388595646411
1.15 0.380618401865718
1.16 0.37788399167643
1.17 0.375184856555142
1.18 0.372520484423849
1.19 0.369890361338099
1.2 0.367293972941144
1.21 0.364730805687705
1.22 0.362200347909467
1.23 0.359702090697229
1.24 0.357235528687283
1.25 0.354800160719089
1.26 0.352395490371394
1.27 0.350021026449459
1.28 0.347676283379324
1.29 0.345360781532703
1.3 0.343074047518473
1.31 0.340815614383155
1.32 0.338585021815878
1.33 0.336381816290112
1.34 0.334205551154386
1.35 0.332055786736714
1.36 0.329932090396005
1.37 0.327834036545022
1.38 0.325761206667993
1.39 0.323713189324563
1.4 0.321689580119364
1.41 0.319689981677138
1.42 0.317714003610474
1.43 0.315761262430315
1.44 0.313831381526684
1.45 0.311923991071797
1.46 0.310038727947647
1.47 0.308175235676544
1.48 0.306333164322131
1.49 0.304512170402407
1.5 0.302711916802248
1.51 0.30093207267355
1.52 0.299172313331437
1.53 0.297432320166277
1.54 0.295711780531922
1.55 0.294010387653718
1.56 0.292327840520872
1.57 0.290663843782937
1.58 0.289018107646434
1.59 0.287390347786668
1.6 0.285780285217974
1.61 0.284187646220829
1.62 0.282612162231032
1.63 0.281053569732965
1.64 0.279511610167702
1.65 0.277986029837214
1.66 0.276476579808418
1.67 0.274983015809937
1.68 0.273505098146789
1.69 0.272042591611019
1.7 0.270595265374373
1.71 0.269162892919727
1.72 0.267745251940119
1.73 0.266342124255117
1.74 0.264953295733511
1.75 0.263578556187881
1.76 0.262217699327158
1.77 0.260870522643178
1.78 0.259536827354852
1.79 0.258216418317424
1.8 0.25690910395139
1.81 0.255614696170453
1.82 0.254333010315157
1.83 0.253063865055977
1.84 0.251807082361382
1.85 0.250562487395756
1.86 0.249329908472096
1.87 0.248109176980626
1.88 0.246900127329236
1.89 0.245702596869981
1.9 0.244516425849952
1.91 0.243341457348022
1.92 0.242177537207333
1.93 0.241024513997792
1.94 0.239882238936537
1.95 0.238750565847683
1.96 0.237629351108025
1.97 0.236518453591369
1.98 0.235417734611512
1.99 0.234327057888009
2 0.23324628948303
2.01 0.232175297754999
2.02 0.231113953322492
2.03 0.230062129002674
2.04 0.229019699780875
2.05 0.227986542760634
2.06 0.226962537115185
2.07 0.225947564057705
2.08 0.224941506792273
2.09 0.223944250474836
2.1 0.22295568217243
2.11 0.221975690837748
2.12 0.221004167250556
2.13 0.220041003997275
2.14 0.219086095431571
2.15 0.218139337636035
2.16 0.217200628390478
2.17 0.216269867143849
2.18 0.215346954964978
2.19 0.214431794535645
2.2 0.213524290092168
2.21 0.21262434742001
2.22 0.211731873805415
2.23 0.21084677801786
2.24 0.209968970271602
2.25 0.209098362206871
2.26 0.208234866860969
2.27 0.207378398632225
2.28 0.206528873268523
2.29 0.205686207832606
2.3 0.204850320678698
2.31 0.204021131424549
2.32 0.2031985609371
2.33 0.202382531300543
2.34 0.201572965795421
2.35 0.200769788880819
2.36 0.199972926166853
2.37 0.199182304392917
2.38 0.198397851411498
2.39 0.197619496167397
2.4 0.196847168669983
2.41 0.19608079998352
2.42 0.195320322200432
2.43 0.194565668429993
2.44 0.193816772770134
2.45 0.19307357029948
2.46 0.192335997052548
2.47 0.191603990005247
2.48 0.190877487053486
2.49 0.190156427011517
2.5 0.189440749572032
2.51 0.188730395312499
2.52 0.188025305670491
2.53 0.187325422917218
2.54 0.186630690169395
2.55 0.185941051346846
2.56 0.185256451175522
2.57 0.184576835167155
2.58 0.183902149608677
2.59 0.183232341542623
2.6 0.182567358759517
2.61 0.181907149788118
2.62 0.181251663872202
2.63 0.180600850966067
2.64 0.179954661721076
2.65 0.179313047474765
2.66 0.178675960233444
2.67 0.178043352668638
2.68 0.177415178100213
2.69 0.176791390488771
2.7 0.176171944421568
2.71 0.175556795107583
2.72 0.174945898359479
2.73 0.17433921058694
2.74 0.173736688792322
2.75 0.173138290553352
2.76 0.172543974012704
2.77 0.171953697876443
2.78 0.171367421399586
2.79 0.170785104376266
2.8 0.170206707134378
2.81 0.16963219052395
2.82 0.169061515912134
2.83 0.168494645167722
2.84 0.167931540660745
2.85 0.167372165253679
2.86 0.166816482288647
2.87 0.166264455581156
2.88 0.165716049418105
2.89 0.16517122854135
2.9 0.164629958148112
2.91 0.1640922038811
2.92 0.163557931816779
2.93 0.16302710847227
2.94 0.162499700777497
2.95 0.161975676090508
2.96 0.161455002174066
2.97 0.160937647196898
2.98 0.1604235797309
2.99 0.159912768736385
3 0.159405183559604
3.01 0.158900793930311
3.02 0.158399569951446
3.03 0.157901482096932
3.04 0.157406501197695
3.05 0.156914598451511
3.06 0.156425745403322
3.07 0.155939913943477
3.08 0.155457076309903
3.09 0.154977205072789
3.1 0.154500273136955
3.11 0.154026253728776
3.12 0.153555120404448
3.13 0.153086847029431
3.14 0.152621407788768
3.15 0.152158777168715
3.16 0.151698929961442
3.17 0.151241841260209
3.18 0.150787486448987
3.19 0.150335841205405
3.2 0.149886881488678
3.21 0.149440583542684
3.22 0.14899692388968
3.23 0.148555879324143
3.24 0.148117426908568
3.25 0.147681543974867
3.26 0.147248208114733
3.27 0.146817397177496
3.28 0.146389089268022
3.29 0.145963262742825
3.3 0.145539896206259
3.31 0.145118968503156
3.32 0.144700458720611
3.33 0.144284346186145
3.34 0.143870610456936
3.35 0.143459231319962
3.36 0.143050188793931
3.37 0.142643463115181
3.38 0.142239034748632
3.39 0.141836884372051
3.4 0.141436992879964
3.41 0.141039341375218
3.42 0.140643911174676
3.43 0.14025068380087
3.44 0.139859640975529
3.45 0.139470764623631
3.46 0.139084036870467
3.47 0.138699440031854
3.48 0.138316956619998
3.49 0.137936569332106
3.5 0.137558261058001
3.51 0.137182014870562
3.52 0.136807814024817
3.53 0.136435641955371
3.54 0.136065482273864
3.55 0.135697318768165
3.56 0.135331135399898
3.57 0.134966916298655
3.58 0.134604645764663
3.59 0.134244308263076
3.6 0.13388588842501
3.61 0.133529371038609
3.62 0.133174741058453
3.63 0.132821983590074
3.64 0.132471083897747
3.65 0.132122027402317
3.66 0.131774799669247
3.67 0.131429386419696
3.68 0.131085773518643
3.69 0.130743946977806
3.7 0.130403892956893
3.71 0.130065597750316
3.72 0.129729047798251
3.73 0.129394229676662
3.74 0.129061130101883
3.75 0.128729735919176
3.76 0.128400034113747
3.77 0.128072011797779
3.78 0.127745656215083
3.79 0.127420954736207
3.8 0.127097894863065
3.81 0.126776464216218
3.82 0.126456650545856
3.83 0.126138441720731
3.84 0.125821825731284
3.85 0.12550679068496
3.86 0.125193324810893
3.87 0.124881416450603
3.88 0.124571054064256
3.89 0.124262226219911
3.9 0.123954921601345
3.91 0.12364912900504
3.92 0.123344837329587
3.93 0.123042035589613
3.94 0.122740712902161
3.95 0.122440858488418
3.96 0.122142461675428
3.97 0.121845511894756
3.98 0.121549998675159
3.99 0.121255911651871
4 0.120963240553301
4.01 0.120671975210316
4.02 0.120382105546038
4.03 0.120093621585094
4.04 0.119806513441985
4.05 0.119520771325897
4.06 0.119236385539526
4.07 0.118953346476463
4.08 0.118671644620079
4.09 0.118391270542428
4.1 0.118112214904624
4.11 0.117834468454305
4.12 0.117558022026029
4.13 0.11728286653878
4.14 0.117008992994942
4.15 0.116736392482184
4.16 0.116465056166675
4.17 0.116194975300757
4.18 0.115926141213325
4.19 0.115658545314623
4.2 0.115392179091004
4.21 0.115127034109709
4.22 0.114863102012241
4.23 0.114600374516311
4.24 0.114338843416355
4.25 0.114078500579814
4.26 0.113819337946275
4.27 0.113561347530833
4.28 0.113304521416219
4.29 0.113048851758983
4.3 0.112794330784463
4.31 0.112540950788762
4.32 0.112288704136547
4.33 0.112037583257489
4.34 0.111787580651033
4.35 0.111538688882843
4.36 0.111290900582669
4.37 0.111044208446357
4.38 0.110798605232355
4.39 0.110554083765095
4.4 0.110310636930162
4.41 0.110068257674957
4.42 0.109826939009349
4.43 0.109586674002273
4.44 0.109347455783759
4.45 0.109109277545587
4.46 0.10887213253389
4.47 0.108636014056576
4.48 0.108400915475963
4.49 0.108166830214833
4.5 0.107933751750443
4.51 0.107701673613921
4.52 0.107470589394964
4.53 0.107240492735912
4.54 0.107011377333799
4.55 0.10678323693844
4.56 0.106556065353166
4.57 0.106329856432922
4.58 0.106104604083714
4.59 0.10588030226465
4.6 0.105656944983468
4.61 0.105434526301196
4.62 0.105213040323806
4.63 0.104992481209482
4.64 0.104772843166769
4.65 0.10455412044631
4.66 0.104336307353234
4.67 0.104119398233761
4.68 0.103903387484991
4.69 0.103688269547981
4.7 0.103474038909827
4.71 0.103260690104442
4.72 0.10304821770699
4.73 0.102836616339779
4.74 0.102625880669232
4.75 0.10241600540291
4.76 0.102206985292846
4.77 0.101998815132574
4.78 0.101791489759195
4.79 0.101585004049178
4.8 0.101379352922932
4.81 0.101174531340623
4.82 0.100970534301755
4.83 0.100767356847246
4.84 0.100564994056525
4.85 0.100363441049602
4.86 0.10016269298296
4.87 0.0999627450553202
4.88 0.0997635924998528
4.89 0.0995652305887219
4.9 0.0993676546314643
4.91 0.0991708599746097
4.92 0.0989748420013046
4.93 0.0987795961321545
4.94 0.0985851178199998
4.95 0.0983914025580522
4.96 0.0981984458710426
4.97 0.0980062433185161
4.98 0.0978147904980873
4.99 0.0976240830378636
5 0.0974341166009274
5.01 0.0972448868837929
5.02 0.097056389618457
5.03 0.0968686205649084
5.04 0.0966815755215363
5.05 0.0964952503140846
5.06 0.0963096408012957
5.07 0.0961247428769449
5.08 0.0959405524624284
5.09 0.095757065511194
5.1 0.0955742780060804
5.11 0.0953921859648851
5.12 0.0952107854306727
5.13 0.0950300724785275
5.14 0.0948500432129137
5.15 0.0946706937685518
5.16 0.094492020306647
5.17 0.0943140190192622
5.18 0.09413668612671
5.19 0.0939600178772805
5.2 0.0937840105469725
5.21 0.0936086604403756
5.22 0.0934339638881043
5.23 0.0932599172499812
5.24 0.0930865169101905
5.25 0.0929137592816054
5.26 0.0927416408043775
5.27 0.0925701579411359
5.28 0.0923993071847086
5.29 0.0922290850510485
5.3 0.0920594880824037
5.31 0.0918905128470692
5.32 0.0917221559357676
5.33 0.0915544139670528
5.34 0.0913872835825665
5.35 0.0912207614490596
5.36 0.0910548442570414
5.37 0.0908895287205589
5.38 0.0907248115769773
5.39 0.0905606895889846
5.4 0.0903971595399245
5.41 0.0902342182402421
5.42 0.090071862518401
5.43 0.0899100892295342
5.44 0.0897488952485986
5.45 0.0895882774734871
5.46 0.0894282328259148
5.47 0.089268758247919
5.48 0.0891098507016739
5.49 0.0889515071736673
5.5 0.0887937246712153
5.51 0.0886365002201014
5.52 0.0884798308709136
5.53 0.0883237136923275
5.54 0.0881681457741833
5.55 0.0880131242272956
5.56 0.0878586461821878
5.57 0.0877047087878417
5.58 0.087551309217966
5.59 0.0873984446600701
5.6 0.08724611232389
5.61 0.0870943094401233
5.62 0.0869430332549187
5.63 0.0867922810371791
5.64 0.086642050071994
5.65 0.0864923376647325
5.66 0.0863431411376924
5.67 0.086194457832062
5.68 0.0860462851098606
5.69 0.0858986203474455
5.7 0.0857514609395852
5.71 0.0856048043024431
5.72 0.0854586478639737
5.73 0.0853129890753085
5.74 0.0851678254011711
5.75 0.0850231543249624
5.76 0.0848789733454818
5.77 0.0847352799809424
5.78 0.0845920717656967
5.79 0.0844493462469972
5.8 0.0843071009941705
5.81 0.0841653335891578
5.82 0.0840240416315474
5.83 0.083883222735344
5.84 0.0837428745319196
5.85 0.0836029946698646
5.86 0.0834635808087144
5.87 0.08332463062905
5.88 0.0831861418221423
5.89 0.0830481120979891
5.9 0.0829105391800851
5.91 0.0827734208063203
5.92 0.0826367547318909
5.93 0.0825005387230984
5.94 0.0823647705653161
5.95 0.0822294480537766
5.96 0.0820945690015218
5.97 0.0819601312352442
5.98 0.0818261325941722
5.99 0.0816925709329622
6 0.0815594441215704
6.01 0.0814267500401469
6.02 0.081294486584915
6.03 0.0811626516660538
6.04 0.0810312432075819
6.05 0.0809002591432871
6.06 0.0807696974245456
6.07 0.0806395560142616
6.08 0.0805098328877572
6.09 0.0803805260336528
6.1 0.0802516334547393
6.11 0.0801231531639442
6.12 0.079995083190116
6.13 0.0798674215720368
6.14 0.0797401663612653
6.15 0.0796133156230062
6.16 0.0794868674340561
6.17 0.0793608198827101
6.18 0.0792351710706048
6.19 0.0791099191106776
6.2 0.0789850621270752
6.21 0.0788605982569907
6.22 0.0787365256486346
6.23 0.0786128424621069
6.24 0.0784895468673837
6.25 0.078366637049026
6.26 0.0782441112003267
6.27 0.0781219675270598
6.28 0.078000204244521
6.29 0.0778788195822103
6.3 0.0777578117770688
6.31 0.0776371790800597
6.32 0.0775169197494279
6.33 0.0773970320582067
6.34 0.077277514287493
6.35 0.0771583647292117
6.36 0.0770395816860302
6.37 0.0769211634712743
6.38 0.0768031084079065
6.39 0.0766854148303237
6.4 0.0765680810823977
6.41 0.0764511055174017
6.42 0.0763344864998005
6.43 0.0762182224033031
6.44 0.0761023116117193
6.45 0.0759867525188821
6.46 0.0758715435276434
6.47 0.0757566830516539
6.48 0.0756421695115865
6.49 0.0755280013415359
6.5 0.0754141769815511
6.51 0.0753006948831038
6.52 0.0751875535053309
6.53 0.0750747513186402
6.54 0.0749622868009654
6.55 0.0748501584395347
6.56 0.0747383647308008
6.57 0.0746269041812812
6.58 0.0745157753029346
6.59 0.074404976621292
6.6 0.0742945066671939
6.61 0.0741843639812766
6.62 0.0740745471129944
6.63 0.0739650546196503
6.64 0.0738558850672383
6.65 0.0737470370312779
6.66 0.0736385090940469
6.67 0.0735302998472225
6.68 0.0734224078900189
6.69 0.0733148318309204
6.7 0.0732075702840394
6.71 0.0731006218762089
6.72 0.0729939852362021
6.73 0.0728876590062771
6.74 0.0727816418331986
6.75 0.0726759323735234
6.76 0.0725705292891019
6.77 0.0724654312523428
6.78 0.0723606369408391
6.79 0.0722561450426184
6.8 0.0721519542507855
6.81 0.0720480632661215
6.82 0.0719444707987825
6.83 0.0718411755638502
6.84 0.0717381762865448
6.85 0.0716354716960365
6.86 0.0715330605323944
6.87 0.0714309415395397
6.88 0.0713291134704355
6.89 0.0712275750844164
6.9 0.0711263251488764
6.91 0.0710253624366126
6.92 0.0709246857283807
6.93 0.0708242938119737
6.94 0.0707241854813093
6.95 0.0706243595372465
6.96 0.0705248147883958
6.97 0.0704255500484877
6.98 0.0703265641397658
6.99 0.0702278558877885
7 0.0701294241291
7.01 0.0700312677043222
7.02 0.0699333854589784
7.03 0.0698357762485656
7.04 0.0697384389325335
7.05 0.0696413723768031
7.06 0.069544575455416
7.07 0.0694480470453985
7.08 0.0693517860335023
7.09 0.0692557913110715
7.1 0.0691600617740107
7.11 0.0690645963269609
7.12 0.0689693938798763
7.13 0.0688744533471477
7.14 0.0687797736509242
7.15 0.0686853537177108
7.16 0.0685911924825169
7.17 0.068497288882955
7.18 0.068403641864223
7.19 0.0683102503765548
7.2 0.0682171133768472
7.21 0.0681242298277843
7.22 0.0680315986953104
7.23 0.0679392189535738
7.24 0.0678470895815639
7.25 0.0677552095630781
7.26 0.0676635778883367
7.27 0.0675721935514697
7.28 0.0674810555545999
7.29 0.0673901629036836
7.3 0.0672995146084845
7.31 0.0672091096874593
7.32 0.0671189471611582
7.33 0.0670290260571093
7.34 0.06693934540814
7.35 0.0668499042515272
7.36 0.0667607016297801
7.37 0.0666717365897922
7.38 0.0665830081860561
7.39 0.0664945154749426
7.4 0.0664062575195407
7.41 0.0663182333879971
7.42 0.0662304421534816
7.43 0.0661428828917379
7.44 0.0660555546866958
7.45 0.0659684566255972
7.46 0.0658815877997759
7.47 0.0657949473062326
7.48 0.065708534247597
7.49 0.0656223477280949
7.5 0.0655363868607195
7.51 0.065450650759204
7.52 0.065365138545179
7.53 0.0652798493425567
7.54 0.0651947822814846
7.55 0.0651099364943406
7.56 0.0650253111212597
7.57 0.064940905303758
7.58 0.0648567181902508
7.59 0.0647727489312755
7.6 0.0646889966826281
7.61 0.0646054606061145
7.62 0.0645221398647993
7.63 0.064439033629272
7.64 0.0643561410713313
7.65 0.0642734613702355
7.66 0.0641909937056224
7.67 0.0641087372645293
7.68 0.0640266912374481
7.69 0.0639448548175253
7.7 0.063863227203653
7.71 0.0637818075981035
7.72 0.0637005952072824
7.73 0.0636195892417018
7.74 0.0635387889159537
7.75 0.063458193447912
7.76 0.0633778020610243
7.77 0.0632976139804252
7.78 0.0632176284375411
7.79 0.0631378446654401
7.8 0.0630582619026577
7.81 0.0629788793900969
7.82 0.0628996963748392
7.83 0.0628207121055198
7.84 0.0627419258353707
7.85 0.0626633368206664
7.86 0.0625849443222281
7.87 0.062506747605394
7.88 0.0624287459369535
7.89 0.0623509385889298
7.9 0.0622733248362749
7.91 0.0621959039576071
7.92 0.0621186752359435
7.93 0.0620416379571635
7.94 0.06196479140999
7.95 0.0618881348882304
7.96 0.0618116676877371
7.97 0.0617353891086473
7.98 0.0616592984546065
7.99 0.0615833950319971
8 0.0615076781514178
8.01 0.0614321471261627
8.02 0.0613568012729512
8.03 0.0612816399119061
8.04 0.0612066623680212
8.05 0.0611318679666711
8.06 0.0610572560388056
8.07 0.0609828259172078
8.08 0.0609085769394449
8.09 0.0608345084448803
8.1 0.0607606197761395
8.11 0.0606869102813041
8.12 0.0606133793079822
8.13 0.0605400262091999
8.14 0.0604668503411627
8.15 0.0603938510617669
8.16 0.0603210277342569
8.17 0.0602483797227971
8.18 0.0601759063953924
8.19 0.0601036071231349
8.2 0.0600314812809138
8.21 0.0599595282444775
8.22 0.0598877473947961
8.23 0.0598161381143942
8.24 0.0597446997895199
8.25 0.0596734318086718
8.26 0.0596023335640343
8.27 0.0595314044507316
8.28 0.0594606438653646
8.29 0.0593900512081673
8.3 0.0593196258837064
8.31 0.0592493672972543
8.32 0.0591792748569424
8.33 0.0591093479758997
8.34 0.0590395860679172
8.35 0.058969988549594
8.36 0.0589005548417525
8.37 0.0588312843665526
8.38 0.058762176549627
8.39 0.0586932308193465
8.4 0.058624446605379
8.41 0.0585558233422399
8.42 0.0584873604649988
8.43 0.0584190574128256
8.44 0.0583509136268392
8.45 0.0582829285515121
8.46 0.0582151016332364
8.47 0.0581474323203116
8.48 0.0580799200643458
8.49 0.0580125643202353
8.5 0.0579453645440337
8.51 0.0578783201950544
8.52 0.0578114307351494
8.53 0.0577446956286942
8.54 0.0576781143418722
8.55 0.0576116863433645
8.56 0.0575454111057328
8.57 0.0574792881019061
8.58 0.0574133168086653
8.59 0.0573474967052279
8.6 0.0572818272718418
8.61 0.0572163079925597
8.62 0.0571509383531342
8.63 0.0570857178417014
8.64 0.0570206459487674
8.65 0.0569557221671941
8.66 0.0568909459921857
8.67 0.0568263169212757
8.68 0.0567618344543129
8.69 0.0566974980920711
8.7 0.0566333073403706
8.71 0.0565692617052401
8.72 0.0565053606949745
8.73 0.0564416038208067
8.74 0.0563779905955221
8.75 0.0563145205348172
8.76 0.0562511931559168
8.77 0.0561880079782475
8.78 0.0561249645241072
8.79 0.0560620623172865
8.8 0.0559993008844208
8.81 0.055936679752257
8.82 0.055874198452402
8.83 0.0558118565165516
8.84 0.0557496534791975
8.85 0.0556875888776116
8.86 0.0556256622491283
8.87 0.0555638731358676
8.88 0.0555022210786422
8.89 0.0554407056243697
8.9 0.0553793263179698
8.91 0.0553180827090918
8.92 0.0552569743480626
8.93 0.0551960007878936
8.94 0.0551351615829267
8.95 0.0550744562894955
8.96 0.0550138844672501
8.97 0.0549534456751358
8.98 0.0548931394773942
8.99 0.0548329654368777
9 0.0547729231203764
9.01 0.0547130120959392
9.02 0.0546532319341942
9.03 0.0545935822063459
9.04 0.0545340624861583
9.05 0.0544746723499403
9.06 0.0544154113738901
9.07 0.054356279138714
9.08 0.054297275224988
9.09 0.0542383992151341
9.1 0.0541796506947249
9.11 0.0541210292491819
9.12 0.0540625344683697
9.13 0.0540041659413279
9.14 0.0539459232602042
9.15 0.0538878060189291
9.16 0.0538298138118998
9.17 0.0537719462372407
9.18 0.0537142028935231
9.19 0.0536565833810661
9.2 0.053599087301926
9.21 0.0535417142611873
9.22 0.0534844638630515
9.23 0.0534273357160287
9.24 0.0533703294277331
9.25 0.0533134446107107
9.26 0.0532566808759498
9.27 0.0532000378374082
9.28 0.0531435151119976
9.29 0.0530871123150583
9.3 0.0530308290668025
9.31 0.0529746649877884
9.32 0.0529186196995606
9.33 0.0528626928259279
9.34 0.0528068839916693
9.35 0.052751192824449
9.36 0.0526956189522438
9.37 0.052640162005896
9.38 0.0525848216152702
9.39 0.0525295974149941
9.4 0.0524744890387039
9.41 0.0524194961228647
9.42 0.0523646183054857
9.43 0.0523098552248421
9.44 0.0522552065226436
9.45 0.0522006718408502
9.46 0.0521462508229355
9.47 0.0520919431138792
9.48 0.0520377483607903
9.49 0.0519836662110038
9.5 0.0519296963145998
9.51 0.0518758383231298
9.52 0.0518220918883526
9.53 0.0517684566641161
9.54 0.0517149323057201
9.55 0.0516615184705343
9.56 0.0516082148161105
9.57 0.0515550210020568
9.58 0.0515019366894029
9.59 0.051448961541216
9.6 0.0513960952200974
9.61 0.0513433373919208
9.62 0.051290687723327
9.63 0.0512381458810988
9.64 0.0511857115358847
9.65 0.0511333843572178
9.66 0.0510811640172388
9.67 0.0510290501900631
9.68 0.0509770425486801
9.69 0.0509251407705169
9.7 0.0508733445318631
9.71 0.0508216535115744
9.72 0.0507700673892122
9.73 0.0507185858462707
9.74 0.0506672085655518
9.75 0.0506159352299312
9.76 0.0505647655248106
9.77 0.0505136991362674
9.78 0.0504627357516626
9.79 0.0504118750608575
9.8 0.0503611167525363
9.81 0.0503104605184829
9.82 0.0502599060517366
9.83 0.0502094530453682
9.84 0.0501591011943044
9.85 0.0501088501953183
9.86 0.0500586997458061
9.87 0.0500086495437841
9.88 0.0499586992890971
9.89 0.0499088486840137
9.9 0.0498590974289833
9.91 0.0498094452286837
9.92 0.0497598917871737
9.93 0.0497104368103069
9.94 0.0496610800051205
9.95 0.0496118210792281
9.96 0.0495626597426192
9.97 0.0495135957052463
9.98 0.0494646286782245
9.99 0.0494157583750235
10 0.0493669845090626
};
\addlegendentry{MMSE}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.905998409416645
0.3 0.758107056164858
0.5 0.640268233805457
0.7 0.541733503125263
0.9 0.460287411679563
1 0.426017422067984
2 0.232925482405966
3 0.159267649545346
4 0.120844678877868
5 0.0974790907302916
6 0.0814313667051581
7 0.0700704707512237
8 0.0615123013650092
9 0.054742094696365
};
\addlegendentry{RIE}
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/blank.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/dMMSE_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.0895, xmax=2.0995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.01606597707709, ymax=-0.0643248721436706,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, red, dashed]
table {%
0.01 -0.972805017761939
0.02 -0.963796602439484
0.03 -0.944829077960156
0.04 -0.928298602059739
0.05 -0.912550812729216
0.06 -0.897515445099277
0.07 -0.883131394725563
0.08 -0.869344985548928
0.09 -0.856108935918646
0.1 -0.84338133885856
0.11 -0.831124833798976
0.12 -0.819305996897455
0.13 -0.807894807986868
0.14 -0.796864178768975
0.15 -0.786189592565227
0.16 -0.77584877470598
0.17 -0.765821436830029
0.18 -0.756089061359893
0.19 -0.746634659403754
0.2 -0.737442632984997
0.21 -0.728498631513642
0.22 -0.719789401912098
0.23 -0.711302694413804
0.24 -0.703027155583077
0.25 -0.694952244436996
0.26 -0.68706815379362
0.27 -0.679365749163944
0.28 -0.671836504160723
0.29 -0.664472446209162
0.3 -0.657266105215308
0.31 -0.650210485000247
0.32 -0.643299011450108
0.33 -0.63652550001561
0.34 -0.629884132098148
0.35 -0.623369419316369
0.36 -0.616976179067737
0.37 -0.610699516508169
0.38 -0.604534798671778
0.39 -0.59847763479934
0.4 -0.592523862199877
0.41 -0.586669529352317
0.42 -0.580910879853546
0.43 -0.575244341373548
0.44 -0.569666510150765
0.45 -0.564174140345948
0.46 -0.558764138455501
0.47 -0.553433545770218
0.48 -0.548179534821659
0.49 -0.542999398143366
0.5 -0.537890545058457
0.51 -0.53285048971261
0.52 -0.527876843916144
0.53 -0.522967315412857
0.54 -0.518119699841176
0.55 -0.513331873597755
0.56 -0.508601790337911
0.57 -0.50392747763863
0.58 -0.499307029655994
0.59 -0.494738602261784
0.6 -0.49022041217294
0.61 -0.485750732438058
0.62 -0.481327885486461
0.63 -0.476950242694639
0.64 -0.472616222622186
0.65 -0.468324277860778
0.66 -0.464072903308361
0.67 -0.459860633333489
0.68 -0.455686026624618
0.69 -0.451547672482089
0.7 -0.447444187157032
0.71 -0.443374208715323
0.72 -0.43933639243393
0.73 -0.435329413675092
0.74 -0.431351962601636
0.75 -0.42740272538029
0.76 -0.423480402674127
0.77 -0.419583703370118
0.78 -0.415711323489764
0.79 -0.411861955605528
0.8 -0.408034279754384
0.81 -0.404226956799068
0.82 -0.400438629445922
0.83 -0.396667909081783
0.84 -0.392913346082735
0.85 -0.389173458250281
0.86 -0.385446714530843
0.87 -0.381731470807793
0.88 -0.378026016004742
0.89 -0.374328534602682
0.9 -0.370637028322726
0.91 -0.366949315079166
0.92 -0.363262998109453
0.93 -0.359575403181591
0.94 -0.355883426325363
0.95 -0.352183367176801
0.96 -0.348470805690947
0.97 -0.344740116405601
0.98 -0.340983721835821
0.99 -0.337190469446676
1 -0.333327689608505
1.01 -0.329373765750738
1.02 -0.325364286233956
1.03 -0.321340584184515
1.04 -0.317319373562946
1.05 -0.313312254370879
1.06 -0.309327810206802
1.07 -0.305372604467429
1.08 -0.30145176390844
1.09 -0.297569337331663
1.1 -0.293728541912324
1.11 -0.289931936848908
1.12 -0.286181546141903
1.13 -0.282478955478493
1.14 -0.278825389419793
1.15 -0.27522176931084
1.16 -0.271668760517035
1.17 -0.268166812441944
1.18 -0.264716191675462
1.19 -0.261317008285009
1.2 -0.257969239073139
1.21 -0.254672746771199
1.22 -0.25142729724954
1.23 -0.248232573407141
1.24 -0.24508818572537
1.25 -0.241993685661174
1.26 -0.238948573742355
1.27 -0.235952306251458
1.28 -0.233004304009414
1.29 -0.230103956837519
1.3 -0.227250630274488
1.31 -0.224443669818057
1.32 -0.221682403168778
1.33 -0.218966147045802
1.34 -0.216294208394286
1.35 -0.213665886016315
1.36 -0.211080475392875
1.37 -0.208537270099549
1.38 -0.206035562391915
1.39 -0.20357464600958
1.4 -0.201153817682314
1.41 -0.198772376473922
1.42 -0.196429628182557
1.43 -0.194124883874842
1.44 -0.191857460044283
1.45 -0.18962668232107
1.46 -0.187431882978913
1.47 -0.185272402789443
1.48 -0.183147592064166
1.49 -0.181056809633932
1.5 -0.17899942366803
1.51 -0.176974812752985
1.52 -0.174982364898789
1.53 -0.173021478135719
1.54 -0.171091560749258
1.55 -0.169192030875509
1.56 -0.167322317339635
1.57 -0.165481859403815
1.58 -0.163670105560467
1.59 -0.161886515546387
1.6 -0.1601305592609
1.61 -0.158401715348615
1.62 -0.156699473772038
1.63 -0.155023334358529
1.64 -0.153372806194945
1.65 -0.151747407927073
1.66 -0.150146668310823
1.67 -0.148570125556976
1.68 -0.147017326310865
1.69 -0.14548782740932
1.7 -0.143981194363862
1.71 -0.14249700098438
1.72 -0.14103483063348
1.73 -0.139594274341824
1.74 -0.138174932707746
1.75 -0.136776413657407
1.76 -0.135398333157993
1.77 -0.134040315899904
1.78 -0.132701993585541
1.79 -0.131383006291442
1.8 -0.130083001133926
1.81 -0.128801631903473
1.82 -0.127538561048374
1.83 -0.126293457129188
1.84 -0.125065995322574
1.85 -0.123855858657779
1.86 -0.122662735740739
1.87 -0.121486321809236
1.88 -0.12032631885851
1.89 -0.119182435013878
1.9 -0.118054383781383
1.91 -0.116941885573024
1.92 -0.115844665736905
1.93 -0.114762455550253
1.94 -0.11369499251304
1.95 -0.112642018513912
1.96 -0.111603281045714
1.97 -0.11057853343693
1.98 -0.109567533349036
1.99 -0.108570043262411
2 -0.107585831458826
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/dMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=-0.0895, xmax=2.0995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.02422657234277, ymax=-0.0639362725565435,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, color0]
table {%
0.01 -0.980577013261581
0.02 -0.962224004733308
0.03 -0.944829526655763
0.04 -0.928298971625107
0.05 -0.912551102263986
0.06 -0.897515707976817
0.07 -0.883131603898002
0.08 -0.869345161520686
0.09 -0.856109091430111
0.1 -0.843381468366843
0.11 -0.831124942968393
0.12 -0.819306095502232
0.13 -0.807894895150833
0.14 -0.79686425502466
0.15 -0.786189656015376
0.16 -0.775848830293858
0.17 -0.765821492533053
0.18 -0.756089108950357
0.19 -0.746634699664751
0.2 -0.737442670766927
0.21 -0.728498664320263
0.22 -0.719789431866388
0.23 -0.711302721355168
0.24 -0.7030271796138
0.25 -0.694952265447632
0.26 -0.687068174041136
0.27 -0.679365768849003
0.28 -0.67183652197056
0.29 -0.664472460546225
0.3 -0.657266119375222
0.31 -0.650210498107525
0.32 -0.643299022645692
0.33 -0.636525511154056
0.34 -0.629884142550942
0.35 -0.62336942862471
0.36 -0.616976188446309
0.37 -0.610699525471559
0.38 -0.60453480621549
0.39 -0.598477641429888
0.4 -0.592523868424496
0.41 -0.586669535232275
0.42 -0.580910885780934
0.43 -0.575244346685516
0.44 -0.569666514664815
0.45 -0.564174145395255
0.46 -0.558764142851221
0.47 -0.553433549672268
0.48 -0.548179538209861
0.49 -0.542999402209317
0.5 -0.537890549093608
0.51 -0.532850492672337
0.52 -0.52787684663607
0.53 -0.52296731816014
0.54 -0.518119702142741
0.55 -0.513331875627184
0.56 -0.508601792810163
0.57 -0.503927480032418
0.58 -0.49930703127969
0.59 -0.494738603858243
0.6 -0.490220414312868
0.61 -0.485750734428843
0.62 -0.481327887577674
0.63 -0.476950245085949
0.64 -0.472616222820945
0.65 -0.468324277774981
0.66 -0.464072905029667
0.67 -0.459860634293041
0.68 -0.455686026967142
0.69 -0.451547673022319
0.7 -0.447444187904606
0.71 -0.443374209422255
0.72 -0.439336394630809
0.73 -0.435329416607288
0.74 -0.43135196106334
0.75 -0.427402722910533
0.76 -0.423480402817671
0.77 -0.419583702916212
0.78 -0.415711322833699
0.79 -0.411861955048356
0.8 -0.408034279797419
0.81 -0.404226959404358
0.82 -0.400438631857791
0.83 -0.396667903311579
0.84 -0.392913339679952
0.85 -0.389173456745505
0.86 -0.385446707638323
0.87 -0.381731468545628
0.88 -0.378026021031136
0.89 -0.37432852884998
0.9 -0.37063700971249
0.91 -0.366949297852176
0.92 -0.363262993609353
0.93 -0.359575393592293
0.94 -0.355883390789458
0.95 -0.352183325233784
0.96 -0.348470744594035
0.97 -0.344739987340984
0.98 -0.340983366447204
0.99 -0.337189181962098
1 -0.333333333332004
1.01 -0.329372272858879
1.02 -0.325363846032007
1.03 -0.321340404362144
1.04 -0.317319271383051
1.05 -0.313312186996761
1.06 -0.309327762177757
1.07 -0.305372569076412
1.08 -0.301451736228911
1.09 -0.297569315098506
1.1 -0.293728524425683
1.11 -0.289931922493849
1.12 -0.286181533808963
1.13 -0.282478945289661
1.14 -0.278825381129142
1.15 -0.275221762255209
1.16 -0.271668754361758
1.17 -0.268166807215216
1.18 -0.264716187184101
1.19 -0.261317004418437
1.2 -0.257969235752845
1.21 -0.254672744115954
1.22 -0.251427295101638
1.23 -0.248232571155194
1.24 -0.245088183811384
1.25 -0.241993684263658
1.26 -0.238948572504994
1.27 -0.235952305304392
1.28 -0.233004303140768
1.29 -0.230103956256073
1.3 -0.227250629960568
1.31 -0.224443669251763
1.32 -0.221682402891893
1.33 -0.218966146970432
1.34 -0.216294208014061
1.35 -0.21366588574415
1.36 -0.21108047548014
1.37 -0.20853727023958
1.38 -0.206035562589316
1.39 -0.20357464626608
1.4 -0.201153817581655
1.41 -0.198772376659565
1.42 -0.19642962851279
1.43 -0.194124883948154
1.44 -0.19185746040037
1.45 -0.189626682601437
1.46 -0.187431883175695
1.47 -0.185272403149249
1.48 -0.183147592365531
1.49 -0.181056809839477
1.5 -0.178999424052688
1.51 -0.176974813186133
1.52 -0.174982365302126
1.53 -0.173021478494129
1.54 -0.171091560982481
1.55 -0.169192031190222
1.56 -0.16732231777757
1.57 -0.165481859651248
1.58 -0.163670105953317
1.59 -0.161886516033867
1.6 -0.160130559382971
1.61 -0.158401715578728
1.62 -0.156699474198737
1.63 -0.155023334719273
1.64 -0.153372806414886
1.65 -0.151747408243307
1.66 -0.150146668722757
1.67 -0.148570125797039
1.68 -0.147017326705102
1.69 -0.145487827842044
1.7 -0.143981194605547
1.71 -0.142497001260522
1.72 -0.141034830781813
1.73 -0.139594274704106
1.74 -0.138174932973558
1.75 -0.1367764137809
1.76 -0.135398333427616
1.77 -0.134040316152536
1.78 -0.13270199399098
1.79 -0.131383006614417
1.8 -0.130083001180775
1.81 -0.128801632184384
1.82 -0.127538561310128
1.83 -0.126293457270478
1.84 -0.12506599568056
1.85 -0.123855858894505
1.86 -0.122662735873667
1.87 -0.121486322042888
1.88 -0.120326319153458
1.89 -0.119182435142466
1.9 -0.118054384003504
1.91 -0.11694188565478
1.92 -0.11584466580343
1.93 -0.114762455830035
1.94 -0.113694992651001
1.95 -0.11264201860387
1.96 -0.111603281327196
1.97 -0.110578533641026
1.98 -0.109567533429054
1.99 -0.108570043533446
2 -0.107585831637736
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/ddMMSE_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.4505, xmax=1.5395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.189261722424671, ymax=0.515473959029323,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 0.500646130092748
0.51 0.494121242889215
0.52 0.487821157512282
0.53 0.481737386981197
0.54 0.475861971107514
0.55 0.47018744912564
0.56 0.464706837290375
0.57 0.45941359080087
0.58 0.454301584425027
0.59 0.449365097776506
0.6 0.444598792577118
0.61 0.439997693760298
0.62 0.435557178333087
0.63 0.431272966164425
0.64 0.427141096144281
0.65 0.423157933347651
0.66 0.419320164562847
0.67 0.415624775339315
0.68 0.412069063579182
0.69 0.408650637201457
0.7 0.40536741479457
0.71 0.402217630653942
0.72 0.399199850233568
0.73 0.396312981340824
0.74 0.393556268952275
0.75 0.390929347707765
0.76 0.388432266746635
0.77 0.386065499354946
0.78 0.383830006486614
0.79 0.381727284800643
0.8 0.379759431502005
0.81 0.377929238539682
0.82 0.376240289698846
0.83 0.374697069242731
0.84 0.373305179725697
0.85 0.372071557918331
0.86 0.371004708016429
0.87 0.370115163661284
0.88 0.369415998797592
0.89 0.368923504672022
0.9 0.368658279728437
0.91 0.368646792966961
0.92 0.36892374950637
0.93 0.369535815439632
0.94 0.370548027600652
0.95 0.372055656667882
0.96 0.374207349191335
0.97 0.377241931408763
0.98 0.38193792032915
0.99 0.3909646034213
1 0.399226006666848
1.01 0.402007383541089
1.02 0.402470927746084
1.03 0.40158045890679
1.04 0.399701986305166
1.05 0.39707840173873
1.06 0.393877797437584
1.07 0.390223283926471
1.08 0.386208732027158
1.09 0.381907820144243
1.1 0.377379626040976
1.11 0.372672286141343
1.12 0.367825509999434
1.13 0.362872373570081
1.14 0.357840633871886
1.15 0.352753719790846
1.16 0.347631496537384
1.17 0.342490864711007
1.18 0.337346236256529
1.19 0.332209919478337
1.2 0.327092432886743
1.21 0.322002764538492
1.22 0.316948587247824
1.23 0.311936437797019
1.24 0.306971871669342
1.25 0.302059591695979
1.26 0.297203557551829
1.27 0.292407082017688
1.28 0.287672911574743
1.29 0.283003298213375
1.3 0.278400060531349
1.31 0.273864635867872
1.32 0.269398129292015
1.33 0.265001353320838
1.34 0.260674862837607
1.35 0.256418988431814
1.36 0.252233863737738
1.37 0.248119449079261
1.38 0.244075554010607
1.39 0.240101856463317
1.4 0.236197918608246
1.41 0.232363204249989
1.42 0.228597090343588
1.43 0.224898878638684
1.44 0.221267808320836
1.45 0.217703063188892
1.46 0.214203780994566
1.47 0.210769061293076
1.48 0.207397971163541
1.49 0.204089551361246
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/ddMSE_Rademach.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.190652544187322, ymax=0.5224883470538,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.5 0.50740490146896
0.505 0.503995704824839
0.51 0.500646159005873
0.515 0.497355056641668
0.52 0.494121268655703
0.525 0.490943666002182
0.53 0.487821163819076
0.535 0.484752755818205
0.54 0.481737390329111
0.545 0.478774130390088
0.55 0.475861986801374
0.555 0.473000063507582
0.56 0.470187469663343
0.565 0.467423348418462
0.57 0.464706844447034
0.575 0.462037199977974
0.58 0.459413608055733
0.585 0.456835293363711
0.59 0.45430159749489
0.595 0.451811741693687
0.6 0.449365115602387
0.605 0.446960997162154
0.61 0.444598812414337
0.615 0.442277907284353
0.62 0.439997713119069
0.625 0.437757656477458
0.63 0.435557191737019
0.635 0.433395807046774
0.64 0.431272982820782
0.645 0.429188235383964
0.65 0.427141106491021
0.655 0.425131156612924
0.66 0.423157950552873
0.665 0.421221091305205
0.67 0.419320180769175
0.675 0.417454855630985
0.68 0.415624789268043
0.685 0.413829637722975
0.69 0.412069082396967
0.695 0.410342846248099
0.7 0.408650648892437
0.705 0.406992256108747
0.71 0.405367432952366
0.715 0.403775948115287
0.72 0.402217646441219
0.725 0.400692332179832
0.73 0.399199866669984
0.735 0.397740123075389
0.74 0.396312996817058
0.745 0.394918400434312
0.75 0.393556276925089
0.755 0.392226608851914
0.76 0.390929368444352
0.765 0.389664576024903
0.77 0.388432285235244
0.775 0.387232562099418
0.78 0.386065516673095
0.785 0.38493128419537
0.79 0.383830024857452
0.795 0.382761957905195
0.8 0.381727314580698
0.805 0.380726366116753
0.81 0.379759463694082
0.815 0.3788269634586
0.82 0.377929278140678
0.825 0.377066885923481
0.83 0.376240319391305
0.835 0.375450173305334
0.84 0.374697110187964
0.845 0.373981863413878
0.85 0.373305234616148
0.855 0.372668159637984
0.86 0.372071623512652
0.865 0.371516755420686
0.87 0.371004798685348
0.875 0.370537129301446
0.88 0.370115287988804
0.885 0.369740985030799
0.89 0.369416147160771
0.895 0.36914291006109
0.9 0.368923692223158
0.905 0.368761207256298
0.91 0.368658548873786
0.915 0.368619209765829
0.92 0.368647205656977
0.925 0.368747139110651
0.93 0.368924372761687
0.935 0.369185142622816
0.94 0.369536812318613
0.945 0.369988169949254
0.95 0.370549839689143
0.955 0.371234826421837
0.96 0.372059432629239
0.965 0.373044471605104
0.97 0.374217368339685
0.975 0.375615677590742
0.98 0.377293415527196
0.985 0.379334369594513
0.99 0.381884425370603
0.995 0.38525932188071
1 0.391002222967854
1.005 0.396487965843856
1.01 0.399260967199637
1.015 0.400959856382366
1.02 0.401950598598049
1.025 0.402413615060902
1.03 0.402458854805316
1.035 0.402161240605842
1.04 0.401575569173828
1.045 0.400743853040559
1.05 0.39969946247773
1.055 0.398469603449216
1.06 0.397076908085472
1.065 0.395540514666543
1.07 0.393876831277645
1.075 0.392100055574109
1.08 0.390222618646209
1.085 0.3882554452675
1.09 0.386208249185676
1.095 0.384089669398612
1.1 0.381907460882455
1.105 0.3796685849642
1.11 0.377379347909306
1.115 0.375045447359096
1.12 0.372672065865596
1.125 0.370263928778539
1.13 0.367825332779251
1.135 0.365360233098991
1.14 0.36287223090662
1.145 0.360364644137961
1.15 0.357840513046585
1.155 0.355302653528326
1.16 0.352753623224501
1.165 0.350195812443371
1.17 0.347631414202605
1.175 0.345062451756877
1.18 0.342490795440774
1.185 0.33991817248319
1.19 0.337346176866868
1.195 0.334776286879363
1.2 0.332209869218624
1.205 0.329648180604866
1.21 0.327092390244321
1.215 0.324543571659727
1.22 0.322002727953597
1.225 0.319470770139754
1.23 0.316948556543565
1.235 0.314436861300734
1.24 0.311936408723478
1.245 0.309447869762479
1.25 0.306971847777769
1.255 0.304508910986139
1.26 0.302059570425801
1.265 0.299624303979964
1.27 0.297203538816592
1.275 0.294797674400547
1.28 0.292407065896794
1.285 0.290032044585824
1.29 0.287672898898723
1.295 0.285329899872679
1.3 0.283003287886459
1.305 0.280693273079276
1.31 0.278400050040377
1.315 0.276123786142594
1.32 0.273864626741572
1.325 0.271622701310288
1.33 0.269398122724822
1.335 0.267190976235367
1.34 0.265001345500599
1.345 0.262829289799642
1.35 0.260674858550762
1.355 0.258538082215325
1.36 0.256418985933342
1.365 0.254317575824392
1.37 0.2522338598162
1.375 0.250167822469615
1.38 0.248119447906559
1.385 0.246088701616863
1.39 0.24407555132343
1.395 0.242079954560702
1.4 0.240101855108876
1.405 0.238141196213967
1.41 0.236197913789532
1.415 0.234271942415183
1.42 0.232363202485186
1.425 0.230471614693519
1.43 0.228597089787389
1.435 0.226739543531338
1.44 0.22489887954546
1.445 0.223074999685296
1.45 0.221267807023947
1.455 0.219477196838765
1.46 0.217703062783728
1.465 0.215945294241163
1.47 0.214203782592766
1.475 0.212478407636174
1.48 0.210769060498133
1.485 0.209075622134103
1.49 0.207397969466074
1.495 0.205735989772162
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/ddMSE_Rademach_wCL.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.190652544187322, ymax=0.5224883470538,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, color0]
table {%
0.5 0.50740490146896
0.505 0.503995704824839
0.51 0.500646159005873
0.515 0.497355056641668
0.52 0.494121268655703
0.525 0.490943666002182
0.53 0.487821163819076
0.535 0.484752755818205
0.54 0.481737390329111
0.545 0.478774130390088
0.55 0.475861986801374
0.555 0.473000063507582
0.56 0.470187469663343
0.565 0.467423348418462
0.57 0.464706844447034
0.575 0.462037199977974
0.58 0.459413608055733
0.585 0.456835293363711
0.59 0.45430159749489
0.595 0.451811741693687
0.6 0.449365115602387
0.605 0.446960997162154
0.61 0.444598812414337
0.615 0.442277907284353
0.62 0.439997713119069
0.625 0.437757656477458
0.63 0.435557191737019
0.635 0.433395807046774
0.64 0.431272982820782
0.645 0.429188235383964
0.65 0.427141106491021
0.655 0.425131156612924
0.66 0.423157950552873
0.665 0.421221091305205
0.67 0.419320180769175
0.675 0.417454855630985
0.68 0.415624789268043
0.685 0.413829637722975
0.69 0.412069082396967
0.695 0.410342846248099
0.7 0.408650648892437
0.705 0.406992256108747
0.71 0.405367432952366
0.715 0.403775948115287
0.72 0.402217646441219
0.725 0.400692332179832
0.73 0.399199866669984
0.735 0.397740123075389
0.74 0.396312996817058
0.745 0.394918400434312
0.75 0.393556276925089
0.755 0.392226608851914
0.76 0.390929368444352
0.765 0.389664576024903
0.77 0.388432285235244
0.775 0.387232562099418
0.78 0.386065516673095
0.785 0.38493128419537
0.79 0.383830024857452
0.795 0.382761957905195
0.8 0.381727314580698
0.805 0.380726366116753
0.81 0.379759463694082
0.815 0.3788269634586
0.82 0.377929278140678
0.825 0.377066885923481
0.83 0.376240319391305
0.835 0.375450173305334
0.84 0.374697110187964
0.845 0.373981863413878
0.85 0.373305234616148
0.855 0.372668159637984
0.86 0.372071623512652
0.865 0.371516755420686
0.87 0.371004798685348
0.875 0.370537129301446
0.88 0.370115287988804
0.885 0.369740985030799
0.89 0.369416147160771
0.895 0.36914291006109
0.9 0.368923692223158
0.905 0.368761207256298
0.91 0.368658548873786
0.915 0.368619209765829
0.92 0.368647205656977
0.925 0.368747139110651
0.93 0.368924372761687
0.935 0.369185142622816
0.94 0.369536812318613
0.945 0.369988169949254
0.95 0.370549839689143
0.955 0.371234826421837
0.96 0.372059432629239
0.965 0.373044471605104
0.97 0.374217368339685
0.975 0.375615677590742
0.98 0.377293415527196
0.985 0.379334369594513
0.99 0.381884425370603
0.995 0.38525932188071
1 0.391002222967854
1.005 0.396487965843856
1.01 0.399260967199637
1.015 0.400959856382366
1.02 0.401950598598049
1.025 0.402413615060902
1.03 0.402458854805316
1.035 0.402161240605842
1.04 0.401575569173828
1.045 0.400743853040559
1.05 0.39969946247773
1.055 0.398469603449216
1.06 0.397076908085472
1.065 0.395540514666543
1.07 0.393876831277645
1.075 0.392100055574109
1.08 0.390222618646209
1.085 0.3882554452675
1.09 0.386208249185676
1.095 0.384089669398612
1.1 0.381907460882455
1.105 0.3796685849642
1.11 0.377379347909306
1.115 0.375045447359096
1.12 0.372672065865596
1.125 0.370263928778539
1.13 0.367825332779251
1.135 0.365360233098991
1.14 0.36287223090662
1.145 0.360364644137961
1.15 0.357840513046585
1.155 0.355302653528326
1.16 0.352753623224501
1.165 0.350195812443371
1.17 0.347631414202605
1.175 0.345062451756877
1.18 0.342490795440774
1.185 0.33991817248319
1.19 0.337346176866868
1.195 0.334776286879363
1.2 0.332209869218624
1.205 0.329648180604866
1.21 0.327092390244321
1.215 0.324543571659727
1.22 0.322002727953597
1.225 0.319470770139754
1.23 0.316948556543565
1.235 0.314436861300734
1.24 0.311936408723478
1.245 0.309447869762479
1.25 0.306971847777769
1.255 0.304508910986139
1.26 0.302059570425801
1.265 0.299624303979964
1.27 0.297203538816592
1.275 0.294797674400547
1.28 0.292407065896794
1.285 0.290032044585824
1.29 0.287672898898723
1.295 0.285329899872679
1.3 0.283003287886459
1.305 0.280693273079276
1.31 0.278400050040377
1.315 0.276123786142594
1.32 0.273864626741572
1.325 0.271622701310288
1.33 0.269398122724822
1.335 0.267190976235367
1.34 0.265001345500599
1.345 0.262829289799642
1.35 0.260674858550762
1.355 0.258538082215325
1.36 0.256418985933342
1.365 0.254317575824392
1.37 0.2522338598162
1.375 0.250167822469615
1.38 0.248119447906559
1.385 0.246088701616863
1.39 0.24407555132343
1.395 0.242079954560702
1.4 0.240101855108876
1.405 0.238141196213967
1.41 0.236197913789532
1.415 0.234271942415183
1.42 0.232363202485186
1.425 0.230471614693519
1.43 0.228597089787389
1.435 0.226739543531338
1.44 0.22489887954546
1.445 0.223074999685296
1.45 0.221267807023947
1.455 0.219477196838765
1.46 0.217703062783728
1.465 0.215945294241163
1.47 0.214203782592766
1.475 0.212478407636174
1.48 0.210769060498133
1.485 0.209075622134103
1.49 0.207397969466074
1.495 0.205735989772162
};
\end{axis}

\begin{axis}[
xshift=9cm,
yshift=8cm,
width=1.8\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.374276405979088, ymax=0.403740396176229,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.975 0.375615678260776
0.97525 0.375692378857925
0.9755 0.375769784762192
0.97575 0.375847900846604
0.976 0.375926735220195
0.97625 0.376006293449358
0.9765 0.376086590868829
0.97675 0.376167632555664
0.977 0.376249424958827
0.97725 0.376331980557872
0.9775 0.376415309608675
0.97775 0.376499422291958
0.978 0.376584329883304
0.97825 0.376670036373585
0.9785 0.376756554128866
0.97875 0.376843900087673
0.979 0.376932088197326
0.97925 0.377021118622256
0.9795 0.377111009723263
0.97975 0.377201768753868
0.98 0.377293415527196
0.98025 0.377385957171755
0.9805 0.377479412446526
0.98075 0.377573782145618
0.981 0.377669093369028
0.98125 0.377765359085921
0.9815 0.377862583387904
0.98175 0.377960793733283
0.982 0.378059998799346
0.98225 0.37816020904899
0.9825 0.378261454460098
0.98275 0.378363744171423
0.983 0.378467088789322
0.98325 0.378571516521351
0.9835 0.378677044476555
0.98375 0.378783689473276
0.984 0.378891468657571
0.98425 0.379000408985979
0.9845 0.379110521105178
0.98475 0.379221833799386
0.985 0.379334369594513
0.98525 0.379448150809561
0.9855 0.379563195908953
0.98575 0.379679540406506
0.986 0.379797198628202
0.98625 0.379916202968905
0.9865 0.380036582018523
0.98675 0.38015836044146
0.987 0.380281569854724
0.98725 0.380406243779628
0.9875 0.380532410248106
0.98775 0.380660104060431
0.988 0.380789361871452
0.98825 0.380920222211871
0.9885 0.381052713977499
0.98875 0.381186888883071
0.989 0.381322775025544
0.98925 0.381460429192655
0.9895 0.381599889417116
0.98975 0.381741204514752
0.99 0.381884425370603
0.99025 0.382029605684634
0.9905 0.382176804071158
0.99075 0.38232607120665
0.991 0.38247747040434
0.99125 0.382631072819987
0.9915 0.382786947080813
0.99175 0.382945157980006
0.992 0.38310579731171
0.99225 0.383268935437575
0.9925 0.383434668001522
0.99275 0.383603086860395
0.993 0.383774293386517
0.99325 0.38394839588724
0.9935 0.384125510964558
0.99375 0.384305766396337
0.994 0.384489292422352
0.99425 0.384676246262581
0.9945 0.384866781142876
0.99475 0.38506107669943
0.995 0.38525932188071
0.99525 0.38546173469477
0.9955 0.38566854558533
0.99575 0.385880014345059
0.996 0.386096436520466
0.99625 0.386318143050706
0.9965 0.386545510380974
0.99675 0.386778962054586
0.997 0.387018994601127
0.99725 0.387266188825801
0.9975 0.387521236251112
0.99775 0.387784957493603
0.998 0.388058357740024
0.99825 0.388342712688642
0.9985 0.38863965600405
0.99875 0.388951382689031
0.999 0.389280977915301
0.99925 0.389633128551073
0.9995 0.390015788107486
0.99975 0.390445759107746
1 0.391002222967854
1.00025 0.391557580980464
1.0005 0.3919846711862
1.00075 0.392362913701905
1.001 0.392709235040869
1.00125 0.393031681632956
1.0015 0.39333500779816
1.00175 0.393622355324518
1.002 0.393895964265819
1.00225 0.394157516720356
1.0025 0.394408307708279
1.00275 0.394649388362004
1.003 0.394881610826062
1.00325 0.395105689860539
1.0035 0.395322227234717
1.00375 0.395531743629998
1.004 0.395734683632159
1.00425 0.395931444894735
1.0045 0.39612238080574
1.00475 0.396307793337709
1.005 0.396487965843856
1.00525 0.396663147356903
1.0055 0.396833563962184
1.00575 0.396999422433509
1.006 0.397160908664643
1.00625 0.397318210776415
1.0065 0.397471473325553
1.00675 0.397620847402981
1.007 0.397766479723521
1.00725 0.397908487739193
1.0075 0.398046991127192
1.00775 0.398182110942612
1.008 0.398313941197165
1.00825 0.398442585325031
1.0085 0.398568133707354
1.00875 0.398690670452662
1.009 0.398810284740959
1.00925 0.398927049733478
1.0095 0.399041036158329
1.00975 0.399152318189621
1.01 0.399260967199637
1.01025 0.399367038163499
1.0105 0.399470595904433
1.01075 0.399571682941752
1.011 0.399670386426763
1.01125 0.399766739475323
1.0115 0.399860781844168
1.01175 0.399952577739515
1.012 0.400042171085565
1.01225 0.400129603884057
1.0125 0.400214911051267
1.01275 0.400298145313232
1.013 0.400379343595026
1.01325 0.400458543690024
1.0135 0.400535774773512
1.01375 0.400611082553169
1.014 0.400684494614395
1.01425 0.400756050678835
1.0145 0.400825772455639
1.01475 0.400893698743337
1.015 0.400959857119389
1.01525 0.401024274619805
1.0155 0.401086981961469
1.01575 0.401148007451868
1.016 0.401207377554269
1.01625 0.401265106590394
1.0165 0.401321234478138
1.01675 0.40137577816304
1.017 0.401428764951398
1.01725 0.401480208215909
1.0175 0.401530143361994
1.01775 0.401578580324647
1.018 0.401625542258
1.01825 0.401671056334331
1.0185 0.401715139235464
1.01875 0.401757806541417
1.019 0.401799080084576
1.01925 0.401838977150663
1.0195 0.401877518787397
1.01975 0.401914718863759
1.02 0.401950598598049
1.02025 0.401985165987677
1.0205 0.402018448253753
1.02075 0.402050459796309
1.021 0.402081209574965
1.02125 0.40211072013583
1.0215 0.402138995911667
1.02175 0.402166064111663
1.022 0.402191929264315
1.02225 0.402216612134916
1.0225 0.402240120443646
1.02275 0.4022624720515
1.023 0.402283682379418
1.02325 0.402303751415484
1.0235 0.40232271382151
1.02375 0.402340558349628
1.024 0.402357311563553
1.02425 0.402372984252122
1.0245 0.40238758523613
1.02475 0.402401123894541
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/dddMSE_Rademach_wCL_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.777352359602337, ymax=1.30206234829443,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 -0.682833509243393
0.505 -0.67684830388803
0.51 -0.664025877535194
0.515 -0.652451399645082
0.52 -0.641102165484819
0.525 -0.629975631159204
0.53 -0.619056719087097
0.535 -0.60834420512712
0.54 -0.597830440120647
0.545 -0.587508931854471
0.55 -0.577376906571259
0.555 -0.567422585543831
0.56 -0.557642972643646
0.565 -0.548035636681043
0.57 -0.538588765271634
0.575 -0.529297267927586
0.58 -0.520166766032585
0.585 -0.511177103374272
0.59 -0.502332015114137
0.595 -0.493625982307814
0.6 -0.48505285286186
0.605 -0.476609851584464
0.61 -0.468288608984864
0.615 -0.460090894624051
0.62 -0.452006429630728
0.625 -0.444034513647022
0.63 -0.436167752453009
0.635 -0.428404170606663
0.64 -0.420741467608121
0.645 -0.413172670070727
0.65 -0.405693298340156
0.655 -0.398301723773734
0.66 -0.390993278998386
0.665 -0.383764288127338
0.67 -0.376612068482233
0.675 -0.369527973780531
0.68 -0.362510748197799
0.685 -0.355560759761951
0.69 -0.34866985705672
0.695 -0.341834773700215
0.7 -0.335051194503527
0.705 -0.328313823129273
0.71 -0.321624358274364
0.715 -0.314972802670993
0.72 -0.308356020021004
0.725 -0.301773552166379
0.73 -0.295217053523023
0.735 -0.288683784631503
0.74 -0.282169856395422
0.745 -0.275670748537985
0.75 -0.26917840477466
0.755 -0.262690723941417
0.76 -0.256204515437399
0.765 -0.249710315339419
0.77 -0.243204327210304
0.775 -0.236680944461093
0.78 -0.230132714243225
0.785 -0.223555505515264
0.79 -0.21694013715009
0.795 -0.210279402256891
0.8 -0.20356955240272
0.805 -0.196796877438993
0.81 -0.189953080420012
0.815 -0.183033403899335
0.82 -0.176024599636336
0.825 -0.168914664028578
0.83 -0.161692216541054
0.835 -0.154344185285404
0.84 -0.146856572608078
0.845 -0.139216515119602
0.85 -0.131402392197412
0.855 -0.123396347246294
0.86 -0.115179963459744
0.865 -0.106726138031552
0.87 -0.0980112238344414
0.875 -0.0890052530411042
0.88 -0.0796750440100672
0.885 -0.0699817897318267
0.89 -0.059883399867038
0.895 -0.049331028773301
0.9 -0.0382670691892286
0.905 -0.0266241083287035
0.91 -0.0143248892927753
0.915 -0.00127795981368547
0.92 0.012626847844549
0.925 0.0275233996781828
0.93 0.0435736905947726
0.935 0.0609747602801414
0.94 0.0799791947340691
0.945 0.100908919420301
0.95 0.124177191167283
0.955 0.150340697748664
0.96 0.180160546926584
0.965 0.214710575244409
0.97 0.255594416452421
0.975 0.305307991844555
0.98 0.368041316654181
0.985 0.451407240954808
0.99 0.56151351414872
0.995 0.929813075477755
1 1.20754349793549
1.005 0.839490322543526
1.01 0.413779144631486
1.015 0.259856699504093
1.02 0.14053636371013
1.025 0.047744423911078
1.03 -0.0273994369377519
1.035 -0.0899420505260456
1.04 -0.142995136577912
1.045 -0.188620273535958
1.05 -0.228255594039772
1.055 -0.26295161273416
1.06 -0.29350131768827
1.065 -0.320517776458455
1.07 -0.344489721670157
1.075 -0.36581052754079
1.08 -0.384805006015123
1.085 -0.401742825146164
1.09 -0.416850819789105
1.095 -0.430324102041113
1.1 -0.442329569982128
1.105 -0.453011362427921
1.11 -0.462495097066175
1.115 -0.470893336066955
1.12 -0.478302225240076
1.125 -0.484810840510887
1.13 -0.490495507956858
1.135 -0.495425505674533
1.14 -0.49966486592614
1.145 -0.503269388493576
1.15 -0.50628861991609
1.155 -0.508771448034763
1.16 -0.510760497260969
1.165 -0.512291173395279
1.17 -0.513400961803667
1.175 -0.514121835574447
1.18 -0.51448328089599
1.185 -0.514513061895541
1.19 -0.514235976807861
1.195 -0.513674488460453
1.2 -0.512851059557108
1.205 -0.511785276246459
1.21 -0.510495504934756
1.215 -0.508998131011333
1.22 -0.50730964098374
1.225 -0.505444348687805
1.23 -0.503415858034091
1.235 -0.501238036390293
1.24 -0.498920392337349
1.245 -0.496475620851292
1.25 -0.493913865217411
1.255 -0.491244217220453
1.26 -0.488475784803749
1.265 -0.485616938134738
1.27 -0.482675535105464
1.275 -0.47965873273736
1.28 -0.476573309998636
1.285 -0.473426024278327
1.29 -0.470222994913766
1.295 -0.466968609859352
1.3 -0.463669424814579
1.305 -0.460329817309579
1.31 -0.456953905809459
1.315 -0.45354691035752
1.32 -0.450112522381588
1.325 -0.446653703779523
1.33 -0.443175322639925
1.335 -0.439680104719062
1.34 -0.436170455195645
1.345 -0.432650026310779
1.35 -0.429121685121335
1.355 -0.425587782735207
1.36 -0.422050873215072
1.365 -0.418512486523735
1.37 -0.414974813523861
1.375 -0.41144035116004
1.38 -0.407910972153996
1.385 -0.404388412601941
1.39 -0.400873060860106
1.395 -0.397367738558979
1.4 -0.393873820666369
1.405 -0.39039197348729
1.41 -0.386922962776344
1.415 -0.383468481905326
1.42 -0.380029962852899
1.425 -0.376608378308778
1.43 -0.373204105962034
1.435 -0.369817782120102
1.44 -0.36645113341488
1.445 -0.363103891325602
1.45 -0.359776766841904
1.455 -0.356470807960306
1.46 -0.353186605827332
1.465 -0.349924205418356
1.47 -0.346684842571871
1.475 -0.343468410833503
1.48 -0.34027451483124
1.485 -0.337105173207648
1.49 -0.333700141260764
1.495 -0.33213472254698
};
\end{axis}

\begin{axis}[
xshift=9cm,
yshift=8cm,
width=1.8\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0589376470197273, ymax=2.42130213980627,
ytick style={color=black}
]

\addplot [thick, red, dashed]
table {%
0.975 0.306567286223025
0.97525 0.307976276117191
0.9755 0.311039650005007
0.97575 0.313896357529986
0.976 0.316778238464007
0.97625 0.319704493337384
0.9765 0.32267437060544
0.97675 0.325661870489528
0.977 0.328688425940138
0.97725 0.331762487498129
0.9775 0.334876316068988
0.97775 0.338035460440589
0.978 0.34122271094413
0.97825 0.344438722925444
0.9785 0.347717132892722
0.97875 0.351063433002211
0.979 0.354430894090578
0.97925 0.357834513766531
0.9795 0.361291241007496
0.97975 0.364802627322136
0.98 0.368368206612124
0.98025 0.371987320963367
0.9805 0.375640649688591
0.98075 0.379348488617592
0.981 0.38314819368207
0.98125 0.386969521115184
0.9815 0.390857249526163
0.98175 0.394824442822313
0.982 0.39881715115477
0.98225 0.402898282624168
0.9825 0.407063663163398
0.98275 0.411255720476382
0.983 0.415529594323116
0.98325 0.419900065336524
0.9835 0.424334582380966
0.98375 0.428833661169155
0.984 0.433426491002031
0.98425 0.43809175157955
0.9845 0.442832523437409
0.98475 0.447682030366806
0.985 0.452620425874221
0.98525 0.457634636135
0.9855 0.462762580623721
0.98575 0.467989864881261
0.986 0.47330479654271
0.98625 0.478749029204214
0.9865 0.484296184637615
0.98675 0.489953959628438
0.987 0.495746158587144
0.98725 0.501659842695808
0.9875 0.507696743233384
0.98775 0.513878184840907
0.988 0.520213827374142
0.98825 0.526677341912363
0.9885 0.533306738504528
0.98875 0.540093801190633
0.989 0.547049012350605
0.98925 0.554199833633159
0.9895 0.561517410572957
0.98975 0.569037045305143
0.99 0.576764901671042
0.99025 0.584720970848181
0.9905 0.592893047462573
0.99075 0.601287843366401
0.991 0.609956632346439
0.99125 0.618908879476909
0.9915 0.62811812426263
0.99175 0.637646409862191
0.992 0.647499579946661
0.99225 0.657678879369683
0.9925 0.668238435917734
0.99275 0.679180876763756
0.993 0.690543083907147
0.99325 0.702353696131234
0.9935 0.714655012314436
0.99375 0.727467095670083
0.994 0.740856250545763
0.99425 0.754866487032232
0.9945 0.769538012142727
0.99475 0.784945823495346
0.995 0.801166506756379
0.99525 0.818283997110018
0.9955 0.836374187517604
0.99575 0.855573041715148
0.996 0.876021616512235
0.99625 0.897881058181356
0.9965 0.921331316792395
0.99675 0.946609328707271
0.997 0.974029433194264
0.99725 1.00397925362152
0.9975 1.0369287345056
0.99775 1.07348268281889
0.998 1.11454060245854
0.99825 1.16132030559372
0.9985 1.21557994261238
0.99875 1.28005314252453
0.999 1.35927826429831
0.99925 1.46136837292264
0.9995 1.59326646694384
0.99975 1.98900881785069
1 2.30856396767781
1.00025 1.98081038420278
1.0005 1.57854989950479
1.00075 1.44080339495487
1.001 1.33326894548053
1.00125 1.24891347857172
1.0015 1.17955343585008
1.00175 1.12060555128875
1.002 1.06933041886094
1.00225 1.02390483406606
1.0025 0.983108857648055
1.00275 0.946083934026583
1.003 0.912164153946774
1.00325 0.880858667080986
1.0035 0.851785783192856
1.00375 0.824632048447349
1.004 0.799152182290763
1.00425 0.775175893645471
1.0045 0.752501777364023
1.00475 0.73099261425319
1.005 0.710549665703701
1.00525 0.691051950275208
1.0055 0.672419264019249
1.00575 0.654564733386043
1.006 0.637465793292621
1.00625 0.621030772604429
1.0065 0.605173984551029
1.00675 0.58992474031988
1.007 0.575201629352521
1.00725 0.560942563247032
1.0075 0.547174717902147
1.00775 0.533834324648375
1.008 0.520884159731061
1.00825 0.508326857153962
1.0085 0.496112492416064
1.00875 0.484247953462987
1.009 0.472710598519962
1.00925 0.461454534000113
1.0095 0.450488396820918
1.00975 0.439819966816949
1.01 0.429400014972048
1.01025 0.419221628743989
1.0105 0.409246332966258
1.01075 0.39954095560657
1.011 0.390088776278145
1.01125 0.380756180490845
1.0115 0.371640484912913
1.01175 0.362749840813266
1.012 0.354026649746061
1.01225 0.345450717301114
1.0125 0.337052974645776
1.01275 0.328840181368251
1.013 0.320774430695336
1.01325 0.312837395984182
1.0135 0.305053295264831
1.01375 0.297417246083398
1.014 0.28991577440074
1.01425 0.282535513260851
1.0145 0.275274003674072
1.01475 0.268151123011595
1.015 0.26113250196987
1.01525 0.254230009370323
1.0155 0.247447407208094
1.01575 0.240777590603295
1.016 0.234180197181355
1.01625 0.227694893259374
1.0165 0.221328394679069
1.01675 0.215047386853925
1.017 0.208843846363845
1.01725 0.202741707721018
1.0175 0.196733187767029
1.01775 0.190781016542981
1.018 0.184937401335442
1.01825 0.179183200980537
1.0185 0.173487943369299
1.01875 0.167868658852895
1.019 0.162328440680278
1.01925 0.156865766741991
1.0195 0.151471730431914
1.01975 0.146149882734499
1.02 0.140882508327741
1.02025 0.135685437694081
1.0205 0.130579830714424
1.02075 0.125512140514576
1.021 0.120511686085141
1.02125 0.115562126087432
1.0215 0.110677372437603
1.02175 0.105858274031238
1.022 0.10108655134818
1.02225 0.0963738316046755
1.0225 0.0917087391880678
1.02275 0.0871187352032843
1.023 0.0825471780045254
1.02325 0.0780550795362878
1.0235 0.0736087630047733
1.02375 0.0691830332356832
1.024 0.0648452684433402
1.02425 0.0605412785675459
1.0245 0.0559220499844656
1.02475 0.053800525108727
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/ddddMSE_Rademach_wCL_numeric.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.25]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.45025, xmax=1.54475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-133.695618405398, ymax=120.153187261166,
ytick style={color=black},
label style={font=\fontsize{40}{42}},
tick label style={font=\fontsize{20}{22}}
]
\addplot [ultra thick, red, dashed]
table {%
0.5 -0.198836083848223
0.505 2.58889365801466
0.51 2.3374772108653
0.515 2.29257502717184
0.52 2.24726601856462
0.525 2.20375690374105
0.53 2.16391856367718
0.535 2.12131810855147
0.54 2.08439612969421
0.545 2.04434353116382
0.55 2.00879443010171
0.555 1.97306466485969
0.56 1.93889889341362
0.565 1.90436575532379
0.57 1.8745440429635
0.575 1.84199640960022
0.58 1.81069951017262
0.585 1.78515408988537
0.59 1.75304137851532
0.595 1.72956073317021
0.6 1.6998123754212
0.605 1.67761474971329
0.61 1.65089997518963
0.615 1.62845454765156
0.62 1.60540821846504
0.625 1.5835634751804
0.63 1.56322779095349
0.635 1.54229886724977
0.64 1.52298680097844
0.645 1.50467936748259
0.65 1.48714615307188
0.655 1.46962541806017
0.66 1.453876145594
0.665 1.43783250903473
0.67 1.42329360952672
0.675 1.41040879257518
0.68 1.39650818643644
0.685 1.38371023941208
0.69 1.37277822561455
0.695 1.36139785260614
0.7 1.35218529030312
0.705 1.34277297015983
0.71 1.33327893304447
0.715 1.3274618338921
0.72 1.31930620993296
0.725 1.3139106453941
0.73 1.30880241911916
0.735 1.3046363895138
0.74 1.30109349467851
0.745 1.29878305897687
0.75 1.29825188511012
0.755 1.29694631476533
0.76 1.29780846055527
0.765 1.30002391710978
0.77 1.30255938117108
0.775 1.30702443536227
0.78 1.31243477024497
0.785 1.31872874346535
0.79 1.32765543892151
0.795 1.33681180814915
0.8 1.34752792892545
0.805 1.36182510031705
0.81 1.37589887276005
0.815 1.39237852634366
0.82 1.41154269194514
0.825 1.43282014454534
0.83 1.45659197746895
0.835 1.4830825697835
0.84 1.51242620339239
0.845 1.54427168709466
0.85 1.58198881576828
0.855 1.62107362241722
0.86 1.6663408588576
0.865 1.71601202666793
0.87 1.77094497404514
0.875 1.83255763852882
0.88 1.90081268560682
0.885 1.97790702232322
0.89 2.06308811712741
0.895 2.15978674354633
0.9 2.26804782967012
0.905 2.39173345082333
0.91 2.53102753444701
0.915 2.6914438345708
0.92 2.87496892968068
0.925 3.08909663480369
0.93 3.3376896976256
0.935 3.63124513467132
0.94 3.98139714634001
0.945 4.40454867275342
0.95 4.92168771770015
0.955 5.56974294884012
0.96 6.39527175016012
0.965 7.48054445698698
0.97 8.9616292884522
0.975 11.0779098274274
0.98 14.3216514597137
0.985 19.7978901931362
0.99 28.9022133014603
0.995 108.614605185413
1 -10.8515933759823
1.005 -122.157036329645
1.01 -38.7222731182202
1.015 -27.7073987092354
1.02 -20.8741228470712
1.025 -16.594314538112
1.03 -13.6470708782212
1.035 -11.4796753679882
1.04 -9.81298051827062
1.045 -8.48642948963825
1.05 -7.4034925160249
1.055 -6.50180724115786
1.06 -5.73882155795495
1.065 -5.08423069916756
1.07 -4.51780403532072
1.075 -4.02142791885181
1.08 -3.5854212794754
1.085 -3.19732562520307
1.09 -2.85240147046561
1.095 -2.54250366660269
1.1 -2.264512545427
1.105 -2.01241671846282
1.11 -1.78482284828048
1.115 -1.57771372399677
1.12 -1.38879484757863
1.125 -1.21721832233098
1.13 -1.05896703093837
1.135 -0.915156374251917
1.14 -0.782457444028865
1.145 -0.661025049568109
1.15 -0.548276226945606
1.155 -0.44627364576777
1.16 -0.350561456879395
1.165 -0.262932508802346
1.17 -0.182058464831917
1.175 -0.107277796072373
1.18 -0.0382215053549665
1.185 0.0254793010695531
1.19 0.0845971180316966
1.195 0.139259663125187
1.2 0.189453592484567
1.205 0.236249073515641
1.21 0.27910577210503
1.215 0.319302100883304
1.22 0.355611319657704
1.225 0.390049338329645
1.23 0.42090021265632
1.235 0.449884494783855
1.24 0.476769952446239
1.245 0.500796195679147
1.25 0.52359831846945
1.255 0.54395976836985
1.26 0.563133630824645
1.265 0.580143642290679
1.27 0.59617755941858
1.275 0.610316106585314
1.28 0.623630542644175
1.285 0.635082934463682
1.29 0.645968636970862
1.295 0.65558239154199
1.3 0.663938994633721
1.305 0.671761452772183
1.31 0.678439035262287
1.315 0.684232812660686
1.32 0.689414112496345
1.325 0.693965919045802
1.33 0.697289145448939
1.335 0.70071145266896
1.34 0.703034221993433
1.345 0.705041272759018
1.35 0.706214275509505
1.355 0.707265539650614
1.36 0.707440894116932
1.365 0.70784191998204
1.37 0.707147927293169
1.375 0.70657344818185
1.38 0.705123490826002
1.385 0.703873812036478
1.39 0.702187075678854
1.395 0.699894216683594
1.4 0.697646718226437
1.405 0.695063265401622
1.41 0.692489287998828
1.415 0.689256774961122
1.42 0.686118689153618
1.425 0.682498697032001
1.43 0.679186484627744
1.435 0.675296688802396
1.44 0.671360969979329
1.445 0.667513938441185
1.45 0.663304457952559
1.455 0.659059444606536
1.46 0.654613834315439
1.465 0.650314380298926
1.47 0.645429908459523
1.475 0.641146646306045
1.48 0.636364405402675
1.485 0.631393319556565
1.49 0.678786472180226
1.495 -0.0522432470603795
};
\end{axis}

\begin{axis}[
xshift=9cm,
yshift=8cm,
width=1.8\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2559.09369163142, ymax=2530.95860205812,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.975 -0.940409492500294
0.97525 12.2188260129145
0.9755 11.3585676443743
0.97575 11.4960170446802
0.976 11.5686646979807
0.97625 11.840721838056
0.9765 11.9064486092668
0.97675 12.0034204607785
0.977 12.2140990261125
0.97725 12.3753283282439
0.9775 12.5366598517177
0.97775 12.7282419860967
0.978 12.7712160150987
0.97825 12.9741433789003
0.9785 13.2552446974188
0.97875 13.4927907192347
0.979 13.4527826257299
0.97925 13.7856269049793
0.9795 13.87012745524
0.97975 14.220796376548
0.98 14.302432416328
0.98025 14.6420365291592
0.9805 14.5957146315083
0.98075 15.0832302040123
0.981 15.2837324595515
0.98125 15.3062058588412
0.9815 15.8017356700994
0.98175 15.9131501534423
0.982 16.0569172977798
0.98225 16.5903689360499
0.9825 16.7068466728389
0.98275 16.8550369050724
0.983 17.3446241171031
0.98325 17.6039583706563
0.9835 17.8722273359947
0.98375 18.1339205595303
0.984 18.6000522658751
0.98425 18.7244692636164
0.9845 19.2175445717554
0.98475 19.5698905764245
0.985 19.9318581727651
0.98525 20.1994169970465
0.9855 20.8186209918656
0.98575 20.9954944661768
0.986 21.5429773879894
0.98625 22.0005766267869
0.9865 22.3807029759993
0.98675 22.8933061604171
0.987 23.4395054109123
0.98725 23.8716727378741
0.9875 24.435028783983
0.98775 25.0214779828895
0.988 25.6533168990399
0.98825 26.0723781169148
0.9885 26.9617294796909
0.98875 27.3415360148762
0.989 28.3134009367488
0.98925 28.8825401038029
0.9895 29.6752118542631
0.98975 30.4883781928241
0.99 31.3447784319928
0.99025 32.2997436646618
0.9905 33.0831344769559
0.99075 34.1025384654377
0.991 35.2548586961543
0.99125 36.354634916839
0.9915 37.3502125981714
0.99175 38.8834968180577
0.992 39.9469968928775
0.99225 41.5160587459903
0.9925 42.9680315075694
0.99275 44.5934292723956
0.993 46.3245341036552
0.99325 48.1863243710171
0.9935 50.2423888060211
0.99375 52.2935341890444
0.994 54.8503529165245
0.99425 57.2614272642546
0.9945 60.1584037766371
0.99475 63.1552495221991
0.995 66.6655435674901
0.99525 70.330092082053
0.9955 74.4782348985525
0.99575 79.2074606651057
0.996 84.4890026211094
0.99625 90.5100029461684
0.9965 97.2521784676772
0.99675 105.181599371414
0.997 114.439227078729
0.99725 125.479084791176
0.9975 138.534981275769
0.99775 154.503380859724
0.998 174.797946715932
0.99825 200.665417721938
0.9985 235.347021257789
0.99875 283.761065282162
0.999 356.53102813941
0.99925 476.344047511808
0.9995 673.81124447552
0.99975 2299.5925887086
1 -18.275890596516
1.00025 -2327.7276782819
1.0005 -698.238235747587
1.00075 -498.898716624637
1.001 -377.606470226111
1.00125 -303.776787484944
1.0015 -254.455909229752
1.00175 -219.073420248961
1.002 -192.387684027961
1.00225 -171.858282170071
1.0025 -155.100029999522
1.00275 -141.547855409504
1.003 -130.144218892717
1.00325 -120.558447611311
1.0035 -112.234201505412
1.00375 -105.159713613097
1.004 -98.8008126562671
1.00425 -93.1370711727553
1.0045 -88.3492388109956
1.00475 -83.7946524943067
1.005 -79.8252930767074
1.00525 -76.2127755681667
1.0055 -72.9023032352375
1.00575 -69.9588124715896
1.006 -66.8878243252902
1.00625 -64.6417143909487
1.0065 -62.2097125792346
1.00675 -59.8290931386192
1.007 -57.9918447724352
1.00725 -56.075879974656
1.0075 -54.1011034271103
1.00775 -52.6455371575215
1.008 -50.9606229387079
1.00825 -49.5235652122616
1.0085 -48.1929542111755
1.00875 -46.7379538083475
1.009 -45.5854882629077
1.00925 -44.4616773904727
1.0095 -43.2665611469485
1.00975 -42.1064775404378
1.01 -41.2618692887297
1.01025 -40.1818282798801
1.0105 -39.5907671691583
1.01075 -38.0647896488876
1.011 -37.6158377385731
1.01125 -37.0034747432246
1.0115 -35.9165332641798
1.01175 -35.2382254984462
1.012 -34.5593136072223
1.01225 -34.033846890491
1.0125 -33.1454159527844
1.01275 -32.576840486076
1.013 -31.959497945433
1.01325 -31.5262273382633
1.0135 -30.7486982632869
1.01375 -30.3476765620333
1.014 -29.671931899955
1.01425 -29.3713880380094
1.0145 -28.7128642450322
1.01475 -28.2858644187201
1.015 -27.8589180138233
1.01525 -27.3593274831748
1.0155 -26.9071613015666
1.01575 -26.470019221995
1.016 -26.2911886556398
1.01625 -25.5877442959148
1.0165 -25.3610598091036
1.01675 -24.8917665783092
1.017 -24.7257585104244
1.01725 -24.0959342382811
1.0175 -23.9885604444249
1.01775 -23.6058263043404
1.018 -23.1517251004417
1.01825 -22.8973340835973
1.0185 -22.6578593907067
1.01875 -22.2941424667204
1.019 -22.0286491400638
1.01925 -21.6772980174233
1.0195 -21.4747650225296
1.01975 -21.107845318132
1.02 -21.023146187904
1.02025 -20.5448820551624
1.0205 -20.3243224350391
1.02075 -20.2063377253333
1.021 -19.8033335183645
1.02125 -19.786929024009
1.0215 -19.2909725299136
1.02175 -19.2704065799335
1.022 -18.8991193093753
1.02225 -18.8065110380276
1.0225 -18.5039606108717
1.02275 -18.239901817522
1.023 -18.3069012769839
1.02325 -17.644867735811
1.0235 -17.9364619780446
1.02375 -17.4399939016912
1.024 -17.2857816618984
1.02425 -17.1480171780776
1.0245 -18.4011384184816
1.02475 1.4164341302821
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/second-der-expansion.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.9725125, xmax=1.0272375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={${\rm MMSE}''(\gamma)$},
ymin=0.374184748215378, ymax=0.405665209214124,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color0]
table {%
0.975 0.377728849939249
0.97525 0.377770158742815
0.9755 0.377812395702114
0.97575 0.377855570288451
0.976 0.377899692168423
0.97625 0.377944771210029
0.9765 0.377990817489024
0.97675 0.378037841295554
0.977 0.378085853141069
0.97725 0.378134863765547
0.9775 0.378184884145018
0.97775 0.378235925499442
0.978 0.378287999300927
0.97825 0.378341117282329
0.9785 0.378395291446242
0.97875 0.378450534074408
0.979 0.37850685773757
0.97925 0.378564275305799
0.9795 0.378622799959306
0.97975 0.378682445199798
0.98 0.378743224862379
0.98025 0.378805153128061
0.9805 0.378868244536895
0.98075 0.378932514001784
0.981 0.378997976823012
0.98125 0.379064648703537
0.9815 0.379132545765099
0.98175 0.379201684565199
0.982 0.379272082115011
0.98225 0.379343755898287
0.9825 0.379416723891327
0.98275 0.37949100458409
0.983 0.379566617002532
0.98325 0.379643580732257
0.9835 0.379721915943576
0.98375 0.379801643418093
0.984 0.379882784576918
0.98425 0.379965361510653
0.9845 0.380049397011274
0.98475 0.380134914606079
0.985 0.380221938593853
0.98525 0.380310494083451
0.9855 0.380400607034997
0.98575 0.380492304303921
0.986 0.380585613688094
0.98625 0.38068056397832
0.9865 0.380777185012515
0.98675 0.380875507733886
0.987 0.380975564253515
0.98725 0.381077387917749
0.9875 0.38118101338088
0.98775 0.381286476683645
0.988 0.381393815338132
0.98825 0.381503068419765
0.9885 0.38161427666712
0.98875 0.381727482590427
0.989 0.381842730589714
0.98925 0.381960067083704
0.9895 0.382079540650701
0.98975 0.382201202182901
0.99 0.382325105055771
0.99025 0.382451305314361
0.9905 0.382579861878752
0.99075 0.382710836771128
0.991 0.382844295367417
0.99125 0.382980306676907
0.9915 0.383118943653843
0.99175 0.383260283545698
0.992 0.383404408283701
0.99225 0.383551404922212
0.9925 0.383701366134834
0.99275 0.383854390776738
0.993 0.384010584524619
0.99325 0.384170060608162
0.9935 0.384332940649995
0.99375 0.38449935563501
0.994 0.384669447034969
0.99425 0.384843368120795
0.9945 0.385021285503425
0.99475 0.385203380955251
0.995 0.385389853579118
0.99525 0.385580922411942
0.9955 0.385776829577607
0.99575 0.385977844142152
0.996 0.386184266878414
0.99625 0.386396436225313
0.9965 0.386614735841538
0.99675 0.386839604325559
0.997 0.387071547939378
0.99725 0.387311157594939
0.9975 0.387559132054118
0.99775 0.387816310474695
0.998 0.388083719546432
0.99825 0.388362644449326
0.9985 0.388654740919579
0.99875 0.388962223398282
0.999 0.389288207565771
0.99925 0.389637408673677
0.9995 0.390017832418105
0.99975 0.390446335265605
1 0.391002218955771
1.00025 0.391558102645936
1.0005 0.391986605493436
1.00075 0.392367029237864
1.001 0.39271623034577
1.00125 0.39304221451326
1.0015 0.393349696991962
1.00175 0.393641793462215
1.002 0.39392071836511
1.00225 0.394188127436846
1.0025 0.394445305857423
1.00275 0.394693280316602
1.003 0.394932889972163
1.00325 0.395164833585982
1.0035 0.395389702070003
1.00375 0.395608001686228
1.004 0.395820171033127
1.00425 0.396026593769389
1.0045 0.396227608333934
1.00475 0.396423515499599
1.005 0.396614584332423
1.00525 0.39680105695629
1.0055 0.396983152408116
1.00575 0.397161069790746
1.006 0.397334990876573
1.00625 0.397505082276531
1.0065 0.397671497261546
1.00675 0.397834377303379
1.007 0.397993853386922
1.00725 0.398150047134803
1.0075 0.398303071776708
1.00775 0.39845303298933
1.008 0.39860002962784
1.00825 0.398744154365844
1.0085 0.398885494257699
1.00875 0.399024131234634
1.009 0.399160142544124
1.00925 0.399293601140413
1.0095 0.399424576032789
1.00975 0.39955313259718
1.01 0.399679332855771
1.01025 0.39980323572864
1.0105 0.39992489726084
1.01075 0.400044370827837
1.011 0.400161707321827
1.01125 0.400276955321114
1.0115 0.400390161244421
1.01175 0.400501369491776
1.012 0.400610622573409
1.01225 0.400717961227896
1.0125 0.400823424530662
1.01275 0.400927049993793
1.013 0.401028873658026
1.01325 0.401128930177655
1.0135 0.401227252899027
1.01375 0.401323873933221
1.014 0.401418824223448
1.01425 0.40151213360762
1.0145 0.401603830876544
1.01475 0.40169394382809
1.015 0.401782499317688
1.01525 0.401869523305462
1.0155 0.401955040900267
1.01575 0.402039076400889
1.016 0.402121653334623
1.01625 0.402202794493448
1.0165 0.402282521967965
1.01675 0.402360857179284
1.017 0.402437820909009
1.01725 0.402513433327452
1.0175 0.402587714020214
1.01775 0.402660682013254
1.018 0.40273235579653
1.01825 0.402802753346342
1.0185 0.402871892146442
1.01875 0.402939789208004
1.019 0.403006461088529
1.01925 0.403071923909758
1.0195 0.403136193374647
1.01975 0.40319928478348
1.02 0.403261213049162
1.02025 0.403321992711744
1.0205 0.403381637952235
1.02075 0.403440162605743
1.021 0.403497580173971
1.02125 0.403553903837134
1.0215 0.403609146465299
1.02175 0.403663320629212
1.022 0.403716438610614
1.02225 0.4037685124121
1.0225 0.403819553766524
1.02275 0.403869574145995
1.023 0.403918584770472
1.02325 0.403966596615988
1.0235 0.404013620422517
1.02375 0.404059666701512
1.024 0.404104745743118
1.02425 0.40414886762309
1.0245 0.404192042209427
1.02475 0.404234279168726
};

\addplot [semithick, color1, dashed]
table {%
0.975 0.375615678260776
0.97525 0.375692378857925
0.9755 0.375769784762192
0.97575 0.375847900846604
0.976 0.375926735220195
0.97625 0.376006293449358
0.9765 0.376086590868829
0.97675 0.376167632555664
0.977 0.376249424958827
0.97725 0.376331980557872
0.9775 0.376415309608675
0.97775 0.376499422291958
0.978 0.376584329883304
0.97825 0.376670036373585
0.9785 0.376756554128866
0.97875 0.376843900087673
0.979 0.376932088197326
0.97925 0.377021118622256
0.9795 0.377111009723263
0.97975 0.377201768753868
0.98 0.377293415527196
0.98025 0.377385957171755
0.9805 0.377479412446526
0.98075 0.377573782145618
0.981 0.377669093369028
0.98125 0.377765359085921
0.9815 0.377862583387904
0.98175 0.377960793733283
0.982 0.378059998799346
0.98225 0.37816020904899
0.9825 0.378261454460098
0.98275 0.378363744171423
0.983 0.378467088789322
0.98325 0.378571516521351
0.9835 0.378677044476555
0.98375 0.378783689473276
0.984 0.378891468657571
0.98425 0.379000408985979
0.9845 0.379110521105178
0.98475 0.379221833799386
0.985 0.379334369594513
0.98525 0.379448150809561
0.9855 0.379563195908953
0.98575 0.379679540406506
0.986 0.379797198628202
0.98625 0.379916202968905
0.9865 0.380036582018523
0.98675 0.38015836044146
0.987 0.380281569854724
0.98725 0.380406243779628
0.9875 0.380532410248106
0.98775 0.380660104060431
0.988 0.380789361871452
0.98825 0.380920222211871
0.9885 0.381052713977499
0.98875 0.381186888883071
0.989 0.381322775025544
0.98925 0.381460429192655
0.9895 0.381599889417116
0.98975 0.381741204514752
0.99 0.381884425370603
0.99025 0.382029605684634
0.9905 0.382176804071158
0.99075 0.38232607120665
0.991 0.38247747040434
0.99125 0.382631072819987
0.9915 0.382786947080813
0.99175 0.382945157980006
0.992 0.38310579731171
0.99225 0.383268935437575
0.9925 0.383434668001522
0.99275 0.383603086860395
0.993 0.383774293386517
0.99325 0.38394839588724
0.9935 0.384125510964558
0.99375 0.384305766396337
0.994 0.384489292422352
0.99425 0.384676246262581
0.9945 0.384866781142876
0.99475 0.38506107669943
0.995 0.38525932188071
0.99525 0.38546173469477
0.9955 0.38566854558533
0.99575 0.385880014345059
0.996 0.386096436520466
0.99625 0.386318143050706
0.9965 0.386545510380974
0.99675 0.386778962054586
0.997 0.387018994601127
0.99725 0.387266188825801
0.9975 0.387521236251112
0.99775 0.387784957493603
0.998 0.388058357740024
0.99825 0.388342712688642
0.9985 0.38863965600405
0.99875 0.388951382689031
0.999 0.389280977915301
0.99925 0.389633128551073
0.9995 0.390015788107486
0.99975 0.390445759107746
1 0.391002222967854
1.00025 0.391557580980464
1.0005 0.3919846711862
1.00075 0.392362913701905
1.001 0.392709235040869
1.00125 0.393031681632956
1.0015 0.39333500779816
1.00175 0.393622355324518
1.002 0.393895964265819
1.00225 0.394157516720356
1.0025 0.394408307708279
1.00275 0.394649388362004
1.003 0.394881610826062
1.00325 0.395105689860539
1.0035 0.395322227234717
1.00375 0.395531743629998
1.004 0.395734683632159
1.00425 0.395931444894735
1.0045 0.39612238080574
1.00475 0.396307793337709
1.005 0.396487965843856
1.00525 0.396663147356903
1.0055 0.396833563962184
1.00575 0.396999422433509
1.006 0.397160908664643
1.00625 0.397318210776415
1.0065 0.397471473325553
1.00675 0.397620847402981
1.007 0.397766479723521
1.00725 0.397908487739193
1.0075 0.398046991127192
1.00775 0.398182110942612
1.008 0.398313941197165
1.00825 0.398442585325031
1.0085 0.398568133707354
1.00875 0.398690670452662
1.009 0.398810284740959
1.00925 0.398927049733478
1.0095 0.399041036158329
1.00975 0.399152318189621
1.01 0.399260967199637
1.01025 0.399367038163499
1.0105 0.399470595904433
1.01075 0.399571682941752
1.011 0.399670386426763
1.01125 0.399766739475323
1.0115 0.399860781844168
1.01175 0.399952577739515
1.012 0.400042171085565
1.01225 0.400129603884057
1.0125 0.400214911051267
1.01275 0.400298145313232
1.013 0.400379343595026
1.01325 0.400458543690024
1.0135 0.400535774773512
1.01375 0.400611082553169
1.014 0.400684494614395
1.01425 0.400756050678835
1.0145 0.400825772455639
1.01475 0.400893698743337
1.015 0.400959857119389
1.01525 0.401024274619805
1.0155 0.401086981961469
1.01575 0.401148007451868
1.016 0.401207377554269
1.01625 0.401265106590394
1.0165 0.401321234478138
1.01675 0.40137577816304
1.017 0.401428764951398
1.01725 0.401480208215909
1.0175 0.401530143361994
1.01775 0.401578580324647
1.018 0.401625542258
1.01825 0.401671056334331
1.0185 0.401715139235464
1.01875 0.401757806541417
1.019 0.401799080084576
1.01925 0.401838977150663
1.0195 0.401877518787397
1.01975 0.401914718863759
1.02 0.401950598598049
1.02025 0.401985165987677
1.0205 0.402018448253753
1.02075 0.402050459796309
1.021 0.402081209574965
1.02125 0.40211072013583
1.0215 0.402138995911667
1.02175 0.402166064111663
1.022 0.402191929264315
1.02225 0.402216612134916
1.0225 0.402240120443646
1.02275 0.4022624720515
1.023 0.402283682379418
1.02325 0.402303751415484
1.0235 0.40232271382151
1.02375 0.402340558349628
1.024 0.402357311563553
1.02425 0.402372984252122
1.0245 0.40238758523613
1.02475 0.402401123894541
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/spec-2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3.267, xmax=3.267,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.248208575147292,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-2.96479707065654,0) rectangle (axis cs:-2.90557268652204,0.0574087860884891);
\draw[draw=none,fill=color0] (axis cs:-2.90557268652204,0) rectangle (axis cs:-2.84634830238754,0.0810476980072793);
\draw[draw=none,fill=color0] (axis cs:-2.84634830238754,0) rectangle (axis cs:-2.78712391825304,0.108063597343038);
\draw[draw=none,fill=color0] (axis cs:-2.78712391825304,0) rectangle (axis cs:-2.72789953411855,0.118194559593949);
\draw[draw=none,fill=color0] (axis cs:-2.72789953411855,0) rectangle (axis cs:-2.66867514998405,0.138456484095768);
\draw[draw=none,fill=color0] (axis cs:-2.66867514998405,0) rectangle (axis cs:-2.60945076584955,0.141833471512739);
\draw[draw=none,fill=color0] (axis cs:-2.60945076584955,0) rectangle (axis cs:-2.55022638171505,0.158718408597587);
\draw[draw=none,fill=color0] (axis cs:-2.55022638171505,0) rectangle (axis cs:-2.49100199758055,0.172226358265469);
\draw[draw=none,fill=color0] (axis cs:-2.49100199758055,0) rectangle (axis cs:-2.43177761344605,0.182357320516377);
\draw[draw=none,fill=color0] (axis cs:-2.43177761344605,0) rectangle (axis cs:-2.37255322931155,0.185734307933348);
\draw[draw=none,fill=color0] (axis cs:-2.37255322931155,0) rectangle (axis cs:-2.31332884517705,0.192488282767287);
\draw[draw=none,fill=color0] (axis cs:-2.31332884517705,0) rectangle (axis cs:-2.25410446104255,0.195865270184258);
\draw[draw=none,fill=color0] (axis cs:-2.25410446104255,0) rectangle (axis cs:-2.19488007690805,0.209373219852137);
\draw[draw=none,fill=color0] (axis cs:-2.19488007690805,0) rectangle (axis cs:-2.13565569277355,0.209373219852138);
\draw[draw=none,fill=color0] (axis cs:-2.13565569277355,0) rectangle (axis cs:-2.07643130863905,0.212750207269107);
\draw[draw=none,fill=color0] (axis cs:-2.07643130863905,0) rectangle (axis cs:-2.01720692450455,0.216127194686078);
\draw[draw=none,fill=color0] (axis cs:-2.01720692450455,0) rectangle (axis cs:-1.95798254037005,0.219504182103046);
\draw[draw=none,fill=color0] (axis cs:-1.95798254037005,0) rectangle (axis cs:-1.89875815623555,0.219504182103047);
\draw[draw=none,fill=color0] (axis cs:-1.89875815623555,0) rectangle (axis cs:-1.83953377210105,0.233012131770927);
\draw[draw=none,fill=color0] (axis cs:-1.83953377210105,0) rectangle (axis cs:-1.78030938796655,0.226258156936987);
\draw[draw=none,fill=color0] (axis cs:-1.78030938796655,0) rectangle (axis cs:-1.72108500383205,0.233012131770927);
\draw[draw=none,fill=color0] (axis cs:-1.72108500383205,0) rectangle (axis cs:-1.66186061969755,0.236389119187897);
\draw[draw=none,fill=color0] (axis cs:-1.66186061969755,0) rectangle (axis cs:-1.60263623556306,0.229635144353957);
\draw[draw=none,fill=color0] (axis cs:-1.60263623556306,0) rectangle (axis cs:-1.54341185142856,0.233012131770927);
\draw[draw=none,fill=color0] (axis cs:-1.54341185142856,0) rectangle (axis cs:-1.48418746729406,0.236389119187897);
\draw[draw=none,fill=color0] (axis cs:-1.48418746729406,0) rectangle (axis cs:-1.42496308315956,0.226258156936987);
\draw[draw=none,fill=color0] (axis cs:-1.42496308315956,0) rectangle (axis cs:-1.36573869902506,0.229635144353957);
\draw[draw=none,fill=color0] (axis cs:-1.36573869902506,0) rectangle (axis cs:-1.30651431489056,0.229635144353957);
\draw[draw=none,fill=color0] (axis cs:-1.30651431489056,0) rectangle (axis cs:-1.24728993075606,0.229635144353957);
\draw[draw=none,fill=color0] (axis cs:-1.24728993075606,0) rectangle (axis cs:-1.18806554662156,0.222881169520017);
\draw[draw=none,fill=color0] (axis cs:-1.18806554662156,0) rectangle (axis cs:-1.12884116248706,0.226258156936987);
\draw[draw=none,fill=color0] (axis cs:-1.12884116248706,0) rectangle (axis cs:-1.06961677835256,0.216127194686077);
\draw[draw=none,fill=color0] (axis cs:-1.06961677835256,0) rectangle (axis cs:-1.01039239421806,0.212750207269107);
\draw[draw=none,fill=color0] (axis cs:-1.01039239421806,0) rectangle (axis cs:-0.951168010083561,0.216127194686077);
\draw[draw=none,fill=color0] (axis cs:-0.951168010083561,0) rectangle (axis cs:-0.891943625949061,0.205996232435168);
\draw[draw=none,fill=color0] (axis cs:-0.891943625949061,0) rectangle (axis cs:-0.832719241814562,0.199242257601227);
\draw[draw=none,fill=color0] (axis cs:-0.832719241814562,0) rectangle (axis cs:-0.773494857680062,0.189111295350318);
\draw[draw=none,fill=color0] (axis cs:-0.773494857680062,0) rectangle (axis cs:-0.714270473545563,0.189111295350317);
\draw[draw=none,fill=color0] (axis cs:-0.714270473545563,0) rectangle (axis cs:-0.655046089411063,0.172226358265469);
\draw[draw=none,fill=color0] (axis cs:-0.655046089411063,0) rectangle (axis cs:-0.595821705276564,0.172226358265467);
\draw[draw=none,fill=color0] (axis cs:-0.595821705276564,0) rectangle (axis cs:-0.536597321142064,0.155341421180619);
\draw[draw=none,fill=color0] (axis cs:-0.536597321142064,0) rectangle (axis cs:-0.477372937007565,0.148587446346678);
\draw[draw=none,fill=color0] (axis cs:-0.477372937007565,0) rectangle (axis cs:-0.418148552873066,0.131702509261829);
\draw[draw=none,fill=color0] (axis cs:-0.418148552873066,0) rectangle (axis cs:-0.358924168738566,0.114817572176978);
\draw[draw=none,fill=color0] (axis cs:-0.358924168738566,0) rectangle (axis cs:-0.299699784604067,0.0810476980072793);
\draw[draw=none,fill=color0] (axis cs:-0.299699784604067,0) rectangle (axis cs:-0.240475400469567,0.060785773505459);
\draw[draw=none,fill=color0] (axis cs:-0.240475400469567,0) rectangle (axis cs:-0.181251016335068,0.00337698741696997);
\draw[draw=none,fill=color0] (axis cs:-0.181251016335068,0) rectangle (axis cs:-0.122026632200568,0);
\draw[draw=none,fill=color0] (axis cs:-0.122026632200568,0) rectangle (axis cs:-0.0628022480660686,0);
\draw[draw=none,fill=color0] (axis cs:-0.0628022480660686,0) rectangle (axis cs:-0.00357786393156889,0);
\draw[draw=none,fill=color0] (axis cs:-0.00357786393156889,0) rectangle (axis cs:0.0556465202029304,0);
\draw[draw=none,fill=color0] (axis cs:0.0556465202029304,0) rectangle (axis cs:0.11487090433743,0);
\draw[draw=none,fill=color0] (axis cs:0.11487090433743,0) rectangle (axis cs:0.174095288471929,0);
\draw[draw=none,fill=color0] (axis cs:0.174095288471929,0) rectangle (axis cs:0.233319672606429,0);
\draw[draw=none,fill=color0] (axis cs:0.233319672606429,0) rectangle (axis cs:0.292544056740928,0.0405238490036397);
\draw[draw=none,fill=color0] (axis cs:0.292544056740928,0) rectangle (axis cs:0.351768440875428,0.0810476980072787);
\draw[draw=none,fill=color0] (axis cs:0.351768440875428,0) rectangle (axis cs:0.410992825009927,0.111440584760009);
\draw[draw=none,fill=color0] (axis cs:0.410992825009927,0) rectangle (axis cs:0.470217209144427,0.128325521844858);
\draw[draw=none,fill=color0] (axis cs:0.470217209144427,0) rectangle (axis cs:0.529441593278926,0.135079496678799);
\draw[draw=none,fill=color0] (axis cs:0.529441593278926,0) rectangle (axis cs:0.588665977413426,0.158718408597587);
\draw[draw=none,fill=color0] (axis cs:0.588665977413426,0) rectangle (axis cs:0.647890361547925,0.162095396014559);
\draw[draw=none,fill=color0] (axis cs:0.647890361547925,0) rectangle (axis cs:0.707114745682425,0.172226358265467);
\draw[draw=none,fill=color0] (axis cs:0.707114745682425,0) rectangle (axis cs:0.766339129816924,0.185734307933348);
\draw[draw=none,fill=color0] (axis cs:0.766339129816924,0) rectangle (axis cs:0.825563513951424,0.195865270184257);
\draw[draw=none,fill=color0] (axis cs:0.825563513951424,0) rectangle (axis cs:0.884787898085924,0.195865270184257);
\draw[draw=none,fill=color0] (axis cs:0.884787898085924,0) rectangle (axis cs:0.944012282220423,0.202619245018198);
\draw[draw=none,fill=color0] (axis cs:0.944012282220423,0) rectangle (axis cs:1.00323666635492,0.209373219852137);
\draw[draw=none,fill=color0] (axis cs:1.00323666635492,0) rectangle (axis cs:1.06246105048942,0.216127194686077);
\draw[draw=none,fill=color0] (axis cs:1.06246105048942,0) rectangle (axis cs:1.12168543462392,0.21275020726911);
\draw[draw=none,fill=color0] (axis cs:1.12168543462392,0) rectangle (axis cs:1.18090981875842,0.222881169520016);
\draw[draw=none,fill=color0] (axis cs:1.18090981875842,0) rectangle (axis cs:1.24013420289292,0.229635144353956);
\draw[draw=none,fill=color0] (axis cs:1.24013420289292,0) rectangle (axis cs:1.29935858702742,0.219504182103046);
\draw[draw=none,fill=color0] (axis cs:1.29935858702742,0) rectangle (axis cs:1.35858297116192,0.22963514435396);
\draw[draw=none,fill=color0] (axis cs:1.35858297116192,0) rectangle (axis cs:1.41780735529642,0.222881169520016);
\draw[draw=none,fill=color0] (axis cs:1.41780735529642,0) rectangle (axis cs:1.47703173943092,0.236389119187896);
\draw[draw=none,fill=color0] (axis cs:1.47703173943092,0) rectangle (axis cs:1.53625612356542,0.226258156936986);
\draw[draw=none,fill=color0] (axis cs:1.53625612356542,0) rectangle (axis cs:1.59548050769992,0.23301213177093);
\draw[draw=none,fill=color0] (axis cs:1.59548050769992,0) rectangle (axis cs:1.65470489183442,0.233012131770926);
\draw[draw=none,fill=color0] (axis cs:1.65470489183442,0) rectangle (axis cs:1.71392927596892,0.229635144353956);
\draw[draw=none,fill=color0] (axis cs:1.71392927596892,0) rectangle (axis cs:1.77315366010342,0.229635144353956);
\draw[draw=none,fill=color0] (axis cs:1.77315366010342,0) rectangle (axis cs:1.83237804423791,0.22963514435396);
\draw[draw=none,fill=color0] (axis cs:1.83237804423791,0) rectangle (axis cs:1.89160242837241,0.229635144353956);
\draw[draw=none,fill=color0] (axis cs:1.89160242837241,0) rectangle (axis cs:1.95082681250691,0.216127194686077);
\draw[draw=none,fill=color0] (axis cs:1.95082681250691,0) rectangle (axis cs:2.01005119664141,0.226258156936986);
\draw[draw=none,fill=color0] (axis cs:2.01005119664141,0) rectangle (axis cs:2.06927558077591,0.21612719468608);
\draw[draw=none,fill=color0] (axis cs:2.06927558077591,0) rectangle (axis cs:2.12849996491041,0.216127194686077);
\draw[draw=none,fill=color0] (axis cs:2.12849996491041,0) rectangle (axis cs:2.18772434904491,0.205996232435167);
\draw[draw=none,fill=color0] (axis cs:2.18772434904491,0) rectangle (axis cs:2.24694873317941,0.205996232435167);
\draw[draw=none,fill=color0] (axis cs:2.24694873317941,0) rectangle (axis cs:2.30617311731391,0.19248828276729);
\draw[draw=none,fill=color0] (axis cs:2.30617311731391,0) rectangle (axis cs:2.36539750144841,0.195865270184257);
\draw[draw=none,fill=color0] (axis cs:2.36539750144841,0) rectangle (axis cs:2.42462188558291,0.192488282767287);
\draw[draw=none,fill=color0] (axis cs:2.42462188558291,0) rectangle (axis cs:2.48384626971741,0.172226358265467);
\draw[draw=none,fill=color0] (axis cs:2.48384626971741,0) rectangle (axis cs:2.54307065385191,0.17222635826547);
\draw[draw=none,fill=color0] (axis cs:2.54307065385191,0) rectangle (axis cs:2.60229503798641,0.165472383431527);
\draw[draw=none,fill=color0] (axis cs:2.60229503798641,0) rectangle (axis cs:2.66151942212091,0.145210458929708);
\draw[draw=none,fill=color0] (axis cs:2.66151942212091,0) rectangle (axis cs:2.72074380625541,0.138456484095768);
\draw[draw=none,fill=color0] (axis cs:2.72074380625541,0) rectangle (axis cs:2.77996819038991,0.118194559593948);
\draw[draw=none,fill=color0] (axis cs:2.77996819038991,0) rectangle (axis cs:2.83919257452441,0.11144058476001);
\draw[draw=none,fill=color0] (axis cs:2.83919257452441,0) rectangle (axis cs:2.89841695865891,0.0810476980072787);
\draw[draw=none,fill=color0] (axis cs:2.89841695865891,0) rectangle (axis cs:2.95764134279341,0.0540317986715191);
\addplot [ultra thick, color1]
table {%
-2.97 0
-2.95809619238477 0.0293634611042865
-2.94619238476954 0.0418340437545537
-2.93428857715431 0.0512890321987129
-2.92238476953908 0.0591915856951576
-2.91048096192385 0.0661008496392283
-2.89857715430862 0.0723021330687145
-2.88667334669339 0.0779645449505854
-2.87476953907816 0.0831981721685576
-2.86286573146293 0.0880794711151006
-2.8509619238477 0.0926641269449034
-2.83905811623247 0.0969942029928166
-2.82715430861723 0.101102404391065
-2.815250501002 0.105014763928753
-2.80334669338677 0.108752410271543
-2.79144288577154 0.112332775078337
-2.77953907815631 0.115770442518692
-2.76763527054108 0.119077762801318
-2.75573146292585 0.122265305260171
-2.74382765531062 0.12534219951533
-2.73192384769539 0.128316396778674
-2.72002004008016 0.131194873044816
-2.70811623246493 0.133983789237853
-2.6962124248497 0.136688618970466
-2.68430861723447 0.139314251585997
-2.67240480961924 0.141865076094197
-2.66050100200401 0.144345050164661
-2.64859719438878 0.146757757309543
-2.63669338677355 0.149106454639317
-2.62478957915832 0.15139411302643
-2.61288577154309 0.153623451103712
-2.60098196392786 0.15579696421764
-2.58907815631263 0.157916949223574
-2.57717434869739 0.159985525831234
-2.56527054108216 0.162004655070278
-2.55336673346693 0.163976155337707
-2.5414629258517 0.165901716403734
-2.52955911823647 0.167782911685254
-2.51765531062124 0.169621209042153
-2.50575150300601 0.171417980308355
-2.49384769539078 0.173174509734464
-2.48194388777555 0.174892001490309
-2.47004008016032 0.176571586352382
-2.45813627254509 0.178214327681942
-2.44623246492986 0.179821226783698
-2.43432865731463 0.18139322772178
-2.4224248496994 0.18293122165873
-2.41052104208417 0.18443605077401
-2.39861723446894 0.185908511810758
-2.38671342685371 0.187349359293001
-2.37480961923848 0.18875930844994
-2.36290581162325 0.190139037879227
-2.35100200400802 0.191489191977086
-2.33909819639279 0.192810383159697
-2.32719438877756 0.194103193897278
-2.31529058116233 0.195368178579731
-2.30338677354709 0.196605865230522
-2.29148296593186 0.197816757083519
-2.27957915831663 0.199001334035873
-2.2676753507014 0.200160053988541
-2.25577154308617 0.201293354084801
-2.24386773547094 0.20240165185599
-2.23196392785571 0.203485346282715
-2.22006012024048 0.20454481877892
-2.20815631262525 0.205580434105464
-2.19625250501002 0.206592541219152
-2.18434869739479 0.207581474062599
-2.17244488977956 0.208547552299778
-2.16054108216433 0.209491082001611
-2.1486372745491 0.210412356285583
-2.13673346693387 0.211311655912946
-2.12482965931864 0.212189249846788
-2.11292585170341 0.213045395773914
-2.10102204408818 0.213880340593228
-2.08911823647295 0.214694320873081
-2.07721442885772 0.215487563279804
-2.06531062124249 0.216260284979488
-2.05340681362725 0.217012694014854
-2.04150300601202 0.217744989658944
-2.02959919839679 0.218457362747185
-2.01769539078156 0.219149995989262
-2.00579158316633 0.21982306426212
-1.9938877755511 0.220476734885305
-1.98198396793587 0.221111167879756
-1.97008016032064 0.221726516211062
-1.95817635270541 0.222322926018142
-1.94627254509018 0.222900536828206
-1.93436873747495 0.223459481758789
-1.92246492985972 0.223999887707621
-1.91056112224449 0.224521875530973
-1.89865731462926 0.225025560211154
-1.88675350701403 0.225511051013696
-1.8748496993988 0.225978451634785
-1.86294589178357 0.226427860339431
-1.85104208416834 0.226859370090815
-1.83913827655311 0.227273068671259
-1.82723446893788 0.227669038795176
-1.81533066132265 0.228047358214391
-1.80342685370741 0.228408099816123
-1.79152304609218 0.228751331713967
-1.77961923847695 0.229077117332122
-1.76771543086172 0.229385515483146
-1.75581162324649 0.229676580439443
-1.74390781563126 0.229950361998716
-1.73200400801603 0.230206905543573
-1.7201002004008 0.23044625209544
-1.70819639278557 0.230668438362971
-1.69629258517034 0.230873496785071
-1.68438877755511 0.231061455568654
-1.67248496993988 0.231232338721265
-1.66058116232465 0.231386166078639
-1.64867735470942 0.231522953327284
-1.63677354709419 0.231642712022162
-1.62486973947896 0.231745449599501
-1.61296593186373 0.231831169384802
-1.6010621242485 0.231899870596036
-1.58915831663327 0.231951548342082
-1.57725450901804 0.231986193616369
-1.56535070140281 0.232003793285732
-1.55344689378758 0.232004330074457
-1.54154308617234 0.231987782543462
-1.52963927855711 0.231954125064575
-1.51773547094188 0.231903327789848
-1.50583166332665 0.231835356615807
-1.49392785571142 0.231750173142581
-1.48202404809619 0.231647734627765
-1.47012024048096 0.231527993934926
-1.45821643286573 0.231390899476599
-1.4463126252505 0.231236395151631
-1.43440881763527 0.231064420276683
-1.42250501002004 0.230874909511737
-1.41060120240481 0.23066779277936
-1.39869739478958 0.230442995177539
-1.38679358717435 0.230200436885811
-1.37488977955912 0.229940033064434
-1.36298597194389 0.229661693746307
-1.35108216432866 0.229365323721312
-1.33917835671343 0.229050822412745
-1.3272745490982 0.228718083745458
-1.31537074148297 0.228366996005307
-1.30346693386774 0.227997441689475
-1.29156312625251 0.227609297347192
-1.27965931863727 0.227202433410347
-1.26775551102204 0.226776714013434
-1.25585170340681 0.226331996802243
-1.24394789579158 0.225868132730645
-1.23204408817635 0.225384965844776
-1.22014028056112 0.224882333053862
-1.20823647294589 0.224360063886877
-1.19633266533066 0.223817980234133
-1.18442885771543 0.223255896072868
-1.1725250501002 0.22267361717576
-1.16062124248497 0.222070940801281
-1.14871743486974 0.221447655364627
-1.13681362725451 0.220803540087922
-1.12490981963928 0.220138364628247
-1.11300601202405 0.219451888681906
-1.10110220440882 0.218743861563241
-1.08919839679359 0.218014021756101
-1.07729458917836 0.217262096435954
-1.06539078156313 0.216487800960397
-1.0534869739479 0.215690838325627
-1.04158316633267 0.214870898586228
-1.02967935871744 0.214027658235321
-1.0177755511022 0.213160779541886
-1.00587174348697 0.212269909841728
-0.993967935871744 0.211354680778191
-0.982064128256513 0.210414707488353
-0.970160320641283 0.209449587729977
-0.958256513026052 0.208458900943989
-0.946352705410822 0.207442207246711
-0.934448897795591 0.206399046345441
-0.922545090180361 0.205328936370244
-0.91064128256513 0.204231372614061
-0.8987374749499 0.203105826172279
-0.88683366733467 0.201951742471926
-0.874929859719439 0.200768539679448
-0.863026052104209 0.199555606974706
-0.851122244488978 0.198312302677313
-0.839218436873748 0.197037952209662
-0.827314629258517 0.195731845879015
-0.815410821643287 0.194393236458704
-0.803507014028056 0.193021336545825
-0.791603206412826 0.191615315669736
-0.779699398797595 0.190174297122087
-0.767795591182365 0.18869735447492
-0.755891783567134 0.187183507748539
-0.743987975951904 0.185631719185109
-0.732084168336673 0.18404088857724
-0.720180360721443 0.18240984809288
-0.708276553106213 0.180737356528423
-0.696372745490982 0.179022092910784
-0.684468937875752 0.177262649355777
-0.672565130260521 0.175457523074131
-0.660661322645291 0.173605107397105
-0.64875751503006 0.171703681670235
-0.63685370741483 0.169751399835168
-0.624949899799599 0.167746277484627
-0.613046092184369 0.165686177132436
-0.601142284569138 0.163568791387249
-0.589238476953908 0.161391623652063
-0.577334669338677 0.159151965888138
-0.565430861723447 0.156846872876316
-0.553527054108216 0.154473132274213
-0.541623246492986 0.15202722959485
-0.529719438877756 0.149505307008235
-0.517815631262525 0.14690311457418
-0.505911823647295 0.14421595212709
-0.494008016032064 0.141438599515473
-0.482104208416834 0.138565232198503
-0.470200400801603 0.135589318242343
-0.458296593186373 0.132503491425897
-0.446392785571142 0.129299393284973
-0.434488977955912 0.125967474225464
-0.422585170340682 0.122496739891861
-0.410681362725451 0.118874423091068
-0.398777555110221 0.115085552581846
-0.38687374749499 0.111112375949333
-0.37496993987976 0.106933571036831
-0.363066132264529 0.10252314242695
-0.351162324649299 0.0978488335315902
-0.339258517034069 0.0928697650551884
-0.327354709418838 0.0875327808290021
-0.315450901803608 0.0817665114996993
-0.303547094188377 0.0754711216782805
-0.291643286573147 0.0684991328294105
-0.279739478957916 0.0606154402161785
-0.267835671342686 0.0513996365351587
-0.255931863727455 0.0399364415246255
-0.244028056112225 0.0230850430643596
-0.232124248496994 0
-0.220220440881764 0
-0.208316633266533 0
-0.196412825651303 0
-0.184509018036072 0
-0.172605210420842 0
-0.160701402805612 0
-0.148797595190381 0
-0.136893787575151 0
-0.12498997995992 0
-0.11308617234469 0
-0.101182364729459 0
-0.0892785571142287 0
-0.0773747494989983 0
-0.0654709418837678 0
-0.0535671342685373 0
-0.0416633266533069 0
-0.0297595190380764 0
-0.0178557114228459 0
-0.00595190380761546 0
0.00595190380761501 0
0.0178557114228455 0
0.0297595190380759 0
0.0416633266533064 0
0.0535671342685369 0
0.0654709418837673 0
0.0773747494989978 0
0.0892785571142283 0
0.101182364729459 0
0.113086172344689 0
0.12498997995992 0
0.13689378757515 0
0.148797595190381 0
0.160701402805611 0
0.172605210420842 0
0.184509018036072 0
0.196412825651302 0
0.208316633266533 0
0.220220440881763 0
0.232124248496994 0
0.244028056112224 0.0230850430643586
0.255931863727455 0.039936441524625
0.267835671342685 0.0513996365351584
0.279739478957916 0.0606154402161782
0.291643286573146 0.0684991328294102
0.303547094188377 0.0754711216782802
0.315450901803607 0.0817665114996991
0.327354709418838 0.0875327808290019
0.339258517034068 0.0928697650551882
0.351162324649299 0.09784883353159
0.363066132264529 0.10252314242695
0.374969939879759 0.106933571036831
0.38687374749499 0.111112375949333
0.39877755511022 0.115085552581846
0.410681362725451 0.118874423091068
0.422585170340681 0.122496739891861
0.434488977955912 0.125967474225464
0.446392785571142 0.129299393284973
0.458296593186373 0.132503491425897
0.470200400801603 0.135589318242343
0.482104208416834 0.138565232198503
0.494008016032064 0.141438599515473
0.505911823647295 0.14421595212709
0.517815631262525 0.14690311457418
0.529719438877756 0.149505307008235
0.541623246492986 0.15202722959485
0.553527054108216 0.154473132274213
0.565430861723447 0.156846872876316
0.577334669338677 0.159151965888138
0.589238476953907 0.161391623652063
0.601142284569138 0.163568791387249
0.613046092184368 0.165686177132436
0.624949899799599 0.167746277484627
0.636853707414829 0.169751399835168
0.64875751503006 0.171703681670235
0.66066132264529 0.173605107397105
0.672565130260521 0.17545752307413
0.684468937875751 0.177262649355777
0.696372745490982 0.179022092910784
0.708276553106212 0.180737356528423
0.720180360721443 0.182409848092879
0.732084168336673 0.18404088857724
0.743987975951903 0.185631719185109
0.755891783567134 0.187183507748539
0.767795591182364 0.18869735447492
0.779699398797595 0.190174297122087
0.791603206412825 0.191615315669736
0.803507014028056 0.193021336545825
0.815410821643286 0.194393236458704
0.827314629258517 0.195731845879015
0.839218436873747 0.197037952209662
0.851122244488978 0.198312302677313
0.863026052104208 0.199555606974706
0.874929859719439 0.200768539679448
0.886833667334669 0.201951742471926
0.8987374749499 0.203105826172279
0.91064128256513 0.204231372614061
0.92254509018036 0.205328936370244
0.934448897795591 0.206399046345441
0.946352705410821 0.207442207246711
0.958256513026052 0.208458900943989
0.970160320641282 0.209449587729977
0.982064128256513 0.210414707488353
0.993967935871743 0.211354680778191
1.00587174348697 0.212269909841729
1.0177755511022 0.213160779541886
1.02967935871743 0.214027658235321
1.04158316633267 0.214870898586228
1.0534869739479 0.215690838325627
1.06539078156313 0.216487800960397
1.07729458917836 0.217262096435954
1.08919839679359 0.218014021756101
1.10110220440882 0.218743861563241
1.11300601202405 0.219451888681906
1.12490981963928 0.220138364628247
1.13681362725451 0.220803540087922
1.14871743486974 0.221447655364627
1.16062124248497 0.222070940801281
1.1725250501002 0.22267361717576
1.18442885771543 0.223255896072868
1.19633266533066 0.223817980234133
1.20823647294589 0.224360063886877
1.22014028056112 0.224882333053862
1.23204408817635 0.225384965844776
1.24394789579158 0.225868132730645
1.25585170340681 0.226331996802243
1.26775551102204 0.226776714013434
1.27965931863727 0.227202433410347
1.2915631262525 0.227609297347192
1.30346693386773 0.227997441689475
1.31537074148297 0.228366996005307
1.3272745490982 0.228718083745458
1.33917835671343 0.229050822412745
1.35108216432866 0.229365323721312
1.36298597194389 0.229661693746307
1.37488977955912 0.229940033064434
1.38679358717435 0.230200436885811
1.39869739478958 0.230442995177539
1.41060120240481 0.23066779277936
1.42250501002004 0.230874909511737
1.43440881763527 0.231064420276683
1.4463126252505 0.231236395151631
1.45821643286573 0.231390899476599
1.47012024048096 0.231527993934926
1.48202404809619 0.231647734627765
1.49392785571142 0.231750173142581
1.50583166332665 0.231835356615807
1.51773547094188 0.231903327789848
1.52963927855711 0.231954125064575
1.54154308617234 0.231987782543462
1.55344689378758 0.232004330074457
1.56535070140281 0.232003793285732
1.57725450901804 0.231986193616369
1.58915831663327 0.231951548342082
1.6010621242485 0.231899870596036
1.61296593186373 0.231831169384801
1.62486973947896 0.231745449599501
1.63677354709419 0.231642712022162
1.64867735470942 0.231522953327284
1.66058116232465 0.231386166078639
1.67248496993988 0.231232338721265
1.68438877755511 0.231061455568654
1.69629258517034 0.230873496785071
1.70819639278557 0.230668438362971
1.7201002004008 0.23044625209544
1.73200400801603 0.230206905543573
1.74390781563126 0.229950361998716
1.75581162324649 0.229676580439442
1.76771543086172 0.229385515483146
1.77961923847695 0.229077117332122
1.79152304609218 0.228751331713967
1.80342685370741 0.228408099816123
1.81533066132265 0.228047358214391
1.82723446893788 0.227669038795176
1.83913827655311 0.227273068671259
1.85104208416834 0.226859370090815
1.86294589178357 0.226427860339431
1.8748496993988 0.225978451634785
1.88675350701403 0.225511051013696
1.89865731462926 0.225025560211154
1.91056112224449 0.224521875530973
1.92246492985972 0.223999887707621
1.93436873747495 0.223459481758789
1.94627254509018 0.222900536828205
1.95817635270541 0.222322926018142
1.97008016032064 0.221726516211062
1.98198396793587 0.221111167879756
1.9938877755511 0.220476734885305
2.00579158316633 0.21982306426212
2.01769539078156 0.219149995989262
2.02959919839679 0.218457362747185
2.04150300601202 0.217744989658944
2.05340681362725 0.217012694014854
2.06531062124248 0.216260284979488
2.07721442885772 0.215487563279804
2.08911823647295 0.214694320873081
2.10102204408818 0.213880340593228
2.11292585170341 0.213045395773914
2.12482965931864 0.212189249846788
2.13673346693387 0.211311655912946
2.1486372745491 0.210412356285583
2.16054108216433 0.209491082001611
2.17244488977956 0.208547552299778
2.18434869739479 0.207581474062599
2.19625250501002 0.206592541219152
2.20815631262525 0.205580434105464
2.22006012024048 0.20454481877892
2.23196392785571 0.203485346282715
2.24386773547094 0.20240165185599
2.25577154308617 0.201293354084801
2.2676753507014 0.200160053988541
2.27957915831663 0.199001334035874
2.29148296593186 0.197816757083519
2.30338677354709 0.196605865230522
2.31529058116232 0.195368178579731
2.32719438877756 0.194103193897278
2.33909819639279 0.192810383159697
2.35100200400802 0.191489191977086
2.36290581162325 0.190139037879227
2.37480961923848 0.18875930844994
2.38671342685371 0.187349359293001
2.39861723446894 0.185908511810758
2.41052104208417 0.18443605077401
2.4224248496994 0.18293122165873
2.43432865731463 0.18139322772178
2.44623246492986 0.179821226783698
2.45813627254509 0.178214327681942
2.47004008016032 0.176571586352382
2.48194388777555 0.174892001490309
2.49384769539078 0.173174509734464
2.50575150300601 0.171417980308355
2.51765531062124 0.169621209042153
2.52955911823647 0.167782911685254
2.5414629258517 0.165901716403734
2.55336673346693 0.163976155337707
2.56527054108216 0.162004655070278
2.57717434869739 0.159985525831234
2.58907815631263 0.157916949223574
2.60098196392786 0.15579696421764
2.61288577154309 0.153623451103712
2.62478957915832 0.15139411302643
2.63669338677355 0.149106454639317
2.64859719438878 0.146757757309543
2.66050100200401 0.144345050164661
2.67240480961924 0.141865076094197
2.68430861723447 0.139314251585997
2.6962124248497 0.136688618970466
2.70811623246493 0.133983789237853
2.72002004008016 0.131194873044816
2.73192384769539 0.128316396778674
2.74382765531062 0.12534219951533
2.75573146292585 0.122265305260171
2.76763527054108 0.119077762801318
2.77953907815631 0.115770442518692
2.79144288577154 0.112332775078337
2.80334669338677 0.108752410271543
2.815250501002 0.105014763928753
2.82715430861723 0.101102404391065
2.83905811623246 0.0969942029928166
2.8509619238477 0.0926641269449034
2.86286573146293 0.0880794711151007
2.87476953907816 0.0831981721685576
2.88667334669339 0.0779645449505857
2.89857715430862 0.0723021330687145
2.91048096192385 0.0661008496392285
2.92238476953908 0.0591915856951576
2.93428857715431 0.0512890321987129
2.94619238476954 0.0418340437545537
2.95809619238477 0.0293634611042869
2.97 0
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Rademacher_spectrum/spec-5.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.596, xmax=2.596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.27286630682285,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-2.34277932473054,0) rectangle (axis cs:-2.29583325744523,0.0511224930815643);
\draw[draw=none,fill=color0] (axis cs:-2.29583325744523,0) rectangle (axis cs:-2.24888719015992,0.0766837396223465);
\draw[draw=none,fill=color0] (axis cs:-2.24888719015992,0) rectangle (axis cs:-2.20194112287461,0.102244986163129);
\draw[draw=none,fill=color0] (axis cs:-2.20194112287461,0) rectangle (axis cs:-2.15499505558929,0.119285817190317);
\draw[draw=none,fill=color0] (axis cs:-2.15499505558929,0) rectangle (axis cs:-2.10804898830398,0.123546024947114);
\draw[draw=none,fill=color0] (axis cs:-2.10804898830398,0) rectangle (axis cs:-2.06110292101867,0.140586855974302);
\draw[draw=none,fill=color0] (axis cs:-2.06110292101867,0) rectangle (axis cs:-2.01415685373336,0.149107271487896);
\draw[draw=none,fill=color0] (axis cs:-2.01415685373336,0) rectangle (axis cs:-1.96721078644805,0.166148102515083);
\draw[draw=none,fill=color0] (axis cs:-1.96721078644805,0) rectangle (axis cs:-1.92026471916274,0.166148102515084);
\draw[draw=none,fill=color0] (axis cs:-1.92026471916274,0) rectangle (axis cs:-1.87331865187742,0.174668518028678);
\draw[draw=none,fill=color0] (axis cs:-1.87331865187742,0) rectangle (axis cs:-1.82637258459211,0.191709349055866);
\draw[draw=none,fill=color0] (axis cs:-1.82637258459211,0) rectangle (axis cs:-1.7794265173068,0.187449141299069);
\draw[draw=none,fill=color0] (axis cs:-1.7794265173068,0) rectangle (axis cs:-1.73248045002149,0.208750180083054);
\draw[draw=none,fill=color0] (axis cs:-1.73248045002149,0) rectangle (axis cs:-1.68553438273618,0.195969556812662);
\draw[draw=none,fill=color0] (axis cs:-1.68553438273618,0) rectangle (axis cs:-1.63858831545087,0.208750180083054);
\draw[draw=none,fill=color0] (axis cs:-1.63858831545087,0) rectangle (axis cs:-1.59164224816555,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:-1.59164224816555,0) rectangle (axis cs:-1.54469618088024,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:-1.54469618088024,0) rectangle (axis cs:-1.49775011359493,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:-1.49775011359493,0) rectangle (axis cs:-1.45080404630962,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:-1.45080404630962,0) rectangle (axis cs:-1.40385797902431,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:-1.40385797902431,0) rectangle (axis cs:-1.356911911739,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:-1.356911911739,0) rectangle (axis cs:-1.30996584445368,0.234311426623836);
\draw[draw=none,fill=color0] (axis cs:-1.30996584445368,0) rectangle (axis cs:-1.26301977716837,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:-1.26301977716837,0) rectangle (axis cs:-1.21607370988306,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:-1.21607370988306,0) rectangle (axis cs:-1.16912764259775,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-1.16912764259775,0) rectangle (axis cs:-1.12218157531244,0.234311426623836);
\draw[draw=none,fill=color0] (axis cs:-1.12218157531244,0) rectangle (axis cs:-1.07523550802712,0.251352257651023);
\draw[draw=none,fill=color0] (axis cs:-1.07523550802712,0) rectangle (axis cs:-1.02828944074181,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-1.02828944074181,0) rectangle (axis cs:-0.981343373456501,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.981343373456501,0) rectangle (axis cs:-0.93439730617119,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.93439730617119,0) rectangle (axis cs:-0.887451238885878,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:-0.887451238885878,0) rectangle (axis cs:-0.840505171600566,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.840505171600566,0) rectangle (axis cs:-0.793559104315255,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.793559104315255,0) rectangle (axis cs:-0.746613037029943,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.746613037029943,0) rectangle (axis cs:-0.699666969744631,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:-0.699666969744631,0) rectangle (axis cs:-0.652720902459319,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:-0.652720902459319,0) rectangle (axis cs:-0.605774835174008,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:-0.605774835174008,0) rectangle (axis cs:-0.558828767888696,0.247092049894226);
\draw[draw=none,fill=color0] (axis cs:-0.558828767888696,0) rectangle (axis cs:-0.511882700603384,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:-0.511882700603384,0) rectangle (axis cs:-0.464936633318072,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:-0.464936633318072,0) rectangle (axis cs:-0.417990566032761,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:-0.417990566032761,0) rectangle (axis cs:-0.371044498747449,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:-0.371044498747449,0) rectangle (axis cs:-0.324098431462137,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:-0.324098431462137,0) rectangle (axis cs:-0.277152364176826,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:-0.277152364176826,0) rectangle (axis cs:-0.230206296891514,0.234311426623836);
\draw[draw=none,fill=color0] (axis cs:-0.230206296891514,0) rectangle (axis cs:-0.183260229606202,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:-0.183260229606202,0) rectangle (axis cs:-0.136314162320891,0.225791011110242);
\draw[draw=none,fill=color0] (axis cs:-0.136314162320891,0) rectangle (axis cs:-0.0893680950355789,0.234311426623836);
\draw[draw=none,fill=color0] (axis cs:-0.0893680950355789,0) rectangle (axis cs:-0.0424220277502672,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:-0.0424220277502672,0) rectangle (axis cs:0.00452403953504454,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:0.00452403953504454,0) rectangle (axis cs:0.0514701068203562,0.221530803353445);
\draw[draw=none,fill=color0] (axis cs:0.0514701068203562,0) rectangle (axis cs:0.0984161741056679,0.225791011110242);
\draw[draw=none,fill=color0] (axis cs:0.0984161741056679,0) rectangle (axis cs:0.14536224139098,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:0.14536224139098,0) rectangle (axis cs:0.192308308676292,0.230051218867037);
\draw[draw=none,fill=color0] (axis cs:0.192308308676292,0) rectangle (axis cs:0.239254375961603,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:0.239254375961603,0) rectangle (axis cs:0.286200443246915,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:0.286200443246915,0) rectangle (axis cs:0.333146510532227,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:0.333146510532227,0) rectangle (axis cs:0.380092577817539,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:0.380092577817539,0) rectangle (axis cs:0.42703864510285,0.238571634380633);
\draw[draw=none,fill=color0] (axis cs:0.42703864510285,0) rectangle (axis cs:0.473984712388162,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:0.473984712388162,0) rectangle (axis cs:0.520930779673474,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:0.520930779673474,0) rectangle (axis cs:0.567876846958785,0.255612465407822);
\draw[draw=none,fill=color0] (axis cs:0.567876846958785,0) rectangle (axis cs:0.614822914244097,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:0.614822914244097,0) rectangle (axis cs:0.661768981529409,0.255612465407822);
\draw[draw=none,fill=color0] (axis cs:0.661768981529409,0) rectangle (axis cs:0.70871504881472,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:0.70871504881472,0) rectangle (axis cs:0.755661116100032,0.255612465407822);
\draw[draw=none,fill=color0] (axis cs:0.755661116100032,0) rectangle (axis cs:0.802607183385344,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:0.802607183385344,0) rectangle (axis cs:0.849553250670656,0.255612465407822);
\draw[draw=none,fill=color0] (axis cs:0.849553250670656,0) rectangle (axis cs:0.896499317955967,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:0.896499317955967,0) rectangle (axis cs:0.943445385241279,0.251352257651025);
\draw[draw=none,fill=color0] (axis cs:0.943445385241279,0) rectangle (axis cs:0.990391452526591,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:0.990391452526591,0) rectangle (axis cs:1.0373375198119,0.259872673164619);
\draw[draw=none,fill=color0] (axis cs:1.0373375198119,0) rectangle (axis cs:1.08428358709721,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:1.08428358709721,0) rectangle (axis cs:1.13122965438253,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:1.13122965438253,0) rectangle (axis cs:1.17817572166784,0.247092049894225);
\draw[draw=none,fill=color0] (axis cs:1.17817572166784,0) rectangle (axis cs:1.22512178895315,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:1.22512178895315,0) rectangle (axis cs:1.27206785623846,0.24283184213743);
\draw[draw=none,fill=color0] (axis cs:1.27206785623846,0) rectangle (axis cs:1.31901392352377,0.234311426623836);
\draw[draw=none,fill=color0] (axis cs:1.31901392352377,0) rectangle (axis cs:1.36595999080908,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:1.36595999080908,0) rectangle (axis cs:1.4129060580944,0.247092049894228);
\draw[draw=none,fill=color0] (axis cs:1.4129060580944,0) rectangle (axis cs:1.45985212537971,0.230051218867039);
\draw[draw=none,fill=color0] (axis cs:1.45985212537971,0) rectangle (axis cs:1.50679819266502,0.221530803353445);
\draw[draw=none,fill=color0] (axis cs:1.50679819266502,0) rectangle (axis cs:1.55374425995033,0.225791011110242);
\draw[draw=none,fill=color0] (axis cs:1.55374425995033,0) rectangle (axis cs:1.60069032723564,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:1.60069032723564,0) rectangle (axis cs:1.64763639452095,0.217270595596648);
\draw[draw=none,fill=color0] (axis cs:1.64763639452095,0) rectangle (axis cs:1.69458246180627,0.20022976456946);
\draw[draw=none,fill=color0] (axis cs:1.69458246180627,0) rectangle (axis cs:1.74152852909158,0.213010387839851);
\draw[draw=none,fill=color0] (axis cs:1.74152852909158,0) rectangle (axis cs:1.78847459637689,0.204489972326257);
\draw[draw=none,fill=color0] (axis cs:1.78847459637689,0) rectangle (axis cs:1.8354206636622,0.187449141299069);
\draw[draw=none,fill=color0] (axis cs:1.8354206636622,0) rectangle (axis cs:1.88236673094751,0.187449141299069);
\draw[draw=none,fill=color0] (axis cs:1.88236673094751,0) rectangle (axis cs:1.92931279823283,0.170408310271881);
\draw[draw=none,fill=color0] (axis cs:1.92931279823283,0) rectangle (axis cs:1.97625886551814,0.170408310271881);
\draw[draw=none,fill=color0] (axis cs:1.97625886551814,0) rectangle (axis cs:2.02320493280345,0.166148102515084);
\draw[draw=none,fill=color0] (axis cs:2.02320493280345,0) rectangle (axis cs:2.07015100008876,0.149107271487896);
\draw[draw=none,fill=color0] (axis cs:2.07015100008876,0) rectangle (axis cs:2.11709706737407,0.144847063731099);
\draw[draw=none,fill=color0] (axis cs:2.11709706737407,0) rectangle (axis cs:2.16404313465938,0.123546024947114);
\draw[draw=none,fill=color0] (axis cs:2.16404313465938,0) rectangle (axis cs:2.2109892019447,0.11502560943352);
\draw[draw=none,fill=color0] (axis cs:2.2109892019447,0) rectangle (axis cs:2.25793526923001,0.0979847784063316);
\draw[draw=none,fill=color0] (axis cs:2.25793526923001,0) rectangle (axis cs:2.30488133651532,0.0766837396223465);
\draw[draw=none,fill=color0] (axis cs:2.30488133651532,0) rectangle (axis cs:2.35182740380063,0.0553827008383619);
\addplot [ultra thick, color1]
table {%
-2.36 0
-2.33628140703518 0.038738330933906
-2.31256281407035 0.0582815242530149
-2.28884422110553 0.072551296655806
-2.2651256281407 0.0842704555570792
-2.24140703517588 0.0943937525106155
-2.21768844221106 0.103390957819743
-2.19396984924623 0.111534861316088
-2.17025125628141 0.119000723620985
-2.14653266331658 0.125909161366718
-2.12281407035176 0.132347440294226
-2.09909547738693 0.138381145853872
-2.07537688442211 0.144061068442009
-2.05165829145729 0.149427504425449
-2.02793969849246 0.15451306872539
-2.00422110552764 0.159344604405397
-1.98050251256281 0.163944520479765
-1.95678391959799 0.168331754424208
-1.93306532663317 0.172522480694989
-1.90934673366834 0.176530642752133
-1.88562814070352 0.180368359579759
-1.86190954773869 0.184046241136268
-1.83819095477387 0.187573636521161
-1.81447236180905 0.190958831627397
-1.79075376884422 0.194209208317309
-1.7670351758794 0.197331373906249
-1.74331658291457 0.200331267459335
-1.71959798994975 0.203214247784306
-1.69587939698492 0.205985166831059
-1.6721608040201 0.208648431349534
-1.64844221105528 0.211208055020342
-1.62472361809045 0.213667702794317
-1.60100502512563 0.216030728814332
-1.5772864321608 0.21830020901475
-1.55356783919598 0.22047896927893
-1.52984924623116 0.222569609867536
-1.50613065326633 0.224574526698583
-1.48241206030151 0.226495929955726
-1.45869346733668 0.228335860417989
-1.43497487437186 0.230096203837236
-1.41125628140704 0.231778703635647
-1.38753768844221 0.233384972151553
-1.36381909547739 0.234916500626108
-1.34010050251256 0.236374668093859
-1.31638190954774 0.237760749316002
-1.29266331658291 0.239075921875079
-1.26894472361809 0.240321272533192
-1.24522613065327 0.24149780294202
-1.22150753768844 0.242606434781409
-1.19778894472362 0.243648014393757
-1.17407035175879 0.244623316973531
-1.15035175879397 0.245533050364766
-1.12663316582915 0.246377858514155
-1.10291457286432 0.247158324623178
-1.0791959798995 0.247874974039618
-1.05547738693467 0.248528276926586
-1.03175879396985 0.249118650745944
-1.00804020100503 0.249646462592684
-0.984321608040201 0.250112031417495
-0.960603015075377 0.250515630176485
-0.936884422110553 0.250857487949998
-0.913165829145729 0.251137792076823
-0.889447236180904 0.251356690356106
-0.86572864321608 0.251514293377325
-0.842010050251256 0.251610677049156
-0.818291457286432 0.251645885411589
-0.794572864321608 0.251619933832922
-0.770854271356784 0.25153281271537
-0.74713567839196 0.251384491861072
-0.723417085427136 0.251174925686011
-0.699698492462312 0.250904059514892
-0.675979899497487 0.25057183724797
-0.652261306532663 0.250178210764925
-0.628542713567839 0.249723151525567
-0.604824120603015 0.24920666494858
-0.581105527638191 0.24862880830522
-0.557386934673367 0.247989713064994
-0.533668341708543 0.247289612887408
-0.509949748743719 0.246528878783899
-0.486231155778894 0.245708063396759
-0.46251256281407 0.244827956880598
-0.438793969849246 0.243889657553007
-0.415075376884422 0.242894661330586
-0.391356783919598 0.241844975003241
-0.367638190954774 0.24074325961997
-0.34391959798995 0.239593011607587
-0.320201005025126 0.238398790556454
-0.296482412060302 0.237166503513465
-0.272763819095478 0.235903755374294
-0.249045226130653 0.234620272170628
-0.225326633165829 0.233328396285223
-0.201608040201005 0.23204363603893
-0.177889447236181 0.230785221241049
-0.154170854271357 0.229576565153923
-0.130452261306532 0.228445459154293
-0.106733668341708 0.227423738903011
-0.0830150753768844 0.226546097362501
-0.0592964824120603 0.225847757940666
-0.0355778894472363 0.225360960786771
-0.0118592964824118 0.225110697036058
0.0118592964824122 0.225110697036058
0.0355778894472363 0.225360960786771
0.0592964824120603 0.225847757940666
0.0830150753768844 0.226546097362501
0.106733668341709 0.227423738903011
0.130452261306533 0.228445459154293
0.154170854271357 0.229576565153923
0.177889447236181 0.230785221241049
0.201608040201005 0.23204363603893
0.225326633165829 0.233328396285223
0.249045226130653 0.234620272170628
0.272763819095478 0.235903755374294
0.296482412060302 0.237166503513465
0.320201005025126 0.238398790556454
0.34391959798995 0.239593011607587
0.367638190954774 0.24074325961997
0.391356783919598 0.241844975003241
0.415075376884422 0.242894661330586
0.438793969849246 0.243889657553007
0.46251256281407 0.244827956880598
0.486231155778894 0.245708063396759
0.509949748743719 0.246528878783899
0.533668341708543 0.247289612887408
0.557386934673367 0.247989713064994
0.581105527638191 0.24862880830522
0.604824120603015 0.24920666494858
0.628542713567839 0.249723151525567
0.652261306532663 0.250178210764925
0.675979899497487 0.25057183724797
0.699698492462312 0.250904059514892
0.723417085427136 0.251174925686011
0.74713567839196 0.251384491861072
0.770854271356784 0.25153281271537
0.794572864321608 0.251619933832922
0.818291457286432 0.251645885411589
0.842010050251256 0.251610677049156
0.865728643216081 0.251514293377325
0.889447236180905 0.251356690356106
0.913165829145729 0.251137792076823
0.936884422110553 0.250857487949998
0.960603015075377 0.250515630176485
0.984321608040201 0.250112031417495
1.00804020100503 0.249646462592684
1.03175879396985 0.249118650745944
1.05547738693467 0.248528276926586
1.0791959798995 0.247874974039618
1.10291457286432 0.247158324623178
1.12663316582915 0.246377858514155
1.15035175879397 0.245533050364766
1.17407035175879 0.244623316973531
1.19778894472362 0.243648014393757
1.22150753768844 0.242606434781409
1.24522613065327 0.24149780294202
1.26894472361809 0.240321272533192
1.29266331658291 0.239075921875079
1.31638190954774 0.237760749316002
1.34010050251256 0.236374668093859
1.36381909547739 0.234916500626108
1.38753768844221 0.233384972151553
1.41125628140704 0.231778703635647
1.43497487437186 0.230096203837236
1.45869346733668 0.228335860417989
1.48241206030151 0.226495929955726
1.50613065326633 0.224574526698583
1.52984924623116 0.222569609867536
1.55356783919598 0.22047896927893
1.5772864321608 0.21830020901475
1.60100502512563 0.216030728814332
1.62472361809045 0.213667702794317
1.64844221105528 0.211208055020342
1.6721608040201 0.208648431349534
1.69587939698493 0.205985166831059
1.71959798994975 0.203214247784306
1.74331658291457 0.200331267459335
1.7670351758794 0.197331373906249
1.79075376884422 0.194209208317309
1.81447236180904 0.190958831627397
1.83819095477387 0.187573636521161
1.86190954773869 0.184046241136268
1.88562814070352 0.180368359579759
1.90934673366834 0.176530642752133
1.93306532663317 0.172522480694989
1.95678391959799 0.168331754424208
1.98050251256281 0.163944520479765
2.00422110552764 0.159344604405397
2.02793969849246 0.15451306872539
2.05165829145729 0.149427504425449
2.07537688442211 0.144061068442009
2.09909547738694 0.138381145853872
2.12281407035176 0.132347440294226
2.14653266331658 0.125909161366718
2.17025125628141 0.119000723620985
2.19396984924623 0.111534861316088
2.21768844221106 0.103390957819743
2.24140703517588 0.0943937525106155
2.2651256281407 0.0842704555570791
2.28884422110553 0.072551296655806
2.31256281407035 0.0582815242530149
2.33628140703518 0.0387383309339058
2.36 0
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Sublinear/Uniform-G-MSE-highSNR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.65)},
  anchor=east,
  draw=white!80!black,
  font = \large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={N},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.14739744714752, ymax=0.3925411044188,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.374555270732554)
--(axis cs:1000,0.379846705075193);

\path [draw=red, semithick]
(axis cs:2000,0.372041766906431)
--(axis cs:2000,0.381398210906469);

\path [draw=red, semithick]
(axis cs:3000,0.371248367406882)
--(axis cs:3000,0.379075161592976);

\path [draw=red, semithick]
(axis cs:4000,0.372968413311387)
--(axis cs:4000,0.378416082459333);

\path [draw=red, semithick]
(axis cs:5000,0.373613274911665)
--(axis cs:5000,0.37791149845147);

\path [draw=color0, semithick]
(axis cs:1000,0.366070245894261)
--(axis cs:1000,0.371535537293165);

\path [draw=color0, semithick]
(axis cs:2000,0.367411055415574)
--(axis cs:2000,0.377634582507151);

\path [draw=color0, semithick]
(axis cs:3000,0.367821973129673)
--(axis cs:3000,0.376316166016987);

\path [draw=color0, semithick]
(axis cs:4000,0.370260544474799)
--(axis cs:4000,0.37624443162448);

\path [draw=color0, semithick]
(axis cs:5000,0.371452997760447)
--(axis cs:5000,0.376049962413308);

\path [draw=red, semithick]
(axis cs:1000,0.258336339241446)
--(axis cs:1000,0.26230489076482);

\path [draw=red, semithick]
(axis cs:2000,0.257524532415374)
--(axis cs:2000,0.262782309627513);

\path [draw=red, semithick]
(axis cs:3000,0.259517617919271)
--(axis cs:3000,0.262462103217073);

\path [draw=red, semithick]
(axis cs:4000,0.259815099775714)
--(axis cs:4000,0.262866381931502);

\path [draw=red, semithick]
(axis cs:5000,0.260005161374835)
--(axis cs:5000,0.262738454626832);

\path [draw=color0, semithick]
(axis cs:1000,0.255419044832956)
--(axis cs:1000,0.259337473364742);

\path [draw=color0, semithick]
(axis cs:2000,0.255937844274957)
--(axis cs:2000,0.261277211422935);

\path [draw=color0, semithick]
(axis cs:3000,0.258319024646355)
--(axis cs:3000,0.261408904077346);

\path [draw=color0, semithick]
(axis cs:4000,0.258791829481276)
--(axis cs:4000,0.26197767679185);

\path [draw=color0, semithick]
(axis cs:5000,0.259182626404731)
--(axis cs:5000,0.262027061889653);

\path [draw=red, semithick]
(axis cs:1000,0.197169787430234)
--(axis cs:1000,0.201556156236994);

\path [draw=red, semithick]
(axis cs:2000,0.1988499934747)
--(axis cs:2000,0.200838126544153);

\path [draw=red, semithick]
(axis cs:3000,0.198500732457028)
--(axis cs:3000,0.201056948879234);

\path [draw=red, semithick]
(axis cs:4000,0.19906780054325)
--(axis cs:4000,0.200641228712817);

\path [draw=red, semithick]
(axis cs:5000,0.199283249318483)
--(axis cs:5000,0.20097769529827);

\path [draw=color0, semithick]
(axis cs:1000,0.195650253520794)
--(axis cs:1000,0.200103432051304);

\path [draw=color0, semithick]
(axis cs:2000,0.19797139299193)
--(axis cs:2000,0.200034374523537);

\path [draw=color0, semithick]
(axis cs:3000,0.19785662083972)
--(axis cs:3000,0.200464931111375);

\path [draw=color0, semithick]
(axis cs:4000,0.198553970603962)
--(axis cs:4000,0.20016695183687);

\path [draw=color0, semithick]
(axis cs:5000,0.198843469816714)
--(axis cs:5000,0.200568173547589);

\path [draw=red, semithick]
(axis cs:1000,0.159528426370739)
--(axis cs:1000,0.162165311606256);

\path [draw=red, semithick]
(axis cs:2000,0.160924303633166)
--(axis cs:2000,0.162488593362583);

\path [draw=red, semithick]
(axis cs:3000,0.160902391389901)
--(axis cs:3000,0.163260702297851);

\path [draw=red, semithick]
(axis cs:4000,0.161106823011692)
--(axis cs:4000,0.1627217497245);

\path [draw=red, semithick]
(axis cs:5000,0.161651406401781)
--(axis cs:5000,0.162433511020133);

\path [draw=color0, semithick]
(axis cs:1000,0.158540340659851)
--(axis cs:1000,0.161214117655572);

\path [draw=color0, semithick]
(axis cs:2000,0.16030979467122)
--(axis cs:2000,0.161945339072199);

\path [draw=color0, semithick]
(axis cs:3000,0.160497727078962)
--(axis cs:3000,0.162884380106536);

\path [draw=color0, semithick]
(axis cs:4000,0.160770458832752)
--(axis cs:4000,0.16238692644237);

\path [draw=color0, semithick]
(axis cs:5000,0.161390206078731)
--(axis cs:5000,0.162161303939132);

\addplot [semithick, black]
table {%
800 0.375
5200 0.375
};
\addlegendentry{$\gamma = 2$}
\addplot [semithick, black, dashed]
table {%
800 0.261904761904762
5200 0.261904761904762
};
\addlegendentry{$\gamma = 3$}
\addplot [semithick, black, dotted]
table {%
800 0.200892857142857
5200 0.200892857142857
};
\addlegendentry{$\gamma = 4$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.162857142857143
5200 0.162857142857143
};
\addlegendentry{$\gamma = 5$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.377200987903873
2000 0.37671998890645
3000 0.375161764499929
4000 0.37569224788536
5000 0.375762386681568
};
\addlegendentry{RIE-MSE}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.368802891593713
2000 0.372522818961362
3000 0.37206906957333
4000 0.37325248804964
5000 0.373751480086877
};
\addlegendentry{Oracle-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.260320615003133
2000 0.260153421021443
3000 0.260989860568172
4000 0.261340740853608
5000 0.261371808000833
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.257378259098849
2000 0.258607527848946
3000 0.25986396436185
4000 0.260384753136563
5000 0.260604844147192
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.199362971833614
2000 0.199844060009427
3000 0.199778840668131
4000 0.199854514628034
5000 0.200130472308376
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.197876842786049
2000 0.199002883757733
3000 0.199160775975547
4000 0.199360461220416
5000 0.199705821682151
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.160846868988498
2000 0.161706448497875
3000 0.162081546843876
4000 0.161914286368096
5000 0.162042458710957
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.159877229157712
2000 0.16112756687171
3000 0.161691053592749
4000 0.161578692637561
5000 0.161775755008931
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Sublinear/Uniform-G-MSE-lowSNR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.92)},
  anchor=east,
  draw=white!80!black,
  font =\large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={N},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.583791186121482, ymax=1.10875654598248,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.960815575493745)
--(axis cs:1000,1.08489448417061);

\path [draw=red, semithick]
(axis cs:2000,0.913048125401593)
--(axis cs:2000,1.01585844448528);

\path [draw=red, semithick]
(axis cs:3000,0.979722220071167)
--(axis cs:3000,1.01809333195006);

\path [draw=red, semithick]
(axis cs:4000,0.944243668698909)
--(axis cs:4000,1.02093668342377);

\path [draw=red, semithick]
(axis cs:5000,0.964452045338307)
--(axis cs:5000,1.0382876205217);

\path [draw=color0, semithick]
(axis cs:1000,0.891340188651157)
--(axis cs:1000,1.00544796574789);

\path [draw=color0, semithick]
(axis cs:2000,0.866013500514207)
--(axis cs:2000,0.960047195122499);

\path [draw=color0, semithick]
(axis cs:3000,0.93482498518056)
--(axis cs:3000,0.970756111529459);

\path [draw=color0, semithick]
(axis cs:4000,0.906444066991506)
--(axis cs:4000,0.978915760519387);

\path [draw=color0, semithick]
(axis cs:5000,0.928474029070062)
--(axis cs:5000,0.998283770041598);

\path [draw=red, semithick]
(axis cs:1000,0.88092965572445)
--(axis cs:1000,0.97212587638142);

\path [draw=red, semithick]
(axis cs:2000,0.88783039653976)
--(axis cs:2000,0.941609913393092);

\path [draw=red, semithick]
(axis cs:3000,0.887167696549056)
--(axis cs:3000,0.949966778530177);

\path [draw=red, semithick]
(axis cs:4000,0.910395417938971)
--(axis cs:4000,0.945077506795876);

\path [draw=red, semithick]
(axis cs:5000,0.870940291784652)
--(axis cs:5000,0.94299928045235);

\path [draw=color0, semithick]
(axis cs:1000,0.814200051101877)
--(axis cs:1000,0.893550706442373);

\path [draw=color0, semithick]
(axis cs:2000,0.836906877362174)
--(axis cs:2000,0.886508179701693);

\path [draw=color0, semithick]
(axis cs:3000,0.84440953765064)
--(axis cs:3000,0.901942823120588);

\path [draw=color0, semithick]
(axis cs:4000,0.869771276435411)
--(axis cs:4000,0.901820138871555);

\path [draw=color0, semithick]
(axis cs:5000,0.839476343237612)
--(axis cs:5000,0.905031925761764);

\path [draw=red, semithick]
(axis cs:1000,0.775184433024185)
--(axis cs:1000,0.834571971890358);

\path [draw=red, semithick]
(axis cs:2000,0.79588345907419)
--(axis cs:2000,0.83622285679364);

\path [draw=red, semithick]
(axis cs:3000,0.78804164268507)
--(axis cs:3000,0.823018066163216);

\path [draw=red, semithick]
(axis cs:4000,0.774991194840363)
--(axis cs:4000,0.826253036436849);

\path [draw=red, semithick]
(axis cs:5000,0.785088653606025)
--(axis cs:5000,0.818225266446697);

\path [draw=color0, semithick]
(axis cs:1000,0.721779982372887)
--(axis cs:1000,0.775570622962876);

\path [draw=color0, semithick]
(axis cs:2000,0.754647624294284)
--(axis cs:2000,0.793826912990619);

\path [draw=color0, semithick]
(axis cs:3000,0.754551105475082)
--(axis cs:3000,0.787222834531037);

\path [draw=color0, semithick]
(axis cs:4000,0.746235209055009)
--(axis cs:4000,0.797203632476472);

\path [draw=color0, semithick]
(axis cs:5000,0.759212664851135)
--(axis cs:5000,0.791285192136432);

\path [draw=red, semithick]
(axis cs:1000,0.645732131480629)
--(axis cs:1000,0.672509826816284);

\path [draw=red, semithick]
(axis cs:2000,0.638041259939301)
--(axis cs:2000,0.668694906892285);

\path [draw=red, semithick]
(axis cs:3000,0.642330057106856)
--(axis cs:3000,0.664769195658966);

\path [draw=red, semithick]
(axis cs:4000,0.649786905732629)
--(axis cs:4000,0.665010456212907);

\path [draw=red, semithick]
(axis cs:5000,0.646093907425105)
--(axis cs:5000,0.654473247872459);

\path [draw=color0, semithick]
(axis cs:1000,0.607653247933345)
--(axis cs:1000,0.632945977108595);

\path [draw=color0, semithick]
(axis cs:2000,0.610346041803899)
--(axis cs:2000,0.643581237177786);

\path [draw=color0, semithick]
(axis cs:3000,0.619262260520803)
--(axis cs:3000,0.642906861371201);

\path [draw=color0, semithick]
(axis cs:4000,0.631578665420074)
--(axis cs:4000,0.647311047498248);

\path [draw=color0, semithick]
(axis cs:5000,0.628896223059695)
--(axis cs:5000,0.638781701398638);

\addplot [semithick, black]
table {%
800 0.997173872950271
5200 0.997173872950271
};
\addlegendentry{$\gamma = 0.3$}
\addplot [semithick, black, dashed]
table {%
800 0.910369000290069
5200 0.910369000290069
};
\addlegendentry{$\gamma = 0.5$}
\addplot [semithick, black, dotted]
table {%
800 0.792046585343264
5200 0.792046585343264
};
\addlegendentry{$\gamma = 0.7$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.642857142857143
5200 0.642857142857143
};
\addlegendentry{$\gamma = 1$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 1.02285502983218
2000 0.964453284943438
3000 0.998907776010612
4000 0.982590176061341
5000 1.00136983293
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.948394077199526
2000 0.913030347818353
3000 0.952790548355009
4000 0.942679913755446
5000 0.96337889955583
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.926527766052935
2000 0.914720154966426
3000 0.918567237539617
4000 0.927736462367424
5000 0.906969786118501
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.853875378772125
2000 0.861707528531933
3000 0.873176180385614
4000 0.885795707653483
5000 0.872254134499688
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.804878202457271
2000 0.816053157933915
3000 0.805529854424143
4000 0.800622115638606
5000 0.801656960026361
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.748675302667881
2000 0.774237268642452
3000 0.77088697000306
4000 0.77171942076574
5000 0.775248928493784
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.659120979148456
2000 0.653368083415793
3000 0.653549626382911
4000 0.657398680972768
5000 0.650283577648782
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.62029961252097
2000 0.626963639490842
3000 0.631084560946002
4000 0.639444856459161
5000 0.633838962229167
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Sublinear/Wishart-G-MSE-highSNR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.7)},
  anchor=east,
  draw=white!80!black,
  font = \large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={N},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.326012356385822, ymax=0.778832815714406,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.733666668921809)
--(axis cs:1000,0.751854718520555);

\path [draw=red, semithick]
(axis cs:2000,0.745338848726101)
--(axis cs:2000,0.755781654716344);

\path [draw=red, semithick]
(axis cs:3000,0.747172586549511)
--(axis cs:3000,0.758250067563107);

\path [draw=red, semithick]
(axis cs:4000,0.752802323457094)
--(axis cs:4000,0.757448795640642);

\path [draw=red, semithick]
(axis cs:5000,0.752941689847099)
--(axis cs:5000,0.757002634199216);

\path [draw=color0, semithick]
(axis cs:1000,0.684526382814958)
--(axis cs:1000,0.7007695543899);

\path [draw=color0, semithick]
(axis cs:2000,0.705889258479596)
--(axis cs:2000,0.714555096143906);

\path [draw=color0, semithick]
(axis cs:3000,0.712645891384258)
--(axis cs:3000,0.722797743438596);

\path [draw=color0, semithick]
(axis cs:4000,0.721610139547382)
--(axis cs:4000,0.72552692609473);

\path [draw=color0, semithick]
(axis cs:5000,0.724000114647255)
--(axis cs:5000,0.728178810694598);

\path [draw=red, semithick]
(axis cs:1000,0.552938179065565)
--(axis cs:1000,0.565091370890975);

\path [draw=red, semithick]
(axis cs:2000,0.551468705169198)
--(axis cs:2000,0.560296143688402);

\path [draw=red, semithick]
(axis cs:3000,0.551308789669176)
--(axis cs:3000,0.559582107653629);

\path [draw=red, semithick]
(axis cs:4000,0.551827981162748)
--(axis cs:4000,0.555802843748155);

\path [draw=red, semithick]
(axis cs:5000,0.551243937700404)
--(axis cs:5000,0.554570685826205);

\path [draw=color0, semithick]
(axis cs:1000,0.527907767718043)
--(axis cs:1000,0.536868850575763);

\path [draw=color0, semithick]
(axis cs:2000,0.534694144882552)
--(axis cs:2000,0.542287978322589);

\path [draw=color0, semithick]
(axis cs:3000,0.540185001805502)
--(axis cs:3000,0.547321864433004);

\path [draw=color0, semithick]
(axis cs:4000,0.542906640474852)
--(axis cs:4000,0.546255729240202);

\path [draw=color0, semithick]
(axis cs:5000,0.544166695292419)
--(axis cs:5000,0.547029086814202);

\path [draw=red, semithick]
(axis cs:1000,0.429842654783681)
--(axis cs:1000,0.441020908586985);

\path [draw=red, semithick]
(axis cs:2000,0.432263519361399)
--(axis cs:2000,0.436138538733685);

\path [draw=red, semithick]
(axis cs:3000,0.434049559305501)
--(axis cs:3000,0.436703520743343);

\path [draw=red, semithick]
(axis cs:4000,0.433418277660082)
--(axis cs:4000,0.435489831021784);

\path [draw=red, semithick]
(axis cs:5000,0.433675740990736)
--(axis cs:5000,0.436312843333693);

\path [draw=color0, semithick]
(axis cs:1000,0.419433739694536)
--(axis cs:1000,0.430301728617743);

\path [draw=color0, semithick]
(axis cs:2000,0.42649600168471)
--(axis cs:2000,0.430363159297028);

\path [draw=color0, semithick]
(axis cs:3000,0.429809785757337)
--(axis cs:3000,0.432122042744788);

\path [draw=color0, semithick]
(axis cs:4000,0.42971138495746)
--(axis cs:4000,0.4318257750007);

\path [draw=color0, semithick]
(axis cs:5000,0.430555668862521)
--(axis cs:5000,0.433129171891342);

\path [draw=red, semithick]
(axis cs:1000,0.35166520962314)
--(axis cs:1000,0.359371004948253);

\path [draw=red, semithick]
(axis cs:2000,0.354619642817062)
--(axis cs:2000,0.357182825072237);

\path [draw=red, semithick]
(axis cs:3000,0.356100504248849)
--(axis cs:3000,0.358104674422276);

\path [draw=red, semithick]
(axis cs:4000,0.356131453213213)
--(axis cs:4000,0.357429218086829);

\path [draw=red, semithick]
(axis cs:5000,0.356785176110266)
--(axis cs:5000,0.358408361342378);

\path [draw=color0, semithick]
(axis cs:1000,0.346595104537121)
--(axis cs:1000,0.353834412765741);

\path [draw=color0, semithick]
(axis cs:2000,0.351368216510539)
--(axis cs:2000,0.353913719423411);

\path [draw=color0, semithick]
(axis cs:3000,0.35359485133456)
--(axis cs:3000,0.355502936712242);

\path [draw=color0, semithick]
(axis cs:4000,0.354144466767107)
--(axis cs:4000,0.35535860556719);

\path [draw=color0, semithick]
(axis cs:5000,0.354988504643638)
--(axis cs:5000,0.356606160957392);

\addplot [semithick, black]
table {%
800 0.75
5200 0.75
};
\addlegendentry{$\gamma = 2$}
\addplot [semithick, black, dashed]
table {%
800 0.555555555555555
5200 0.555555555555555
};
\addlegendentry{$\gamma = 3$}
\addplot [semithick, black, dotted]
table {%
800 0.4375
5200 0.4375
};
\addlegendentry{$\gamma = 4$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.36
5200 0.36
};
\addlegendentry{$\gamma = 5$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.742760693721182
2000 0.750560251721222
3000 0.752711327056309
4000 0.755125559548868
5000 0.754972162023157
};
\addlegendentry{RIE-MSE}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.692647968602429
2000 0.710222177311751
3000 0.717721817411427
4000 0.723568532821056
5000 0.726089462670926
};
\addlegendentry{Oracle-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.55901477497827
2000 0.5558824244288
3000 0.555445448661403
4000 0.553815412455452
5000 0.552907311763305
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.532388309146903
2000 0.538491061602571
3000 0.543753433119253
4000 0.544581184857527
5000 0.54559789105331
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.435431781685333
2000 0.434201029047542
3000 0.435376540024422
4000 0.434454054340933
5000 0.434994292162215
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.424867734156139
2000 0.428429580490869
3000 0.430965914251063
4000 0.43076857997908
5000 0.431842420376931
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.355518107285696
2000 0.355901233944649
3000 0.357102589335562
4000 0.356780335650021
5000 0.357596768726322
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.350214758651431
2000 0.352640967966975
3000 0.354548894023401
4000 0.354751536167149
5000 0.355797332800515
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Sublinear/Wishart-Uni-MSE-highSNR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.65)},
  anchor=east,
  draw=white!80!black,
  font =\large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={N},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.0287608168292293, ymax=0.0853024737672825,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.076585917378855)
--(axis cs:1000,0.0827323984519165);

\path [draw=red, semithick]
(axis cs:2000,0.0766781325512671)
--(axis cs:2000,0.0804866794128625);

\path [draw=red, semithick]
(axis cs:3000,0.0770271889969018)
--(axis cs:3000,0.0797824101079619);

\path [draw=red, semithick]
(axis cs:4000,0.0774250539008867)
--(axis cs:4000,0.0804993776863356);

\path [draw=red, semithick]
(axis cs:5000,0.0778619366866651)
--(axis cs:5000,0.0799827347105424);

\path [draw=color0, semithick]
(axis cs:1000,0.0763868023079984)
--(axis cs:1000,0.0825106367556997);

\path [draw=color0, semithick]
(axis cs:2000,0.0765485832982204)
--(axis cs:2000,0.0803194714584055);

\path [draw=color0, semithick]
(axis cs:3000,0.0769289816851065)
--(axis cs:3000,0.0796671994936632);

\path [draw=color0, semithick]
(axis cs:4000,0.0773340214728068)
--(axis cs:4000,0.0804141851102622);

\path [draw=color0, semithick]
(axis cs:5000,0.0777950812273843)
--(axis cs:5000,0.0799129352643127);

\path [draw=red, semithick]
(axis cs:1000,0.0516070264666059)
--(axis cs:1000,0.0533805545815468);

\path [draw=red, semithick]
(axis cs:2000,0.0519073789538836)
--(axis cs:2000,0.0544817002074495);

\path [draw=red, semithick]
(axis cs:3000,0.0523731207118066)
--(axis cs:3000,0.0536706147786686);

\path [draw=red, semithick]
(axis cs:4000,0.0526393205404704)
--(axis cs:4000,0.0541575010959501);

\path [draw=red, semithick]
(axis cs:5000,0.0526222053685577)
--(axis cs:5000,0.0538990549934259);

\path [draw=color0, semithick]
(axis cs:1000,0.0514753842640347)
--(axis cs:1000,0.0532400352993132);

\path [draw=color0, semithick]
(axis cs:2000,0.0518304988078132)
--(axis cs:2000,0.0544033934017677);

\path [draw=color0, semithick]
(axis cs:3000,0.0523202284278745)
--(axis cs:3000,0.0536042977127375);

\path [draw=color0, semithick]
(axis cs:4000,0.0525999079230591)
--(axis cs:4000,0.0541090621927017);

\path [draw=color0, semithick]
(axis cs:5000,0.0525776397680235)
--(axis cs:5000,0.0538615377062335);

\path [draw=red, semithick]
(axis cs:1000,0.0388433810092981)
--(axis cs:1000,0.0403560929882302);

\path [draw=red, semithick]
(axis cs:2000,0.0395682668741779)
--(axis cs:2000,0.0409972080246957);

\path [draw=red, semithick]
(axis cs:3000,0.0400105248179052)
--(axis cs:3000,0.0411853332869228);

\path [draw=red, semithick]
(axis cs:4000,0.0403214578005886)
--(axis cs:4000,0.0411748276016618);

\path [draw=red, semithick]
(axis cs:5000,0.0396858720963355)
--(axis cs:5000,0.0407020441372438);

\path [draw=color0, semithick]
(axis cs:1000,0.0387432629054724)
--(axis cs:1000,0.0402773457534399);

\path [draw=color0, semithick]
(axis cs:2000,0.0395239358781894)
--(axis cs:2000,0.04094526179145);

\path [draw=color0, semithick]
(axis cs:3000,0.0399771144863401)
--(axis cs:3000,0.0411397278948728);

\path [draw=color0, semithick]
(axis cs:4000,0.0402914747744348)
--(axis cs:4000,0.0411464310940816);

\path [draw=color0, semithick]
(axis cs:5000,0.0396616157281839)
--(axis cs:5000,0.040670724829994);

\path [draw=red, semithick]
(axis cs:1000,0.0325507694712263)
--(axis cs:1000,0.0336760448614999);

\path [draw=red, semithick]
(axis cs:2000,0.0313652792955138)
--(axis cs:2000,0.0330256140656536);

\path [draw=red, semithick]
(axis cs:3000,0.0322987197162089)
--(axis cs:3000,0.0332086562472225);

\path [draw=red, semithick]
(axis cs:4000,0.0321741578507535)
--(axis cs:4000,0.0328415665150699);

\path [draw=red, semithick]
(axis cs:5000,0.0319581980105462)
--(axis cs:5000,0.0328420078293044);

\path [draw=color0, semithick]
(axis cs:1000,0.0324474779302568)
--(axis cs:1000,0.0336146153385876);

\path [draw=color0, semithick]
(axis cs:2000,0.0313308921445953)
--(axis cs:2000,0.0329952207441336);

\path [draw=color0, semithick]
(axis cs:3000,0.0322692183533015)
--(axis cs:3000,0.0331732178592526);

\path [draw=color0, semithick]
(axis cs:4000,0.0321532588433516)
--(axis cs:4000,0.0328157266134135);

\path [draw=color0, semithick]
(axis cs:5000,0.0319383464327365)
--(axis cs:5000,0.0328210067175495);

\addplot [semithick, black]
table {%
800 0.0796385827691968
5200 0.0796385827691968
};
\addlegendentry{$\gamma = 2$}
\addplot [semithick, black, dashed]
table {%
800 0.0538953061405
5200 0.0538953061405
};
\addlegendentry{$\gamma = 3$}
\addplot [semithick, black, dotted]
table {%
800 0.0407276051993132
5200 0.0407276051993132
};
\addlegendentry{$\gamma = 4$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.0327303337547009
5200 0.0327303337547009
};
\addlegendentry{$\gamma = 5$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.0796591579153858
2000 0.0785824059820648
3000 0.0784047995524319
4000 0.0789622157936112
5000 0.0789223356986038
};
\addlegendentry{RIE-MSE}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.079448719531849
2000 0.0784340273783129
3000 0.0782980905893849
4000 0.0788741032915345
5000 0.0788540082458485
};
\addlegendentry{Oracle-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.0524937905240763
2000 0.0531945395806666
3000 0.0530218677452376
4000 0.0533984108182102
5000 0.0532606301809918
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.0523577097816739
2000 0.0531169461047904
3000 0.052962263070306
4000 0.0533544850578804
5000 0.0532195887371285
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.0395997369987642
2000 0.0402827374494368
3000 0.040597929052414
4000 0.0407481427011252
5000 0.0401939581167896
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.0395103043294562
2000 0.0402345988348197
3000 0.0405584211906064
4000 0.0407189529342582
5000 0.040166170279089
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.0331134071663631
2000 0.0321954466805837
3000 0.0327536879817157
4000 0.0325078621829117
5000 0.0324001029199253
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.0330310466344222
2000 0.0321630564443645
3000 0.0327212181062771
4000 0.0324844927283825
5000 0.032379676575143
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Sublinear/Wishart-Uni-MSE-lowSNR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.65)},
  anchor=east,
  draw=white!80!black,
  font = \large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={N},
xmin=800, xmax=5200,
xtick={1000,2000,3000,4000,5000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.110484541682998, ymax=0.83870533806949,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\path [draw=red, semithick]
(axis cs:1000,0.764234915329616)
--(axis cs:1000,0.79432526158904);

\path [draw=red, semithick]
(axis cs:2000,0.779592622742933)
--(axis cs:2000,0.805604392779195);

\path [draw=red, semithick]
(axis cs:3000,0.77068071934719)
--(axis cs:3000,0.803128401492857);

\path [draw=red, semithick]
(axis cs:4000,0.778793692193355)
--(axis cs:4000,0.795481412593214);

\path [draw=red, semithick]
(axis cs:5000,0.777555453438781)
--(axis cs:5000,0.791974026598852);

\path [draw=color0, semithick]
(axis cs:1000,0.741714362699429)
--(axis cs:1000,0.769908584325792);

\path [draw=color0, semithick]
(axis cs:2000,0.762866966032638)
--(axis cs:2000,0.78678192802058);

\path [draw=color0, semithick]
(axis cs:3000,0.757738251870806)
--(axis cs:3000,0.788987328723349);

\path [draw=color0, semithick]
(axis cs:4000,0.767193639290417)
--(axis cs:4000,0.783674063140833);

\path [draw=color0, semithick]
(axis cs:5000,0.768032457369806)
--(axis cs:5000,0.781889639310707);

\path [draw=red, semithick]
(axis cs:1000,0.404287874967189)
--(axis cs:1000,0.431319965187483);

\path [draw=red, semithick]
(axis cs:2000,0.403481149772281)
--(axis cs:2000,0.420071659484469);

\path [draw=red, semithick]
(axis cs:3000,0.407303828070511)
--(axis cs:3000,0.420860993435469);

\path [draw=red, semithick]
(axis cs:4000,0.412705510210193)
--(axis cs:4000,0.420107875030732);

\path [draw=red, semithick]
(axis cs:5000,0.406330000459835)
--(axis cs:5000,0.421712223478569);

\path [draw=color0, semithick]
(axis cs:1000,0.399437214854903)
--(axis cs:1000,0.425680199971258);

\path [draw=color0, semithick]
(axis cs:2000,0.399907227868053)
--(axis cs:2000,0.416421475468175);

\path [draw=color0, semithick]
(axis cs:3000,0.404816759765206)
--(axis cs:3000,0.418322217833501);

\path [draw=color0, semithick]
(axis cs:4000,0.41056943479383)
--(axis cs:4000,0.417988459800076);

\path [draw=color0, semithick]
(axis cs:5000,0.404453390252745)
--(axis cs:5000,0.419754652203414);

\path [draw=red, semithick]
(axis cs:1000,0.270755849170918)
--(axis cs:1000,0.287554015156509);

\path [draw=red, semithick]
(axis cs:2000,0.272249078446852)
--(axis cs:2000,0.281510667631655);

\path [draw=red, semithick]
(axis cs:3000,0.271613951842882)
--(axis cs:3000,0.28370884260004);

\path [draw=red, semithick]
(axis cs:4000,0.273145005940275)
--(axis cs:4000,0.281176534225448);

\path [draw=red, semithick]
(axis cs:5000,0.275479914116236)
--(axis cs:5000,0.280906131986505);

\path [draw=color0, semithick]
(axis cs:1000,0.26827203794768)
--(axis cs:1000,0.284842206158771);

\path [draw=color0, semithick]
(axis cs:2000,0.270893654148447)
--(axis cs:2000,0.280101390999888);

\path [draw=color0, semithick]
(axis cs:3000,0.270578082412814)
--(axis cs:3000,0.282557415941947);

\path [draw=color0, semithick]
(axis cs:4000,0.272275406089581)
--(axis cs:4000,0.280231892765595);

\path [draw=color0, semithick]
(axis cs:5000,0.274627682075173)
--(axis cs:5000,0.280033608605057);

\path [draw=red, semithick]
(axis cs:1000,0.20108765148086)
--(axis cs:1000,0.215035930732609);

\path [draw=red, semithick]
(axis cs:2000,0.204515534106675)
--(axis cs:2000,0.212249573480341);

\path [draw=red, semithick]
(axis cs:3000,0.205011424925197)
--(axis cs:3000,0.210638418626608);

\path [draw=red, semithick]
(axis cs:4000,0.204833219794216)
--(axis cs:4000,0.211230188264365);

\path [draw=red, semithick]
(axis cs:5000,0.205055313355013)
--(axis cs:5000,0.211109904904123);

\path [draw=color0, semithick]
(axis cs:1000,0.199844800436521)
--(axis cs:1000,0.213537600701287);

\path [draw=color0, semithick]
(axis cs:2000,0.203678741655324)
--(axis cs:2000,0.211374532850855);

\path [draw=color0, semithick]
(axis cs:3000,0.204341589935883)
--(axis cs:3000,0.209878343189385);

\path [draw=color0, semithick]
(axis cs:4000,0.204283297066169)
--(axis cs:4000,0.210709229056819);

\path [draw=color0, semithick]
(axis cs:5000,0.204643472083196)
--(axis cs:5000,0.210657936971353);

\path [draw=red, semithick]
(axis cs:1000,0.144218559962257)
--(axis cs:1000,0.153511531509454);

\path [draw=red, semithick]
(axis cs:2000,0.149047970040577)
--(axis cs:2000,0.154955416848398);

\path [draw=red, semithick]
(axis cs:3000,0.148249209375587)
--(axis cs:3000,0.153388194337925);

\path [draw=red, semithick]
(axis cs:4000,0.148530147259173)
--(axis cs:4000,0.150784324789727);

\path [draw=red, semithick]
(axis cs:5000,0.148324642438598)
--(axis cs:5000,0.151271380810841);

\path [draw=color0, semithick]
(axis cs:1000,0.143585486973293)
--(axis cs:1000,0.152851318150913);

\path [draw=color0, semithick]
(axis cs:2000,0.148605691641338)
--(axis cs:2000,0.154552541960996);

\path [draw=color0, semithick]
(axis cs:3000,0.147930543076359)
--(axis cs:3000,0.153024764054303);

\path [draw=color0, semithick]
(axis cs:4000,0.148271586796563)
--(axis cs:4000,0.150511404382376);

\path [draw=color0, semithick]
(axis cs:5000,0.148084701571445)
--(axis cs:5000,0.151039028430027);

\addplot [semithick, black]
table {%
800 0.786982356176059
5200 0.786982356176059
};
\addlegendentry{$\gamma = 0.1$}
\addplot [semithick, black, dashed]
table {%
800 0.417771414079225
5200 0.417771414079225
};
\addlegendentry{$\gamma = 0.3$}
\addplot [semithick, black, dotted]
table {%
800 0.279599367201854
5200 0.279599367201854
};
\addlegendentry{$\gamma = 0.5$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
800 0.20968475690483
5200 0.20968475690483
};
\addlegendentry{$\gamma = 0.7$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 1pt off 3pt on 3pt off 3pt on 3pt off 3pt]
table {%
800 0.152360132928505
5200 0.152360132928505
};
\addlegendentry{$\gamma = 1$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1000 0.779280088459328
2000 0.792598507761064
3000 0.786904560420024
4000 0.787137552393285
5000 0.784764740018816
};
\addlegendentry{RIE-MSE}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1000 0.755811473512611
2000 0.774824447026609
3000 0.773362790297078
4000 0.775433851215625
5000 0.774961048340257
};
\addlegendentry{Oracle-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.417803920077336
2000 0.411776404628375
3000 0.41408241075299
4000 0.416406692620463
5000 0.414021111969202
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.41255870741308
2000 0.408164351668114
3000 0.411569488799354
4000 0.414278947296953
5000 0.412104021228079
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.279154932163714
2000 0.276879873039254
3000 0.277661397221461
4000 0.277160770082861
5000 0.27819302305137
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.276557122053225
2000 0.275497522574168
3000 0.27656774917738
4000 0.276253649427588
5000 0.277330645340115
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.208061791106734
2000 0.208382553793508
3000 0.207824921775903
4000 0.208031704029291
5000 0.208082609129568
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.206691200568904
2000 0.20752663725309
3000 0.207109966562634
4000 0.207496263061494
5000 0.207650704527274
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1000 0.148865045735856
2000 0.152001693444488
3000 0.150818701856756
4000 0.14965723602445
5000 0.149798011624719
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table {%
1000 0.148218402562103
2000 0.151579116801167
3000 0.150477653565331
4000 0.14939149558947
5000 0.149561865000736
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Wishart/MMSE_Wishart_sparse.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font = \large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log \gamma  $},
xmin=-2.1995, xmax=2.1895,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$q {\rm MMSE}(q, \gamma)$},
ymin=-0.0398171747459543, ymax=1.04951510355933,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color0]
table {%
-2 0.990001998801023
-1.99 0.989769211770296
-1.98 0.989531009317451
-1.97 0.989287265791575
-1.96 0.989037852652296
-1.95 0.988782638400234
-1.94 0.988521488515838
-1.93 0.988254265387649
-1.92 0.987980828244985
-1.91 0.98770103308883
-1.9 0.987414732617391
-1.89 0.987121776155935
-1.88 0.986822009579895
-1.87 0.986515275240669
-1.86 0.986201411886312
-1.85 0.985880254583929
-1.84 0.985551634638955
-1.83 0.985215379512932
-1.82 0.984871312740618
-1.81 0.98451925384378
-1.8 0.984159018246319
-1.79 0.983790417184887
-1.78 0.983413257620295
-1.77 0.983027342145982
-1.76 0.982632468895524
-1.75 0.982228431448372
-1.74 0.98181501873491
-1.73 0.981392014938317
-1.72 0.98095919939704
-1.71 0.98051634650399
-1.7 0.980063225605514
-1.69 0.979599600898371
-1.68 0.979125231325633
-1.67 0.978639870470807
-1.66 0.978143266451317
-1.65 0.977635161810728
-1.64 0.977115293408167
-1.63 0.976583392309617
-1.62 0.976039183675169
-1.61 0.975482386647433
-1.6 0.974912714237704
-1.59 0.9743298732124
-1.58 0.973733563977652
-1.57 0.973123480464413
-1.56 0.972499310013064
-1.55 0.97186073325627
-1.54 0.971207424003797
-1.53 0.970539049125916
-1.52 0.969855268437326
-1.51 0.969155734581799
-1.5 0.968440092916963
-1.49 0.967707981400206
-1.48 0.966959030475666
-1.47 0.966192862962384
-1.46 0.965409093944084
-1.45 0.964607330661233
-1.44 0.963787172404785
-1.43 0.962948210413033
-1.42 0.962090027771115
-1.41 0.961212199314174
-1.4 0.960314291534021
-1.39 0.959395862490348
-1.38 0.958456461726508
-1.37 0.957495630190751
-1.36 0.956512900163006
-1.35 0.955507795188307
-1.34 0.954479830017206
-1.33 0.953428510553831
-1.32 0.952353333812223
-1.31 0.951253787881938
-1.3 0.950129351903372
-1.29 0.948979496053854
-1.28 0.947803681545227
-1.27 0.946601360633806
-1.26 0.945371976643717
-1.25 0.944114964004627
-1.24 0.942829748304512
-1.23 0.941515746359358
-1.22 0.940172366299716
-1.21 0.938799007676302
-1.2 0.93739506158545
-1.19 0.935959910815132
-1.18 0.934492930013847
-1.17 0.932993485882655
-1.16 0.931460937392256
-1.15 0.929894636026292
-1.14 0.92829392605222
-1.13 0.926658144821166
-1.12 0.924986623098194
-1.11 0.923278685424289
-1.1 0.921533650511617
-1.09 0.919750831673312
-1.08 0.917929537289226
-1.07 0.916069071309033
-1.06 0.914168733794008
-1.05 0.912227821498583
-1.04 0.910245628493196
-1.03 0.908221446829349
-1.02 0.906154567247918
-1.01 0.904044279931839
-1 0.901889875304024
-0.99 0.899690644870828
-0.98 0.897445882112329
-0.97 0.895154883419113
-0.96 0.892816949076351
-0.95 0.890431384294871
-0.94 0.88799750028917
-0.93 0.885514615402044
-0.92 0.88298205627495
-0.91 0.880399159063515
-0.9 0.87776527069664
-0.89 0.875079750178117
-0.88 0.872341969928615
-0.87 0.869551317166224
-0.86 0.866707195323001
-0.85 0.863809025494805
-0.84 0.860856247921427
-0.83 0.857848323493474
-0.82 0.854784735282408
-0.81 0.851664990089614
-0.8 0.848488620010055
-0.79 0.845255184005943
-0.78 0.841964269485335
-0.77 0.838615493880391
-0.76 0.835208506219835
-0.75 0.831742988689732
-0.74 0.828218658176763
-0.73 0.824635267787732
-0.72 0.820992608339114
-0.71 0.817290509810197
-0.7 0.813528842753446
-0.69 0.809707519655565
-0.68 0.805826496242892
-0.67 0.801885772724671
-0.66 0.797885394968053
-0.65 0.79382545559863
-0.64 0.789706095020718
-0.63 0.785527502351663
-0.62 0.781289916264907
-0.61 0.776993625736738
-0.6 0.772638970692165
-0.59 0.768226342545645
-0.58 0.763756184632929
-0.57 0.759228992530709
-0.56 0.754645314261277
-0.55 0.750005750379944
-0.54 0.745310953943447
-0.53 0.740561630358212
-0.52 0.735758537107834
-0.51 0.730902483359712
-0.5 0.725994329451392
-0.49 0.721034986257623
-0.48 0.716025414439826
-0.47 0.710966623580029
-0.46 0.705859671202034
-0.45 0.700705661682875
-0.44 0.695505745058275
-0.43 0.690261115726082
-0.42 0.684973011052227
-0.41 0.679642709883974
-0.4 0.674271530975702
-0.39 0.668860831332635
-0.38 0.663412004478319
-0.37 0.657926478651773
-0.36 0.652405714940491
-0.35 0.646851205355564
-0.34 0.641264470855363
-0.33 0.635647059324256
-0.32 0.630000543512845
-0.31 0.624326518946284
-0.3 0.618626601807121
-0.29 0.612902426799101
-0.28 0.607155644998238
-0.27 0.601387921697362
-0.26 0.595600934250176
-0.25 0.589796369920708
-0.24 0.583975923743813
-0.23 0.578141296402218
-0.22 0.572294192125313
-0.21 0.566436316614691
-0.2 0.56056937500115
-0.19 0.554695069837631
-0.18 0.548815099132254
-0.17 0.542931154425361
-0.16 0.53704491891418
-0.15 0.531158065628417
-0.14 0.525272255659817
-0.13 0.519389136448431
-0.12 0.513510340128039
-0.11 0.507637481932912
-0.0999999999999999 0.501772158667787
-0.0899999999999999 0.49591594724269
-0.0800000000000001 0.490070403273954
-0.0700000000000001 0.484237059752538
-0.0600000000000001 0.478417425780483
-0.05 0.472612985376138
-0.04 0.466825196348517
-0.03 0.46105548924097
-0.02 0.455305266344115
-0.01 0.449575900777793
0 0.443868735641639
0.0100000000000002 0.438185083233641
0.02 0.432526224335971
0.0300000000000002 0.426893407567132
0.04 0.421287848799422
0.0499999999999998 0.415710730640496
0.0600000000000001 0.410163201977763
0.0699999999999998 0.404646377584214
0.0800000000000001 0.399161337784164
0.0899999999999999 0.393709128177374
0.1 0.388290759419846
0.11 0.382907207059615
0.12 0.377559411425728
0.13 0.372248277568614
0.14 0.36697467524995
0.15 0.361739438980149
0.16 0.356543368101547
0.17 0.351387226915342
0.18 0.346271744850343
0.19 0.341197616671588
0.2 0.336165502726866
0.21 0.331176029229214
0.22 0.326229788573458
0.23 0.321327339684882
0.24 0.316469208398148
0.25 0.311655887864598
0.26 0.306887838986096
0.27 0.302165490873624
0.28 0.297489241328866
0.29 0.292859457347039
0.3 0.288276475639304
0.31 0.283740603173099
0.32 0.279252117728806
0.33 0.274811268471194
0.34 0.270418276534138
0.35 0.266073335617144
0.36 0.261776612592295
0.37 0.257528248120235
0.38 0.253328357273906
0.39 0.249177030168759
0.4 0.245074332598254
0.41 0.241020306673471
0.42 0.237014971465749
0.43 0.233058323651272
0.44 0.229150338156614
0.45 0.22529096880428
0.46 0.221480148957326
0.47 0.217717792162206
0.48 0.214003792789023
0.49 0.210338026668415
0.5 0.206720351724357
0.51 0.203150608602185
0.52 0.199628621291216
0.53 0.196154197741357
0.54 0.192727130473148
0.55 0.189347197180729
0.56 0.186014161327235
0.57 0.18272777273219
0.58 0.179487768150489
0.59 0.176293871842587
0.6 0.173145796135568
0.61 0.170043241974771
0.62 0.16698589946571
0.63 0.163973448406027
0.64 0.161005558807267
0.65 0.158081891406276
0.66 0.155202098166059
0.67 0.152365822765953
0.68 0.149572701080994
0.69 0.14682236165039
0.7 0.144114426135011
0.71 0.141448509763854
0.72 0.138824221769438
0.73 0.136241165812115
0.74 0.133698940393293
0.75 0.13119713925759
0.76 0.12873535178395
0.77 0.126313163365761
0.78 0.123930155780029
0.79 0.121585907545699
0.8 0.119279994271176
0.81 0.117011988991167
0.82 0.11478146249292
0.83 0.112587983632
0.84 0.110431119637701
0.85 0.108310436408235
0.86 0.106225498795828
0.87 0.104175870881873
0.88 0.102161116242281
0.89 0.100180798203189
0.9 0.0982344800871809
0.91 0.0963217254501954
0.92 0.0944420983092691
0.93 0.0925951633613045
0.94 0.0907804861930262
0.95 0.0889976334823048
0.96 0.0872461731910261
0.97 0.0855256747496858
0.98 0.0838357092338916
0.99 0.0821758495329536
1 0.0805456705107477
1.01 0.0789447491590335
1.02 0.077372664743411
1.03 0.0758289989420995
1.04 0.0743133359777204
1.05 0.0728252627422656
1.06 0.071364368915434
1.07 0.0699302470765134
1.08 0.068522492809989
1.09 0.0671407048050523
1.1 0.0657844849491883
1.11 0.0644534384160129
1.12 0.063147173747531
1.13 0.0618653029309877
1.14 0.0606074414704748
1.15 0.0593732084534623
1.16 0.058162226612413
1.17 0.0569741223816424
1.18 0.0558085259495797
1.19 0.0546650713065851
1.2 0.0535433962884744
1.21 0.0524431426159005
1.22 0.0513639559297372
1.23 0.050305485822609
1.24 0.0492673858667075
1.25 0.0482493136380306
1.26 0.0472509307371806
1.27 0.0462719028068521
1.28 0.0453118995461367
1.29 0.044370594721774
1.3 0.043447666176467
1.31 0.0425427958343855
1.32 0.0416556697039709
1.33 0.0407859778781601
1.34 0.0399334145321356
1.35 0.0390976779187127
1.36 0.0382784703614671
1.37 0.0374754982457073
1.38 0.0366884720073891
1.39 0.0359171061200706
1.4 0.0351611190800017
1.41 0.0344202333894379
1.42 0.0336941755382695
1.43 0.0329826759840494
1.44 0.0322854691305062
1.45 0.0316022933046198
1.46 0.0309328907323417
1.47 0.0302770075130323
1.48 0.0296343935926919
1.49 0.0290048027360538
1.5 0.0283879924976097
1.51 0.0277837241916351
1.52 0.0271917628612749
1.53 0.0266118772467559
1.54 0.0260438397527834
1.55 0.02548742641518
1.56 0.0249424168668232
1.57 0.0244085943029345
1.58 0.0238857454457729
1.59 0.0233736605087808
1.6 0.0228721331602332
1.61 0.0223809604864332
1.62 0.0218999429545005
1.63 0.0214288843747941
1.64 0.0209675918630114
1.65 0.0205158758020017
1.66 0.0200735498033334
1.67 0.0196404306686491
1.68 0.0192163383508452
1.69 0.0188010959151084
1.7 0.0183945294998396
1.71 0.0179964682774988
1.72 0.017606744415396
1.73 0.0172251930364592
1.74 0.016851652180004
1.75 0.0164859627625309
1.76 0.0161279685385742
1.77 0.0157775160616245
1.78 0.0154344546451485
1.79 0.0150986363237249
1.8 0.0147699158143169
1.81 0.0144481504776997
1.82 0.0141332002800612
1.83 0.0138249277547918
1.84 0.0135231979644796
1.85 0.0132278784631256
1.86 0.0129388392585933
1.87 0.0126559527753057
1.88 0.0123790938172024
1.89 0.0121081395309676
1.9 0.0118429693695418
1.91 0.0115834650559246
1.92 0.0113295105472814
1.93 0.01108099199936
1.94 0.0108377977312277
1.95 0.0105998181903339
1.96 0.0103669459179086
1.97 0.0101390755147
1.98 0.00991610360705919
1.99 0.00969792881337686
};
\addlegendentry{$q=1$}
\addplot [semithick, color1]
table {%
-2 0.998990938903019
-1.99 0.998967217383914
-1.98 0.998942932996416
-1.97 0.998918072142412
-1.96 0.998892620877188
-1.95 0.998866564903258
-1.94 0.998839889578893
-1.93 0.998812579880331
-1.92 0.998784620407154
-1.91 0.998755995378075
-1.9 0.998726688604946
-1.89 0.998696683496145
-1.88 0.99866596303454
-1.87 0.998634509768899
-1.86 0.998602305810408
-1.85 0.99856933280921
-1.84 0.998535571949389
-1.83 0.998501003930008
-1.82 0.998465608955559
-1.81 0.998429366725945
-1.8 0.998392256411528
-1.79 0.998354256651492
-1.78 0.998315345526702
-1.77 0.9982755005507
-1.76 0.99823469865559
-1.75 0.998192916168087
-1.74 0.998150128800595
-1.73 0.998106311626862
-1.72 0.998061439069267
-1.71 0.998015484876237
-1.7 0.997968422100492
-1.69 0.99792022308702
-1.68 0.997870859445845
-1.67 0.997820302031427
-1.66 0.997768520921919
-1.65 0.997715485396635
-1.64 0.997661163908863
-1.63 0.997605524067985
-1.62 0.997548532604369
-1.61 0.997490155354788
-1.6 0.997430357224807
-1.59 0.997369102167147
-1.58 0.997306353150583
-1.57 0.997242072129204
-1.56 0.997176220012726
-1.55 0.997108756632794
-1.54 0.997039640711671
-1.53 0.996968829825298
-1.52 0.996896280367326
-1.51 0.996821947515412
-1.5 0.996745785188555
-1.49 0.996667746009733
-1.48 0.996587781262768
-1.47 0.996505840851448
-1.46 0.996421873252631
-1.45 0.996335825471818
-1.44 0.996247642994454
-1.43 0.996157269735805
-1.42 0.996064647988949
-1.41 0.995969718373054
-1.4 0.995872419774921
-1.39 0.995772689293125
-1.38 0.995670462175852
-1.37 0.995565671759639
-1.36 0.995458249404617
-1.35 0.995348124425368
-1.34 0.995235224020805
-1.33 0.99511947320264
-1.32 0.995000794716241
-1.31 0.994879108964774
-1.3 0.994754333923403
-1.29 0.994626385054789
-1.28 0.994495175219995
-1.27 0.994360614584692
-1.26 0.994222610521235
-1.25 0.994081067509051
-1.24 0.993935887027213
-1.23 0.993786967446524
-1.22 0.993634203912657
-1.21 0.993477488227807
-1.2 0.993316708725578
-1.19 0.993151750140377
-1.18 0.992982493471891
-1.17 0.99280881584315
-1.16 0.992630590351991
-1.15 0.99244768591677
-1.14 0.992259967114845
-1.13 0.992067294013123
-1.12 0.991869521992888
-1.11 0.991666501564139
-1.1 0.99145807817424
-1.09 0.991244092005752
-1.08 0.991024377766482
-1.07 0.990798764468962
-1.06 0.990567075200683
-1.05 0.99032912688285
-1.04 0.990084730019144
-1.03 0.989833688431915
-1.02 0.989575798986306
-1.01 0.989310851302249
-1 0.989038627452695
-0.99 0.988758901646792
-0.98 0.988471439900833
-0.97 0.988175999690899
-0.96 0.987872329591475
-0.95 0.98756016889624
-0.94 0.987239247221584
-0.93 0.9869092840916
-0.92 0.986569988503492
-0.91 0.986221058473586
-0.9 0.985862180561683
-0.89 0.985493029374045
-0.88 0.98511326704361
-0.87 0.984722542685801
-0.86 0.984320491831387
-0.85 0.983906735831876
-0.84 0.983480881240703
-0.83 0.98304251916512
-0.82 0.982591224591498
-0.81 0.982126555680972
-0.8 0.981648053035621
-0.79 0.981155238934098
-0.78 0.980647616536405
-0.77 0.980124669057157
-0.76 0.979585858906334
-0.75 0.979030626798691
-0.74 0.978458390830232
-0.73 0.977868545522656
-0.72 0.977260460836432
-0.71 0.97663348115204
-0.7 0.975986924221782
-0.69 0.975320080092588
-0.68 0.974632210001872
-0.67 0.973922545248736
-0.66 0.973190286043374
-0.65 0.972434600338312
-0.64 0.971654622645068
-0.63 0.970849452841873
-0.62 0.970018154977374
-0.61 0.969159756077478
-0.6 0.968273244963174
-0.59 0.967357571086871
-0.58 0.966411643398428
-0.57 0.965434329251042
-0.56 0.964424453359187
-0.55 0.963380796822691
-0.54 0.962302096231225
-0.53 0.961187042865733
-0.52 0.960034282014363
-0.51 0.958842412421171
-0.5 0.957609985888367
-0.49 0.956335507052581
-0.48 0.955017433357309
-0.47 0.953654175244573
-0.46 0.952244096588634
-0.45 0.950785515395603
-0.44 0.949276704792044
-0.43 0.947715894325614
-0.42 0.946101271599282
-0.41 0.944430984259946
-0.4 0.942703142359952
-0.39 0.940915821107261
-0.38 0.939067064018126
-0.37 0.937154886481409
-0.36 0.935177279740896
-0.35 0.933132215296592
-0.34 0.93101764972202
-0.33 0.928831529889006
-0.32 0.926571798586176
-0.31 0.924236400512194
-0.3 0.921823288618972
-0.29 0.919330430775045
-0.28 0.91675581671395
-0.27 0.914097465227856
-0.26 0.911353431562105
-0.25 0.908521814962818
-0.24 0.905600766326297
-0.23 0.902588495896681
-0.22 0.89948328095659
-0.21 0.896283473454529
-0.2 0.892987507512821
-0.19 0.889593906760514
-0.18 0.886101291437234
-0.17 0.882508385215987
-0.16 0.878814021696033
-0.15 0.875017150520204
-0.14 0.871116843074993
-0.13 0.867112297736357
-0.12 0.863002844628447
-0.11 0.858787949867874
-0.0999999999999999 0.85446721927082
-0.0899999999999999 0.850040401505648
-0.0800000000000001 0.84550739067864
-0.0700000000000001 0.840868228345511
-0.0600000000000001 0.836123104946303
-0.05 0.831272360665571
-0.04 0.826316485724489
-0.03 0.821256120115146
-0.02 0.816092052791415
-0.01 0.810825220333577
0 0.805456705107478
0.0100000000000002 0.799987732940963
0.02 0.79441967034305
0.0300000000000002 0.788754021292842
0.04 0.782992423626741
0.0499999999999998 0.777136645053779
0.0600000000000001 0.771188578829532
0.0699999999999998 0.765150239119766
0.0800000000000001 0.759023756085071
0.0899999999999999 0.752811370717762
0.1 0.746515429462146
0.11 0.740138378648664
0.12 0.7336827587718
0.13 0.727151198640956
0.14 0.720546409432298
0.15 0.713871178668782
0.16 0.707128364154117
0.17 0.700320887885391
0.18 0.693451729967681
0.19 0.686523922552547
0.2 0.679540543821046
0.21 0.672504712030387
0.22 0.66541957964198
0.23 0.658288327547261
0.24 0.651114159406149
0.25 0.643900296111827
0.26 0.636649970394013
0.27 0.629366421571681
0.28 0.622052890464943
0.29 0.61471261447459
0.3 0.607348822836521
0.31 0.599964732057435
0.32 0.592563541536809
0.33 0.585148429379433
0.34 0.577722548401734
0.35 0.570289022334228
0.36 0.562850942221733
0.37 0.555411363022055
0.38 0.547973300403316
0.39 0.540539727739384
0.4 0.533113573302225
0.41 0.525697717649597
0.42 0.518294991205935
0.43 0.510908172033808
0.44 0.503539983793162
0.45 0.496193093884958
0.46 0.488870111775811
0.47 0.481573587499803
0.48 0.474306010333645
0.49 0.467069807641091
0.5 0.459867343882526
0.51 0.452700919785611
0.52 0.445572771672831
0.53 0.438485070942004
0.54 0.431439923695784
0.55 0.42443937051653
0.56 0.417485386383148
0.57 0.410579880726824
0.58 0.403724697623118
0.59 0.396921616118351
0.6 0.390172350689024
0.61 0.383478551833883
0.62 0.376841806799244
0.63 0.370263640439813
0.64 0.363745516218765
0.65 0.357288837353336
0.66 0.350894948115033
0.67 0.344565135297525
0.68 0.338300629870538
0.69 0.332102608845252
0.7 0.325972197386744
0.71 0.319910471223325
0.72 0.313918459423696
0.73 0.307997147644731
0.74 0.302147482002862
0.75 0.296370373804473
0.76 0.290666705513813
0.77 0.285037338602898
0.78 0.279483124468892
0.79 0.274004920853637
0.8 0.268603622406133
0.81 0.263280231815925
0.82 0.258035976724577
0.83 0.252872385789795
0.84 0.247790203686109
0.85 0.242789806265072
0.86 0.237871327371007
0.87 0.233034719976681
0.88 0.22827979252228
0.89 0.223606233846652
0.9 0.219013631724401
0.91 0.214501487377542
0.92 0.210069227246776
0.93 0.205716212787629
0.94 0.201441748783574
0.95 0.197245090503976
0.96 0.193125449940377
0.97 0.189082001291871
0.98 0.185113885823449
0.99 0.181220216198541
1 0.177400080360246
1.01 0.173652545023489
1.02 0.169976658828851
1.03 0.166371455187683
1.04 0.162835954905026
1.05 0.159369168480754
1.06 0.155970098304334
1.07 0.152637740587825
1.08 0.149371087155613
1.09 0.146169127074994
1.1 0.143030848146019
1.11 0.139955238263047
1.12 0.136941286659237
1.13 0.133987985042348
1.14 0.131094328637714
1.15 0.128259317121471
1.16 0.125481955012783
1.17 0.122761254921745
1.18 0.120096233308004
1.19 0.117485916097891
1.2 0.114929336789431
1.21 0.112425537482522
1.22 0.109973569360057
1.23 0.10757249312069
1.24 0.105221379366746
1.25 0.102919308950506
1.26 0.100665373281871
1.27 0.0984586746001146
1.28 0.0962983262123976
1.29 0.0941834526963928
1.3 0.0921131901033994
1.31 0.0900866860618602
1.32 0.0881031022099987
1.33 0.0861616029927921
1.34 0.0842613783157925
1.35 0.0824016209943323
1.36 0.0805815383211313
1.37 0.0788003493591221
1.38 0.0770572854312947
1.39 0.0753515898796342
1.4 0.0736825180968664
1.41 0.0720493374980879
1.42 0.0704513274809093
1.43 0.0688877793749928
1.44 0.0673579963818596
1.45 0.0658612935057297
1.46 0.064396997476142
1.47 0.0629644466630446
1.48 0.0615629909849996
1.49 0.0601919918111095
1.5 0.0588508218572385
1.51 0.0575388650770255
1.52 0.0562555165482571
1.53 0.0550001823549826
1.54 0.0537722794658668
1.55 0.0525712356091436
1.56 0.0513964891447295
1.57 0.0502474889425179
1.58 0.049123694203071
1.59 0.0480245744156495
1.6 0.0469496091294272
1.61 0.0458982878602396
1.62 0.04487010982175
1.63 0.0438645843900664
1.64 0.0428812297546059
1.65 0.0419195739833994
1.66 0.040979154278462
1.67 0.0400595169545488
1.68 0.0391602172968547
1.69 0.0382808194196851
1.7 0.0374208961241753
1.71 0.0365800287588794
1.72 0.0357578070777362
1.73 0.0349538291011788
1.74 0.0341677009769782
1.75 0.0333990368421753
1.76 0.0326474586859766
1.77 0.0319125962136726
1.78 0.0311940867117115
1.79 0.0304915749139346
1.8 0.0298047128690806
1.81 0.0291331598095816
1.82 0.0284765820217285
1.83 0.027834652717227
1.84 0.0272070519062059
1.85 0.0265934662716987
1.86 0.0259935890456388
1.87 0.0254071198863941
1.88 0.0248337647578652
1.89 0.0242732358101722
1.9 0.02372525126194
1.91 0.0231895352842083
1.92 0.022665817885969
1.93 0.0221538348013478
1.94 0.0216533273784313
1.95 0.0211640424697484
1.96 0.0206857323244103
1.97 0.0202181544819031
1.98 0.0197610716675472
1.99 0.0193142516895895
};
\addlegendentry{$q=10$}
\addplot [semithick, color1, dotted, forget plot]
table {%
0.812891894332395 -0.0398171747459543
0.812891894332395 1.04951510355933
};
\addplot [semithick, color2]
table {%
-2 0.999899000290129
-1.99 0.999896623662298
-1.98 0.999894190486833
-1.97 0.999891699484329
-1.96 0.999889149140052
-1.95 0.999886538095731
-1.94 0.999883864860263
-1.93 0.999881127900511
-1.92 0.999878325685449
-1.91 0.9998754566125
-1.9 0.999872519030845
-1.89 0.999869511277955
-1.88 0.999866431644393
-1.87 0.99986327834599
-1.86 0.999860049589019
-1.85 0.99985674350746
-1.84 0.999853358232247
-1.83 0.999849891768898
-1.82 0.999846342140826
-1.81 0.999842707298812
-1.8 0.999838985112968
-1.79 0.999835173431436
-1.78 0.99983127004687
-1.77 0.999827272658398
-1.76 0.999823178950279
-1.75 0.999818986495287
-1.74 0.999814692862009
-1.73 0.999810295485396
-1.72 0.999805791818994
-1.71 0.999801179161976
-1.7 0.999796454784357
-1.69 0.999791615878506
-1.68 0.99978665957099
-1.67 0.999781582873017
-1.66 0.999776382760375
-1.65 0.999771056102617
-1.64 0.999765599676075
-1.63 0.999760010202983
-1.62 0.999754284271755
-1.61 0.99974841841152
-1.6 0.999742409038141
-1.59 0.999736252478063
-1.58 0.999729944953203
-1.57 0.999723482552859
-1.56 0.999716861302099
-1.55 0.999710077087732
-1.54 0.999703125674721
-1.53 0.99969600273619
-1.52 0.999688703784002
-1.51 0.999681224235705
-1.5 0.999673559351486
-1.49 0.999665704272925
-1.48 0.999657653989342
-1.47 0.999649403357684
-1.46 0.999640947054845
-1.45 0.999632279640245
-1.44 0.999623395486817
-1.43 0.999614288812875
-1.42 0.999604953650497
-1.41 0.999595383865921
-1.4 0.999585573140594
-1.39 0.99957551495373
-1.38 0.999565202596743
-1.37 0.999554629154222
-1.36 0.999543787495681
-1.35 0.999532670266576
-1.34 0.99952126989266
-1.33 0.999509578555983
-1.32 0.999497588199065
-1.31 0.999485290503444
-1.3 0.999472676890879
-1.29 0.999459738506562
-1.28 0.999446466210674
-1.27 0.999432850569253
-1.26 0.999418881838223
-1.25 0.999404549952372
-1.24 0.999389844523612
-1.23 0.999374754811328
-1.22 0.999359269712851
-1.21 0.999343377761525
-1.2 0.999327067094587
-1.19 0.999310325444587
-1.18 0.999293140127669
-1.17 0.999275498015144
-1.16 0.999257385524203
-1.15 0.999238788594491
-1.14 0.999219692667694
-1.13 0.999200082664453
-1.12 0.999179942968228
-1.11 0.999159257392174
-1.1 0.99913800916123
-1.09 0.99911618088399
-1.08 0.999093754520794
-1.07 0.999070711361695
-1.06 0.999047031989283
-1.05 0.999022696245943
-1.04 0.998997683204369
-1.03 0.998971971126494
-1.02 0.998945537425074
-1.01 0.998918358623081
-1 0.998890410313751
-0.99 0.998861667110184
-0.98 0.998832102595978
-0.97 0.99880168928127
-0.96 0.998770398537074
-0.95 0.998738200545616
-0.94 0.998705064233494
-0.93 0.998670957213098
-0.92 0.998635845702008
-0.91 0.99859969445891
-0.9 0.998562466698595
-0.89 0.998524124010487
-0.88 0.998484626269739
-0.87 0.998443931534827
-0.86 0.998401995956851
-0.85 0.998358773659323
-0.84 0.998314216629131
-0.83 0.998268274587111
-0.82 0.998220894857818
-0.81 0.998172022223398
-0.8 0.998121598773576
-0.79 0.998069563739302
-0.78 0.99801585331571
-0.77 0.997960400474059
-0.76 0.997903134757108
-0.75 0.997843982058517
-0.74 0.997782864389668
-0.73 0.997719699622126
-0.72 0.997654401213893
-0.71 0.997586877912942
-0.7 0.997517033436955
-0.69 0.997444766126292
-0.68 0.997369968570518
-0.67 0.997292527198832
-0.66 0.997212321842478
-0.65 0.997129225254831
-0.64 0.997043102592558
-0.63 0.996953810850144
-0.62 0.996861198244721
-0.61 0.996765103545487
-0.6 0.996665355344387
-0.59 0.99656177125674
-0.58 0.996454157049176
-0.57 0.996342305688062
-0.56 0.996225996292215
-0.55 0.996104992990991
-0.54 0.995979043668107
-0.53 0.995847878581454
-0.52 0.995711208849395
-0.51 0.995568724781798
-0.5 0.995420094044104
-0.49 0.995264959632965
-0.48 0.99510293764323
-0.47 0.994933614800756
-0.46 0.99475654573902
-0.45 0.994571249985024
-0.44 0.994377208625515
-0.43 0.994173860614967
-0.42 0.993960598688519
-0.41 0.99373676483079
-0.4 0.993501645256532
-0.39 0.993254464847972
-0.38 0.992994380990068
-0.37 0.992720476746001
-0.36 0.99243175330107
-0.35 0.992127121610026
-0.34 0.991805393173405
-0.33 0.991465269871809
-0.32 0.991105332785448
-0.31 0.99072402993305
-0.3 0.990319662871646
-0.29 0.989890372112055
-0.28 0.989434121327053
-0.27 0.988948680353246
-0.26 0.988431607030542
-0.25 0.98788022796379
-0.24 0.987291618356572
-0.23 0.986662581132461
-0.22 0.985989625642299
-0.21 0.985268946347071
-0.2 0.984496401960383
-0.19 0.98366749563007
-0.18 0.982777356835059
-0.17 0.981820725742652
-0.16 0.980791940836132
-0.15 0.979684930639192
-0.14 0.978493210358095
-0.13 0.977209884201777
-0.12 0.97582765404431
-0.11 0.974338834952379
-0.0999999999999999 0.972735377920974
-0.0899999999999999 0.971008899963746
-0.0800000000000001 0.969150721480578
-0.0700000000000001 0.967151910615547
-0.0600000000000001 0.965003334107738
-0.05 0.962695713961055
-0.04 0.960219689106503
-0.03 0.95756588112239
-0.02 0.954724963003909
-0.01 0.951687729943377
0 0.948445171087651
0.0100000000000002 0.944988541272807
0.02 0.941309431804383
0.0300000000000002 0.937399839430752
0.04 0.933252232757849
0.0499999999999998 0.928859615462191
0.0600000000000001 0.924215585770026
0.0699999999999998 0.919314391786244
0.0800000000000001 0.914150982366909
0.0899999999999999 0.908721053339756
0.1 0.903021088976534
0.11 0.897048398721432
0.12 0.890801149268277
0.13 0.884278392166812
0.14 0.87748008722238
0.15 0.870407122031373
0.16 0.863061328083299
0.17 0.855445493945068
0.18 0.847563376149736
0.19 0.839419708533007
0.2 0.831020210920236
0.21 0.822371598281881
0.22 0.813481591776262
0.23 0.804358933546706
0.24 0.795013407825404
0.25 0.785455872000059
0.26 0.775698303168145
0.27 0.765753869071318
0.28 0.755637038892901
0.29 0.7453637638065
0.3 0.734951790499761
0.31 0.724421183390472
0.32 0.713797088924219
0.33 0.703110946499363
0.34 0.69238848841224
0.35 0.681649111766432
0.36 0.670909144667068
0.37 0.660182781987774
0.38 0.649482565011437
0.39 0.638819679764555
0.4 0.628204163008117
0.41 0.617645054406721
0.42 0.607150455198621
0.43 0.59672791900398
0.44 0.586383937623998
0.45 0.576124599212589
0.46 0.565955348645166
0.47 0.555881095952029
0.48 0.545906259657374
0.49 0.536034805330154
0.5 0.526270280158181
0.51 0.5166158441738
0.52 0.507074298619187
0.53 0.497648111844423
0.54 0.488339443053834
0.55 0.479150164160191
0.56 0.470081879949959
0.57 0.461135946778619
0.58 0.452313489878454
0.59 0.443615419479231
0.6 0.435042445811787
0.61 0.426595093104696
0.62 0.418273712657246
0.63 0.410078495063769
0.64 0.402009481655121
0.65 0.394066575217587
0.66 0.386249550038375
0.67 0.378558061333992
0.68 0.370991654089899
0.69 0.363549771369126
0.7 0.356231762109483
0.71 0.349036888451001
0.72 0.341964332620853
0.73 0.335013203403588
0.74 0.328182542222447
0.75 0.321471328855153
0.76 0.314878486806239
0.77 0.308402888356136
0.78 0.302043359305713
0.79 0.295798683435558
0.8 0.289667606694866
0.81 0.283648841135471
0.82 0.277741068578421
0.83 0.27194294415276
0.84 0.266253099469791
0.85 0.260670145713765
0.86 0.255192676496282
0.87 0.249819270536626
0.88 0.244548494172308
0.89 0.239378903709462
0.9 0.23430904762129
0.91 0.229337468603326
0.92 0.224462705493302
0.93 0.219683295062989
0.94 0.214997773689388
0.95 0.210404678911373
0.96 0.205902550879116
0.97 0.201489933700477
0.98 0.197165376692983
0.99 0.192927435817091
1 0.188774673378973
1.01 0.184705661769601
1.02 0.180718981577709
1.03 0.176813224094281
1.04 0.17298699121805
1.05 0.169238896812239
1.06 0.165567566979262
1.07 0.16197164077196
1.08 0.158449770711918
1.09 0.155000623285454
1.1 0.151622879384983
1.11 0.148315234706154
1.12 0.145076400103186
1.13 0.141905101904147
1.14 0.138800082188687
1.15 0.135760099030922
1.16 0.132783926709046
1.17 0.129870355884152
1.18 0.12701819374984
1.19 0.124226264154632
1.2 0.121493407698803
1.21 0.118818481807449
1.22 0.116200360780895
1.23 0.113637935824577
1.24 0.111130115059203
1.25 0.108675823512487
1.26 0.106274003094541
1.27 0.10392361255688
1.28 0.101623627436912
1.29 0.0993730399885054
1.3 0.0971708590985299
1.31 0.0950160637478652
1.32 0.0929078351762221
1.33 0.0908450921888865
1.34 0.0888269556473806
1.35 0.086852516004925
1.36 0.0849208796188585
1.37 0.083031168753088
1.38 0.0811825211133355
1.39 0.0793740899874966
1.4 0.077605043948048
1.41 0.0758745667089585
1.42 0.0741818569215105
1.43 0.0725261280643183
1.44 0.0709066081662897
1.45 0.0693225397348413
1.46 0.067773179474268
1.47 0.0662577981486117
1.48 0.0647756803778349
1.49 0.0633261244472002
1.5 0.0619084421145966
1.51 0.0605219584167371
1.52 0.0591660114743818
1.53 0.0578399522976907
1.54 0.0565431445908876
1.55 0.0552749645571719
1.56 0.05403480070373
1.57 0.0528220536471812
1.58 0.0516361359195676
1.59 0.0504764717750997
1.6 0.0493424969977466
1.61 0.048233658709876
1.62 0.0471494151820049
1.63 0.046089235643868
1.64 0.0450526000967878
1.65 0.0440389991275988
1.66 0.043047933724111
1.67 0.0420789150921561
1.68 0.0411314644745542
1.69 0.0402051129716281
1.7 0.0392994013637905
1.71 0.0384138799359932
1.72 0.0375481083040719
1.73 0.0367016552432546
1.74 0.0358740985186083
1.75 0.0350650247176863
1.76 0.0342740290851835
1.77 0.0335007153598481
1.78 0.032744695613636
1.79 0.032005590092885
1.8 0.0312830270617724
1.81 0.0305766426481731
1.82 0.0298860806913864
1.83 0.0292109925926565
1.84 0.028551037167399
1.85 0.0279058804997803
1.86 0.0272751958002115
1.87 0.0266586632622276
1.88 0.0260559699301349
1.89 0.0254668095527028
1.9 0.0248908823784828
1.91 0.0243278950456723
1.92 0.023777561538162
1.93 0.0232396000674219
1.94 0.0227137363464343
1.95 0.0221997016515236
1.96 0.0216972330727566
1.97 0.0212060734001477
1.98 0.0207259710050833
1.99 0.0202566797268205
};
\addlegendentry{$q=100$}
\addplot [semithick, color2, dotted, forget plot]
table {%
0.316127273954118 -0.0398171747459543
0.316127273954118 1.04951510355933
};
\addplot [semithick, color3]
table {%
-2 0.999989898988831
-1.99 0.999989661347089
-1.98 0.999989418036196
-1.97 0.999989168889092
-1.96 0.999988913832163
-1.95 0.999988652694037
-1.94 0.999988385341626
-1.93 0.999988111411207
-1.92 0.999987831387011
-1.91 0.999987544336975
-1.9 0.99998725037709
-1.89 0.99998694951722
-1.88 0.999986641516733
-1.87 0.999986326073403
-1.86 0.999986003150763
-1.85 0.999985672640559
-1.84 0.999985333763583
-1.83 0.999984987183922
-1.82 0.999984632037716
-1.81 0.999984268485043
-1.8 0.999983896043784
-1.79 0.999983514798251
-1.78 0.999983124302021
-1.77 0.999982724467052
-1.76 0.999982314984389
-1.75 0.999981895490967
-1.74 0.999981466059391
-1.73 0.999981026145552
-1.72 0.999980575673938
-1.71 0.999980114183984
-1.7 0.999979641634945
-1.69 0.999979157478129
-1.68 0.999978661718932
-1.67 0.999978153740445
-1.66 0.999977633604593
-1.65 0.99997710073592
-1.64 0.999976554749018
-1.63 0.99997599556079
-1.62 0.999975422738575
-1.61 0.999974835824182
-1.6 0.999974234634589
-1.59 0.999973618653063
-1.58 0.99997298761912
-1.57 0.999972340967719
-1.56 0.999971678525472
-1.55 0.999970999723158
-1.54 0.999970304149735
-1.53 0.999969591468386
-1.52 0.999968861093676
-1.51 0.999968112689849
-1.5 0.999967345681136
-1.49 0.999966559671604
-1.48 0.999965754095021
-1.47 0.999964928510463
-1.46 0.999964082250093
-1.45 0.999963214882827
-1.44 0.999962325814026
-1.43 0.999961414448238
-1.42 0.999960480169889
-1.41 0.999959522447296
-1.4 0.999958540532942
-1.39 0.999957533838701
-1.38 0.999956501729653
-1.37 0.999955443424295
-1.36 0.999954358250988
-1.35 0.999953245500222
-1.34 0.999952104335027
-1.33 0.99995093402419
-1.32 0.999949733748482
-1.31 0.99994850268621
-1.3 0.999947239950981
-1.29 0.999945944655267
-1.28 0.999944615881221
-1.27 0.999943252723883
-1.26 0.999941854140995
-1.25 0.999940419160181
-1.24 0.999938946708482
-1.23 0.999937435751975
-1.22 0.99993588510657
-1.21 0.999934293683515
-1.2 0.999932660256481
-1.19 0.999930983597834
-1.18 0.999929262422623
-1.17 0.999927495442814
-1.16 0.999925681228863
-1.15 0.999923818432505
-1.14 0.999921905534791
-1.13 0.99991994104351
-1.12 0.999917923382852
-1.11 0.999915850922017
-1.1 0.999913721953107
-1.09 0.999911534747429
-1.08 0.99990928745699
-1.07 0.999906978215016
-1.06 0.99990460506193
-1.05 0.999902165947621
-1.04 0.999899658764886
-1.03 0.99989708132999
-1.02 0.999894431337437
-1.01 0.999891706425399
-1 0.999888904130744
-0.99 0.999886021876106
-0.98 0.999883056984553
-0.97 0.999880006680108
-0.96 0.999876868060242
-0.95 0.999873638107376
-0.94 0.999870313653592
-0.93 0.999866891429187
-0.92 0.999863367998338
-0.91 0.999859739783869
-0.9 0.999856003040097
-0.89 0.999852153866482
-0.88 0.999848188183207
-0.87 0.999844101706887
-0.86 0.999839889989634
-0.85 0.999835548325617
-0.84 0.999831071836298
-0.83 0.999826455383907
-0.82 0.99982169357745
-0.81 0.999816780766777
-0.8 0.999811711025274
-0.79 0.999806478124409
-0.78 0.999801075508639
-0.77 0.999795496311486
-0.76 0.999789733268217
-0.75 0.999783778753237
-0.74 0.999777624728291
-0.73 0.99977126270863
-0.72 0.999764683763032
-0.71 0.999757878429792
-0.7 0.999750836731719
-0.69 0.999743548099917
-0.68 0.999736001369197
-0.67 0.999728184698291
-0.66 0.999720085535154
-0.65 0.999711690555883
-0.64 0.999702985619147
-0.63 0.999693955686085
-0.62 0.999684584763301
-0.61 0.999674855801508
-0.6 0.99966475063566
-0.59 0.999654249873227
-0.58 0.99964333279809
-0.57 0.999631977252074
-0.56 0.999620159506932
-0.55 0.999607854122671
-0.54 0.999595033793512
-0.53 0.999581669175949
-0.52 0.999567728681412
-0.51 0.999553178279375
-0.5 0.999537981242375
-0.49 0.999522097873312
-0.48 0.999505485211782
-0.47 0.999488096679124
-0.46 0.99946988170388
-0.45 0.999450785276284
-0.44 0.999430747454882
-0.43 0.999409702809836
-0.42 0.999387579773924
-0.41 0.999364299915464
-0.4 0.999339777106427
-0.39 0.999313916547311
-0.38 0.999286613665007
-0.37 0.999257752831931
-0.36 0.999227205876663
-0.35 0.999194830356828
-0.34 0.999160467530527
-0.33 0.99912393998933
-0.32 0.99908504887608
-0.31 0.999043570583136
-0.3 0.998999252844216
-0.29 0.998951810080653
-0.28 0.998900917824072
-0.27 0.998846206018771
-0.26 0.99878725092495
-0.25 0.998723565304791
-0.24 0.998654586434533
-0.23 0.998579661445665
-0.22 0.998498029252928
-0.21 0.99840879820896
-0.2 0.998310918350827
-0.19 0.998203146765021
-0.18 0.998084004253085
-0.17 0.99795172091618
-0.16 0.997804167792199
-0.15 0.997638770917018
-0.14 0.997452403569447
-0.13 0.997241251851197
-0.12 0.997000648443773
-0.11 0.996724869796807
-0.0999999999999999 0.996406893429197
-0.0899999999999999 0.996038115201466
-0.0800000000000001 0.99560803159365
-0.0700000000000001 0.995103899343789
-0.0600000000000001 0.994510393334208
-0.05 0.993809291858434
-0.04 0.992979224008569
-0.03 0.991995514827929
-0.02 0.990830159470308
-0.01 0.989451948447686
0 0.987826754495451
0.0100000000000002 0.985917980120917
0.02 0.983687155664916
0.0300000000000002 0.981094671807882
0.04 0.97810062831104
0.0499999999999998 0.974665782063684
0.0600000000000001 0.970752582053009
0.0699999999999998 0.9663262866664
0.0800000000000001 0.961356170885764
0.0899999999999999 0.955816850183073
0.1 0.949689781595644
0.11 0.942965069183459
0.12 0.935643780062513
0.13 0.927742416936154
0.14 0.919299887324613
0.15 0.910398960291051
0.16 0.901111072596717
0.17 0.891485966947563
0.18 0.881564707145407
0.19 0.871383054275737
0.2 0.860972953950207
0.21 0.850363362339884
0.22 0.839580764913096
0.23 0.828649532081124
0.24 0.817592178145327
0.25 0.806429559475054
0.26 0.795181032296614
0.27 0.78386458228023
0.28 0.77249693402803
0.29 0.761093645177407
0.3 0.749669189076634
0.31 0.738237028228123
0.32 0.726809680364051
0.33 0.715398778432719
0.34 0.704015125500742
0.35 0.692668745273292
0.36 0.681368928865363
0.37 0.670124278253253
0.38 0.658942746795083
0.39 0.64783167711217
0.4 0.636797836628332
0.41 0.625847450872208
0.42 0.614986234890266
0.43 0.604219422768873
0.44 0.593551795496835
0.45 0.582987707255166
0.46 0.572531110247267
0.47 0.562185578162698
0.48 0.551954322127537
0.49 0.541840242920103
0.5 0.531845888364461
0.51 0.521973534600703
0.52 0.512225172653228
0.53 0.502602531528627
0.54 0.493107094176038
0.55 0.483740112603722
0.56 0.474502622197411
0.57 0.465395455279482
0.58 0.456419253951747
0.59 0.447574482267651
0.6 0.43886143764069
0.61 0.4302802622098
0.62 0.421830952310602
0.63 0.413513369079107
0.64 0.405327247309304
0.65 0.397272204284484
0.66 0.389347748067843
0.67 0.381553285345001
0.68 0.37388812884011
0.69 0.366351504328994
0.7 0.358942557269402
0.71 0.351660359068236
0.72 0.344503913001932
0.73 0.337472159808193
0.74 0.330563982969125
0.75 0.32377821370055
0.76 0.317113635682412
0.77 0.31056898929759
0.78 0.304142976247428
0.79 0.297834263047473
0.8 0.291641484967478
0.81 0.285563249486809
0.82 0.279598139582079
0.83 0.273744716823038
0.84 0.268001524284375
0.85 0.262367089279317
0.86 0.256839925926754
0.87 0.251418537559817
0.88 0.2461014189849
0.89 0.240887058597483
0.9 0.235773940362996
0.91 0.23076054566946
0.92 0.22584535506031
0.93 0.221026849847953
0.94 0.216303513625992
0.95 0.211673833668328
0.96 0.207136302233623
0.97 0.202689417796263
0.98 0.198331686128234
0.99 0.194061638974154
1 0.189877747236014
1.01 0.185778597222309
1.02 0.181762716475446
1.03 0.177828660743363
1.04 0.173974999963783
1.05 0.170200316074328
1.06 0.166503204995379
1.07 0.162882276885881
1.08 0.159336156609053
1.09 0.155863484163137
1.1 0.152462915063946
1.11 0.149133120688827
1.12 0.145872788578666
1.13 0.142680622704698
1.14 0.139555343700233
1.15 0.136495689059339
1.16 0.133500413305656
1.17 0.130568288131943
1.18 0.127698102513699
1.19 0.124888662794965
1.2 0.122138792754075
1.21 0.119447333644218
1.22 0.116813144215421
1.23 0.114235100713752
1.24 0.111712096869863
1.25 0.109243043859239
1.26 0.106826870259757
1.27 0.104462521983168
1.28 0.102148962198816
1.29 0.0998851712524658
1.3 0.0976701465501633
1.31 0.095502902454298
1.32 0.0933824701641177
1.33 0.0913078972715351
1.34 0.0892782490774762
1.35 0.0872926058442939
1.36 0.0853500647183192
1.37 0.0834497390468243
1.38 0.081590758009092
1.39 0.0797722670979662
1.4 0.0779934258035958
1.41 0.0762534100243701
1.42 0.074551412043003
1.43 0.0728866375098494
1.44 0.0712583075032692
1.45 0.0696656577094717
1.46 0.0681079383009642
1.47 0.0665844137065642
1.48 0.0650943624172349
1.49 0.0636370767882959
1.5 0.0622118628388828
1.51 0.0608180400502258
1.52 0.0594549411654268
1.53 0.058121911986747
1.54 0.0568183111750665
1.55 0.0555435100486077
1.56 0.0542968923816646
1.57 0.0530778542051185
1.58 0.0518858036068427
1.59 0.0507201605335488
1.6 0.0495803565934018
1.61 0.0484658348600859
1.62 0.0473760496779902
1.63 0.0463104664693552
1.64 0.0452685615417214
1.65 0.0442498218990834
1.66 0.0432537450522735
1.67 0.0422798388335358
1.68 0.0413276212113401
1.69 0.0403966201076602
1.7 0.0394863732173772
1.71 0.038596427829538
1.72 0.0377263406507978
1.73 0.0368756776312799
1.74 0.0360440137918397
1.75 0.0352309330546022
1.76 0.0344360280743226
1.77 0.0336589000730336
1.78 0.0328991586779643
1.79 0.0321564217590935
1.8 0.0314303152405242
1.81 0.0307204730949932
1.82 0.0300265368883354
1.83 0.0293481559312462
1.84 0.0286849869730694
1.85 0.0280366940925109
1.86 0.0274029485318508
1.87 0.0267834286355168
1.88 0.0261778051706932
1.89 0.0255858129920657
1.9 0.0250071083945456
1.91 0.0244414097825633
1.92 0.0238884291612908
1.93 0.0233478840469183
1.94 0.0228194982298091
1.95 0.0223030014539514
1.96 0.0217981293203196
1.97 0.0213046231901938
1.98 0.0208222300194933
1.99 0.0203507021991765
};
\addlegendentry{$q=1000$}
\addplot [semithick, color3, dotted, forget plot]
table {%
0.137272471682025 -0.0398171747459543
0.137272471682025 1.04951510355933
};
\addplot [semithick, color4]
table {%
-2 1
-1.99 1
-1.98 1
-1.97 1
-1.96 1
-1.95 1
-1.94 1
-1.93 1
-1.92 1
-1.91 1
-1.9 1
-1.89 1
-1.88 1
-1.87 1
-1.86 1
-1.85 1
-1.84 1
-1.83 1
-1.82 1
-1.81 1
-1.8 1
-1.79 1
-1.78 1
-1.77 1
-1.76 1
-1.75 1
-1.74 1
-1.73 1
-1.72 1
-1.71 1
-1.7 1
-1.69 1
-1.68 1
-1.67 1
-1.66 1
-1.65 1
-1.64 1
-1.63 1
-1.62 1
-1.61 1
-1.6 1
-1.59 1
-1.58 1
-1.57 1
-1.56 1
-1.55 1
-1.54 1
-1.53 1
-1.52 1
-1.51 1
-1.5 1
-1.49 1
-1.48 1
-1.47 1
-1.46 1
-1.45 1
-1.44 1
-1.43 1
-1.42 1
-1.41 1
-1.4 1
-1.39 1
-1.38 1
-1.37 1
-1.36 1
-1.35 1
-1.34 1
-1.33 1
-1.32 1
-1.31 1
-1.3 1
-1.29 1
-1.28 1
-1.27 1
-1.26 1
-1.25 1
-1.24 1
-1.23 1
-1.22 1
-1.21 1
-1.2 1
-1.19 1
-1.18 1
-1.17 1
-1.16 1
-1.15 1
-1.14 1
-1.13 1
-1.12 1
-1.11 1
-1.1 1
-1.09 1
-1.08 1
-1.07 1
-1.06 1
-1.05 1
-1.04 1
-1.03 1
-1.02 1
-1.01 1
-1 1
-0.99 1
-0.98 1
-0.97 1
-0.96 1
-0.95 1
-0.94 1
-0.93 1
-0.92 1
-0.91 1
-0.9 1
-0.89 1
-0.88 1
-0.87 1
-0.86 1
-0.85 1
-0.84 1
-0.83 1
-0.82 1
-0.81 1
-0.8 1
-0.79 1
-0.78 1
-0.77 1
-0.76 1
-0.75 1
-0.74 1
-0.73 1
-0.72 1
-0.71 1
-0.7 1
-0.69 1
-0.68 1
-0.67 1
-0.66 1
-0.65 1
-0.64 1
-0.63 1
-0.62 1
-0.61 1
-0.6 1
-0.59 1
-0.58 1
-0.57 1
-0.56 1
-0.55 1
-0.54 1
-0.53 1
-0.52 1
-0.51 1
-0.5 1
-0.49 1
-0.48 1
-0.47 1
-0.46 1
-0.45 1
-0.44 1
-0.43 1
-0.42 1
-0.41 1
-0.4 1
-0.39 1
-0.38 1
-0.37 1
-0.36 1
-0.35 1
-0.34 1
-0.33 1
-0.32 1
-0.31 1
-0.3 1
-0.29 1
-0.28 1
-0.27 1
-0.26 1
-0.25 1
-0.24 1
-0.23 1
-0.22 1
-0.21 1
-0.2 1
-0.19 1
-0.18 1
-0.17 1
-0.16 1
-0.15 1
-0.14 1
-0.13 1
-0.12 1
-0.11 1
-0.0999999999999999 1
-0.0899999999999999 1
-0.0800000000000001 1
-0.0700000000000001 1
-0.0600000000000001 1
-0.05 1
-0.04 1
-0.03 1
-0.02 1
-0.01 1
0 1
0.0100000000000002 0.999481855890185
0.02 0.997974332686962
0.0300000000000002 0.995545011637901
0.04 0.992257907609148
0.0499999999999998 0.98817364154321
0.0600000000000001 0.983349604882978
0.0699999999999998 0.977840116329763
0.0800000000000001 0.971696571286406
0.0899999999999999 0.964967584320603
0.1 0.95769912496837
0.11 0.949934647183026
0.12 0.941715212721211
0.13 0.933079608744211
0.14 0.924064459900207
0.15 0.914704335141004
0.16 0.905031849515235
0.17 0.895077761169089
0.18 0.884871063775026
0.19 0.874439074598976
0.2 0.863807518406889
0.21 0.853000607402403
0.22 0.842041117378614
0.23 0.830950460258646
0.24 0.819748753191723
0.25 0.80845488436386
0.26 0.797086575675047
0.27 0.785660442427845
0.28 0.774192050165728
0.29 0.762695968793192
0.3 0.751185824103586
0.31 0.739674346834943
0.32 0.7281734193685
0.33 0.716694120179441
0.34 0.705246766144346
0.35 0.693840952805038
0.36 0.682485592684007
0.37 0.671188951742187
0.38 0.659958684065733
0.39 0.648801864864469
0.4 0.637725021860883
0.41 0.62673416514494
0.42 0.61583481556653
0.43 0.605032031734056
0.44 0.594330435684562
0.45 0.583734237287734
0.46 0.573247257443322
0.47 0.562872950128717
0.48 0.552614423350864
0.49 0.542474459054166
0.5 0.532455532033676
0.51 0.522559827900574
0.52 0.512789260144812
0.53 0.503145486337669
0.54 0.493629923515054
0.55 0.484243762780462
0.56 0.474987983164715
0.57 0.465863364777884
0.58 0.456870501287183
0.59 0.448009811753013
0.6 0.439281551853897
0.61 0.43068582452957
0.62 0.422222590070182
0.63 0.413891675678222
0.64 0.405692784528577
0.65 0.397625504350941
0.66 0.389689315557647
0.67 0.381883598938959
0.68 0.374207642946791
0.69 0.366660650586872
0.7 0.359241745938426
0.71 0.351949980319553
0.72 0.344784338115639
0.73 0.33774374228732
0.74 0.330827059573737
0.75 0.324033105406101
0.76 0.317360648545855
0.77 0.310808415461083
0.78 0.30437509445413
0.79 0.298059339552832
0.8 0.291859774177127
0.81 0.285774994592301
0.82 0.279803573159564
0.83 0.273944061394146
0.84 0.268194992840645
0.85 0.262554885774862
0.86 0.257022245740945
0.87 0.251595567932231
0.88 0.246273339423788
0.89 0.241054041264251
0.9 0.235936150434222
0.91 0.230918141678114
0.92 0.225998489216023
0.93 0.221175668341877
0.94 0.216448156913813
0.95 0.211814436742451
0.96 0.207272994882463
0.97 0.202822324832552
0.98 0.198460927648748
0.99 0.194187312975642
1 0.19
1.01 0.185897518330948
1.02 0.181878408810728
1.03 0.177941224259837
1.04 0.174084530160155
1.05 0.170306905279506
1.06 0.166606942240924
1.07 0.162983248039725
1.08 0.159434444511345
1.09 0.155959168752744
1.1 0.152556073500054
1.11 0.149223827464995
1.12 0.145961115632465
1.13 0.142766639521607
1.14 0.1396391174125
1.15 0.136577284540555
1.16 0.133579893260561
1.17 0.130645713182248
1.18 0.127773531279118
1.19 0.124962151972228
1.2 0.122210397190504
1.21 0.119517106409091
1.22 0.11688113666717
1.23 0.114301362566592
1.24 0.111776676252605
1.25 0.109305987377901
1.26 0.106888223051123
1.27 0.104522327770924
1.28 0.102207263346616
1.29 0.0999420088063776
1.3 0.0977255602939448
1.31 0.0955569309546697
1.32 0.0934351508117598
1.33 0.0913592666334901
1.34 0.089328341792121
1.35 0.0873414561152237
1.36 0.08539770573007
1.37 0.0834962029017085
1.38 0.0816360758653177
1.39 0.079816468653385
1.4 0.0780365409182383
1.41 0.0762954677504199
1.42 0.0745924394933663
1.43 0.0729266615548316
1.44 0.0712973542154639
1.45 0.0697037524349209
1.46 0.0681451056558889
1.47 0.0666206776063436
1.48 0.065129746100375
1.49 0.0636716028378747
1.5 0.0622455532033676
1.51 0.0608509160642503
1.52 0.0594870235686844
1.53 0.0581532209433716
1.54 0.0568488662914294
1.55 0.0555733303905648
1.56 0.0543259964917341
1.57 0.0531062601184633
1.58 0.0519135288669887
1.59 0.0507472222073697
1.6 0.0496067712857114
1.61 0.0484916187276263
1.62 0.0474012184430526
1.63 0.0463350354325408
1.64 0.0452925455951057
1.65 0.0442732355377395
1.66 0.0432766023866684
1.67 0.0423021536004298
1.68 0.0413494067848406
1.69 0.0404178895099203
1.7 0.0395071391288241
1.71 0.0386167025988403
1.72 0.0377461363044948
1.73 0.0368950058828048
1.74 0.0360628860507171
1.75 0.0352493604347616
1.76 0.0344540214029473
1.77 0.0336764698989222
1.78 0.0329163152784174
1.79 0.0321731751479891
1.8 0.0314466752060713
1.81 0.0307364490863477
1.82 0.0300421382034474
1.83 0.0293633916009692
1.84 0.0286998658018332
1.85 0.0280512246609582
1.86 0.0274171392202614
1.87 0.0267972875659721
1.88 0.0261913546882532
1.89 0.0255990323431189
1.9 0.0250200189166372
1.91 0.024454019291404
1.92 0.0239007447152737
1.93 0.0233599126723303
1.94 0.022831246756082
1.95 0.0223144765448598
1.96 0.021809337479402
1.97 0.0213155707426024
1.98 0.0208329231414037
1.99 0.02036114699081
};
\addlegendentry{Rank-one}
\end{axis}

\begin{axis}[
xshift=15cm,
yshift=6cm,
width=0.5\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log \gamma $ },
xmin=-0.11, xmax=0.11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.898172143425361, ymax=1.00484894555117,
ytick style={color=black},
label style={font=\Huge},
tick label style={font=\Large}
]
\addplot [semithick, color2]
table {%
-0.0999999999999999 0.972735377920974
-0.0899999999999999 0.971008899963746
-0.0800000000000001 0.969150721480578
-0.0700000000000001 0.967151910615547
-0.0600000000000001 0.965003334107738
-0.05 0.962695713961055
-0.04 0.960219689106503
-0.03 0.95756588112239
-0.02 0.954724963003909
-0.01 0.951687729943377
0 0.948445171087651
0.0100000000000002 0.944988541272807
0.02 0.941309431804383
0.0300000000000002 0.937399839430752
0.04 0.933252232757849
0.0499999999999998 0.928859615462191
0.0600000000000001 0.924215585770026
0.0699999999999998 0.919314391786244
0.0800000000000001 0.914150982366909
0.0899999999999999 0.908721053339756
0.1 0.903021088976534
};
\addplot [semithick, color3]
table {%
-0.0999999999999999 0.996406893429197
-0.0899999999999999 0.996038115201466
-0.0800000000000001 0.99560803159365
-0.0700000000000001 0.995103899343789
-0.0600000000000001 0.994510393334208
-0.05 0.993809291858434
-0.04 0.992979224008569
-0.03 0.991995514827929
-0.02 0.990830159470308
-0.01 0.989451948447686
0 0.987826754495451
0.0100000000000002 0.985917980120917
0.02 0.983687155664916
0.0300000000000002 0.981094671807882
0.04 0.97810062831104
0.0499999999999998 0.974665782063684
0.0600000000000001 0.970752582053009
0.0699999999999998 0.9663262866664
0.0800000000000001 0.961356170885764
0.0899999999999999 0.955816850183073
0.1 0.949689781595644
};
\addplot [semithick, color4]
table {%
-0.0999999999999999 1
-0.0899999999999999 1
-0.0800000000000001 1
-0.0700000000000001 1
-0.0600000000000001 1
-0.05 1
-0.04 1
-0.03 1
-0.02 1
-0.01 1
0 1
0.0100000000000002 0.999481855890185
0.02 0.997974332686962
0.0300000000000002 0.995545011637901
0.04 0.992257907609148
0.0499999999999998 0.98817364154321
0.0600000000000001 0.983349604882978
0.0699999999999998 0.977840116329763
0.0800000000000001 0.971696571286406
0.0899999999999999 0.964967584320603
0.1 0.95769912496837
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Wishart/spec-16,8.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale = 0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.31561881264044,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-1.89369396017184,0) rectangle (axis cs:-1.80021093945719,0.0663222043169203);
\draw[draw=none,fill=color0] (axis cs:-1.80021093945719,0) rectangle (axis cs:-1.70672791874253,0.115529001068184);
\draw[draw=none,fill=color0] (axis cs:-1.70672791874253,0) rectangle (axis cs:-1.61324489802788,0.145480964308083);
\draw[draw=none,fill=color0] (axis cs:-1.61324489802788,0) rectangle (axis cs:-1.51976187731323,0.171154075656569);
\draw[draw=none,fill=color0] (axis cs:-1.51976187731323,0) rectangle (axis cs:-1.42627885659858,0.189339196195079);
\draw[draw=none,fill=color0] (axis cs:-1.42627885659858,0) rectangle (axis cs:-1.33279583588393,0.207524316733589);
\draw[draw=none,fill=color0] (axis cs:-1.33279583588393,0) rectangle (axis cs:-1.23931281516928,0.221430585380685);
\draw[draw=none,fill=color0] (axis cs:-1.23931281516928,0) rectangle (axis cs:-1.14582979445463,0.233197428082075);
\draw[draw=none,fill=color0] (axis cs:-1.14582979445463,0) rectangle (axis cs:-1.05234677373998,0.244964270783464);
\draw[draw=none,fill=color0] (axis cs:-1.05234677373998,0) rectangle (axis cs:-0.958863753025324,0.253521974566292);
\draw[draw=none,fill=color0] (axis cs:-0.958863753025324,0) rectangle (axis cs:-0.865380732310672,0.262079678349121);
\draw[draw=none,fill=color0] (axis cs:-0.865380732310672,0) rectangle (axis cs:-0.771897711596021,0.272776808077656);
\draw[draw=none,fill=color0] (axis cs:-0.771897711596021,0) rectangle (axis cs:-0.67841469088137,0.278125372941923);
\draw[draw=none,fill=color0] (axis cs:-0.67841469088137,0) rectangle (axis cs:-0.584931670166718,0.282404224833338);
\draw[draw=none,fill=color0] (axis cs:-0.584931670166718,0) rectangle (axis cs:-0.491448649452067,0.288822502670459);
\draw[draw=none,fill=color0] (axis cs:-0.491448649452067,0) rectangle (axis cs:-0.397965628737415,0.289892215643313);
\draw[draw=none,fill=color0] (axis cs:-0.397965628737415,0) rectangle (axis cs:-0.304482608022764,0.293101354561874);
\draw[draw=none,fill=color0] (axis cs:-0.304482608022764,0) rectangle (axis cs:-0.210999587308113,0.300589345371848);
\draw[draw=none,fill=color0] (axis cs:-0.210999587308113,0) rectangle (axis cs:-0.117516566593461,0.295240780507581);
\draw[draw=none,fill=color0] (axis cs:-0.117516566593461,0) rectangle (axis cs:-0.0240335458788097,0.300589345371848);
\draw[draw=none,fill=color0] (axis cs:-0.0240335458788097,0) rectangle (axis cs:0.0694494748358416,0.299519632398995);
\draw[draw=none,fill=color0] (axis cs:0.0694494748358416,0) rectangle (axis cs:0.162932495550493,0.298449919426142);
\draw[draw=none,fill=color0] (axis cs:0.162932495550493,0) rectangle (axis cs:0.256415516265144,0.296310493480434);
\draw[draw=none,fill=color0] (axis cs:0.256415516265144,0) rectangle (axis cs:0.349898536979796,0.294171067534727);
\draw[draw=none,fill=color0] (axis cs:0.349898536979796,0) rectangle (axis cs:0.443381557694447,0.292031641589019);
\draw[draw=none,fill=color0] (axis cs:0.443381557694447,0) rectangle (axis cs:0.536864578409099,0.28882250267046);
\draw[draw=none,fill=color0] (axis cs:0.536864578409099,0) rectangle (axis cs:0.63034759912375,0.282404224833338);
\draw[draw=none,fill=color0] (axis cs:0.63034759912375,0) rectangle (axis cs:0.723830619838401,0.27705565996907);
\draw[draw=none,fill=color0] (axis cs:0.723830619838401,0) rectangle (axis cs:0.817313640553053,0.269567669159096);
\draw[draw=none,fill=color0] (axis cs:0.817313640553053,0) rectangle (axis cs:0.910796661267704,0.264219104294826);
\draw[draw=none,fill=color0] (axis cs:0.910796661267704,0) rectangle (axis cs:1.00427968198236,0.251382548620585);
\draw[draw=none,fill=color0] (axis cs:1.00427968198236,0) rectangle (axis cs:1.09776270269701,0.247103696729171);
\draw[draw=none,fill=color0] (axis cs:1.09776270269701,0) rectangle (axis cs:1.19124572341166,0.231058002136368);
\draw[draw=none,fill=color0] (axis cs:1.19124572341166,0) rectangle (axis cs:1.28472874412631,0.219291159434979);
\draw[draw=none,fill=color0] (axis cs:1.28472874412631,0) rectangle (axis cs:1.37821176484096,0.203245464842174);
\draw[draw=none,fill=color0] (axis cs:1.37821176484096,0) rectangle (axis cs:1.47169478555561,0.186130057276518);
\draw[draw=none,fill=color0] (axis cs:1.47169478555561,0) rectangle (axis cs:1.56517780627026,0.166875223765154);
\draw[draw=none,fill=color0] (axis cs:1.56517780627026,0) rectangle (axis cs:1.65866082698492,0.136923260525255);
\draw[draw=none,fill=color0] (axis cs:1.65866082698492,0) rectangle (axis cs:1.75214384769957,0.104831871339648);
\draw[draw=none,fill=color0] (axis cs:1.75214384769957,0) rectangle (axis cs:1.84562686841422,0.0385096670227278);
\draw[draw=none,fill=color0] (axis cs:1.84562686841422,0) rectangle (axis cs:1.93910988912887,0);
\draw[draw=none,fill=color0] (axis cs:1.93910988912887,0) rectangle (axis cs:2.03259290984352,0);
\draw[draw=none,fill=color0] (axis cs:2.03259290984352,0) rectangle (axis cs:2.12607593055817,0.00641827783712132);
\draw[draw=none,fill=color0] (axis cs:2.12607593055817,0) rectangle (axis cs:2.21955895127282,0.0235336854027782);
\draw[draw=none,fill=color0] (axis cs:2.21955895127282,0) rectangle (axis cs:2.31304197198747,0.0267428243213388);
\draw[draw=none,fill=color0] (axis cs:2.31304197198747,0) rectangle (axis cs:2.40652499270213,0.0299519632398995);
\draw[draw=none,fill=color0] (axis cs:2.40652499270213,0) rectangle (axis cs:2.50000801341678,0.0320913891856066);
\draw[draw=none,fill=color0] (axis cs:2.50000801341678,0) rectangle (axis cs:2.59349103413143,0.0342308151313137);
\draw[draw=none,fill=color0] (axis cs:2.59349103413143,0) rectangle (axis cs:2.68697405484608,0.0320913891856063);
\draw[draw=none,fill=color0] (axis cs:2.68697405484608,0) rectangle (axis cs:2.78045707556073,0.0342308151313137);
\draw[draw=none,fill=color0] (axis cs:2.78045707556073,0) rectangle (axis cs:2.87394009627538,0.0353005281041673);
\draw[draw=none,fill=color0] (axis cs:2.87394009627538,0) rectangle (axis cs:2.96742311699003,0.0342308151313137);
\draw[draw=none,fill=color0] (axis cs:2.96742311699003,0) rectangle (axis cs:3.06090613770469,0.0342308151313137);
\draw[draw=none,fill=color0] (axis cs:3.06090613770469,0) rectangle (axis cs:3.15438915841934,0.0331611021584602);
\draw[draw=none,fill=color0] (axis cs:3.15438915841934,0) rectangle (axis cs:3.24787217913399,0.0342308151313137);
\draw[draw=none,fill=color0] (axis cs:3.24787217913399,0) rectangle (axis cs:3.34135519984864,0.0331611021584602);
\draw[draw=none,fill=color0] (axis cs:3.34135519984864,0) rectangle (axis cs:3.43483822056329,0.0320913891856066);
\draw[draw=none,fill=color0] (axis cs:3.43483822056329,0) rectangle (axis cs:3.52832124127794,0.0331611021584602);
\draw[draw=none,fill=color0] (axis cs:3.52832124127794,0) rectangle (axis cs:3.62180426199259,0.0320913891856063);
\draw[draw=none,fill=color0] (axis cs:3.62180426199259,0) rectangle (axis cs:3.71528728270725,0.0310216762127531);
\draw[draw=none,fill=color0] (axis cs:3.71528728270725,0) rectangle (axis cs:3.8087703034219,0.0331611021584602);
\draw[draw=none,fill=color0] (axis cs:3.8087703034219,0) rectangle (axis cs:3.90225332413655,0.028882250267046);
\draw[draw=none,fill=color0] (axis cs:3.90225332413655,0) rectangle (axis cs:3.9957363448512,0.0310216762127531);
\draw[draw=none,fill=color0] (axis cs:3.9957363448512,0) rectangle (axis cs:4.08921936556585,0.0299519632398995);
\draw[draw=none,fill=color0] (axis cs:4.08921936556585,0) rectangle (axis cs:4.1827023862805,0.028882250267046);
\draw[draw=none,fill=color0] (axis cs:4.1827023862805,0) rectangle (axis cs:4.27618540699515,0.028882250267046);
\draw[draw=none,fill=color0] (axis cs:4.27618540699515,0) rectangle (axis cs:4.36966842770981,0.028882250267046);
\draw[draw=none,fill=color0] (axis cs:4.36966842770981,0) rectangle (axis cs:4.46315144842446,0.0267428243213388);
\draw[draw=none,fill=color0] (axis cs:4.46315144842446,0) rectangle (axis cs:4.55663446913911,0.0246033983756317);
\draw[draw=none,fill=color0] (axis cs:4.55663446913911,0) rectangle (axis cs:4.65011748985376,0.0278125372941921);
\draw[draw=none,fill=color0] (axis cs:4.65011748985376,0) rectangle (axis cs:4.74360051056841,0.0246033983756317);
\draw[draw=none,fill=color0] (axis cs:4.74360051056841,0) rectangle (axis cs:4.83708353128306,0.0256731113484853);
\draw[draw=none,fill=color0] (axis cs:4.83708353128306,0) rectangle (axis cs:4.93056655199771,0.0256731113484853);
\draw[draw=none,fill=color0] (axis cs:4.93056655199771,0) rectangle (axis cs:5.02404957271237,0.0235336854027782);
\draw[draw=none,fill=color0] (axis cs:5.02404957271237,0) rectangle (axis cs:5.11753259342702,0.0224639724299246);
\draw[draw=none,fill=color0] (axis cs:5.11753259342702,0) rectangle (axis cs:5.21101561414167,0.0213942594570711);
\draw[draw=none,fill=color0] (axis cs:5.21101561414167,0) rectangle (axis cs:5.30449863485632,0.0246033983756317);
\draw[draw=none,fill=color0] (axis cs:5.30449863485632,0) rectangle (axis cs:5.39798165557097,0.0203245464842175);
\draw[draw=none,fill=color0] (axis cs:5.39798165557097,0) rectangle (axis cs:5.49146467628562,0.0203245464842175);
\draw[draw=none,fill=color0] (axis cs:5.49146467628562,0) rectangle (axis cs:5.58494769700027,0.0213942594570709);
\draw[draw=none,fill=color0] (axis cs:5.58494769700027,0) rectangle (axis cs:5.67843071771493,0.0203245464842175);
\draw[draw=none,fill=color0] (axis cs:5.67843071771493,0) rectangle (axis cs:5.77191373842958,0.0181851205385104);
\draw[draw=none,fill=color0] (axis cs:5.77191373842958,0) rectangle (axis cs:5.86539675914423,0.0203245464842175);
\draw[draw=none,fill=color0] (axis cs:5.86539675914423,0) rectangle (axis cs:5.95887977985888,0.0171154075656569);
\draw[draw=none,fill=color0] (axis cs:5.95887977985888,0) rectangle (axis cs:6.05236280057353,0.0171154075656569);
\draw[draw=none,fill=color0] (axis cs:6.05236280057353,0) rectangle (axis cs:6.14584582128818,0.0160456945928033);
\draw[draw=none,fill=color0] (axis cs:6.14584582128818,0) rectangle (axis cs:6.23932884200283,0.0171154075656567);
\draw[draw=none,fill=color0] (axis cs:6.23932884200283,0) rectangle (axis cs:6.33281186271748,0.0160456945928035);
\draw[draw=none,fill=color0] (axis cs:6.33281186271748,0) rectangle (axis cs:6.42629488343214,0.0128365556742425);
\draw[draw=none,fill=color0] (axis cs:6.42629488343214,0) rectangle (axis cs:6.51977790414679,0.0160456945928035);
\draw[draw=none,fill=color0] (axis cs:6.51977790414679,0) rectangle (axis cs:6.61326092486144,0.0139062686470961);
\draw[draw=none,fill=color0] (axis cs:6.61326092486144,0) rectangle (axis cs:6.70674394557609,0.0106971297285356);
\draw[draw=none,fill=color0] (axis cs:6.70674394557609,0) rectangle (axis cs:6.80022696629074,0.0139062686470961);
\draw[draw=none,fill=color0] (axis cs:6.80022696629074,0) rectangle (axis cs:6.89370998700539,0.00962741675568208);
\draw[draw=none,fill=color0] (axis cs:6.89370998700539,0) rectangle (axis cs:6.98719300772004,0.0106971297285354);
\draw[draw=none,fill=color0] (axis cs:6.98719300772004,0) rectangle (axis cs:7.0806760284347,0.00855770378282851);
\draw[draw=none,fill=color0] (axis cs:7.0806760284347,0) rectangle (axis cs:7.17415904914935,0.00962741675568189);
\draw[draw=none,fill=color0] (axis cs:7.17415904914935,0) rectangle (axis cs:7.267642069864,0.00748799080997481);
\draw[draw=none,fill=color0] (axis cs:7.267642069864,0) rectangle (axis cs:7.36112509057865,0.00427885189141426);
\draw[draw=none,fill=color0] (axis cs:7.36112509057865,0) rectangle (axis cs:7.4546081112933,0.00641827783712126);
\addplot [ultra thick, color1]
table {%
-2 0
-1.94974874371859 0
-1.89949748743719 0
-1.84924623115578 0.0680617055515454
-1.79899497487437 0.0961508449798676
-1.74874371859296 0.11717122306752
-1.69849246231156 0.13447941063203
-1.64824120603015 0.149371409695416
-1.59798994974874 0.162512760309164
-1.54773869346734 0.174299834173726
-1.49748743718593 0.184991634231103
-1.44723618090452 0.194768570499396
-1.39698492462312 0.203762328520065
-1.34673366834171 0.212072524588948
-1.2964824120603 0.219776664368954
-1.24623115577889 0.226936431194528
-1.19597989949749 0.233601834842354
-1.14572864321608 0.239814049267016
-1.09547738693467 0.245607413087208
-1.04522613065327 0.251010876445804
-0.994974874371859 0.25604907072378
-0.944723618090452 0.260743114619285
-0.894472361809045 0.265111231728899
-0.844221105527638 0.269169230632308
-0.793969849246231 0.272930882874199
-0.743718592964824 0.276408223893489
-0.693467336683417 0.279611794942327
-0.64321608040201 0.282550839194969
-0.592964824120603 0.285233461839647
-0.542713567839196 0.287666761509801
-0.492462311557789 0.289856938641365
-0.442211055276382 0.291809385039023
-0.391959798994975 0.293528757960713
-0.341708542713568 0.295019041292612
-0.291457286432161 0.296283595821472
-0.241206030150754 0.297325200171238
-0.190954773869347 0.298146083623255
-0.14070351758794 0.298747951759818
-0.0904522613065326 0.299132005641285
-0.0402010050251256 0.299298955033745
0.0100502512562817 0.299249026036569
0.0603015075376887 0.298981963308347
0.110552763819096 0.298497026948357
0.160804020100503 0.29779298395202
0.21105527638191 0.296868094016374
0.261306532663317 0.295720089318613
0.311557788944724 0.294346147719597
0.361809045226131 0.292742858646082
0.412060301507538 0.290906180669029
0.462311557788945 0.288831389506694
0.512562814070352 0.286513014821263
0.562814070351759 0.283944763721688
0.613065326633166 0.281119428298221
0.663316582914573 0.278028773748091
0.71356783919598 0.27466340263879
0.763819095477387 0.271012589498152
0.814070351758794 0.267064078076966
0.864321608040201 0.262803831090312
0.914572864321608 0.258215718691659
0.964824120603015 0.253281126883221
1.01507537688442 0.247978459755052
1.06532663316583 0.242282498651463
1.11557788944724 0.23616356507397
1.16582914572864 0.2295864089374
1.21608040201005 0.222508703740855
1.26633165829146 0.214878964493476
1.31658291457286 0.20663359242546
1.36683417085427 0.197692552122108
1.41708542713568 0.187952816786393
1.46733668341709 0.177277985264722
1.51758793969849 0.165480916347769
1.5678391959799 0.152292591793074
1.61809045226131 0.137300870254758
1.66834170854271 0.119813239449145
1.71859296482412 0.0984808891472191
1.76884422110553 0.0698113590588813
1.81909547738693 0
1.86934673366834 0
1.91959798994975 0
1.96984924623116 0
2.02010050251256 0
2.07035175879397 0.00385816205370746
2.12060301507538 0.0165439770685048
2.17085427135678 0.0217561125198414
2.22110552763819 0.0250955205469087
2.2713567839196 0.0274536344215534
2.32160804020101 0.0291970427820314
2.37185929648241 0.0305189272492311
2.42211055276382 0.0315351001808956
2.47236180904523 0.032320830588846
2.52261306532663 0.0329278511239784
2.57286432160804 0.0333932168369428
2.62311557788945 0.0337443294569385
2.67336683417085 0.0340019743492686
2.72361809045226 0.034182249691511
2.77386934673367 0.0342978418595022
2.82412060301508 0.0343588967561495
2.87437185929648 0.0343736317325626
2.92462311557789 0.0343487755466305
2.9748743718593 0.0342898911651022
3.0251256281407 0.0342016168366555
3.07537688442211 0.0340878489584069
3.12562814070352 0.033951882724464
3.17587939698493 0.0337965216518556
3.22613065326633 0.0336241638269324
3.27638190954774 0.0334368705089523
3.32663316582915 0.0332364212028269
3.37688442211055 0.0330243582416622
3.42713567839196 0.0328020231554456
3.47738693467337 0.0325705865494579
3.52763819095477 0.0323310728110695
3.57788944723618 0.0320843806635319
3.62814070351759 0.0318313003605869
3.678391959799 0.0315725281456774
3.7286432160804 0.0313086784696745
3.77889447236181 0.0310402943610344
3.82914572864322 0.0307678562646198
3.87939698492462 0.0304917896046845
3.92964824120603 0.0302124712796432
3.97989949748744 0.0299302352582715
4.03015075376884 0.0296453774166835
4.08040201005025 0.0293581597311033
4.13065326633166 0.0290688139217809
4.18090452261307 0.0287775446274533
4.23115577889447 0.0284845321767405
4.28140703517588 0.0281899350121798
4.33165829145729 0.0278938918137987
4.38190954773869 0.0275965233618571
4.4321608040201 0.0272979341723111
4.48241206030151 0.0269982139335251
4.53266331658291 0.0266974387684695
4.58291457286432 0.0263956723431058
4.63316582914573 0.0260929668386127
4.68341708542714 0.0257893638025191
4.73366834170854 0.0254848948916338
4.78391959798995 0.0251795825177327
4.83417085427136 0.0248734404053551
4.88442211055276 0.0245664740695948
4.93467336683417 0.0242586812205312
4.98492462311558 0.0239500520998193
5.03517587939699 0.0236405697539457
5.08542713567839 0.0233302102477416
5.1356783919598 0.0230189428208686
5.18592964824121 0.0227067299892373
5.23618090452261 0.0223935275924525
5.28643216080402 0.0220792847877114
5.33668341708543 0.0217639439897062
5.38693467336683 0.0214474407553631
5.43718592964824 0.0211297036113009
5.48743718592965 0.0208106538210641
5.53768844221106 0.0204902050880727
5.58793969849246 0.0201682631891458
5.63819095477387 0.0198447255320464
5.68844221105528 0.0195194806290373
5.73869346733668 0.0191924074765505
5.78894472361809 0.018863374828953
5.8391959798995 0.0185322403517333
5.8894472361809 0.0181988496363177
5.93969849246231 0.0178630350548331
5.98994974874372 0.0175246144282944
6.04020100502513 0.0171833894757702
6.09045226130653 0.0168391440046496
6.14070351758794 0.0164916417924995
6.19095477386935 0.0161406240990775
6.24120603015075 0.0157858067313709
6.29145728643216 0.0154268765643786
6.34170854271357 0.0150634873937583
6.39195979899498 0.014695254961295
6.44221105527638 0.0143217509467925
6.49246231155779 0.0139424956561692
6.5427135678392 0.0135569490470316
6.5929648241206 0.013164499610227
6.64321608040201 0.0127644504514258
6.69346733668342 0.0123560016654239
6.74371859296483 0.0119382277263153
6.79396984924623 0.011510048062226
6.84422110552764 0.011070188130963
6.89447236180905 0.0106171269677104
6.94472361809045 0.0101490249875319
6.99497487437186 0.00966362214016693
7.04522613065327 0.00915809005403144
7.09547738693467 0.0086288099349853
7.14572864321608 0.00807102491440048
7.19597989949749 0.00747826754104012
7.2462311557789 0.00684135441509418
7.2964824120603 0.0061464654757723
7.34673366834171 0.00537102282915568
7.39698492462312 0.00447318356716721
7.44723618090452 0.00335592112122128
7.49748743718593 0.00161403963842124
7.54773869346734 0
7.59798994974874 0
7.64824120603015 0
7.69849246231156 0
7.74874371859297 0
7.79899497487437 0
7.84924623115578 0
7.89949748743719 0
7.94974874371859 0
8 0
};
\end{axis}

\end{tikzpicture}


==> Supplementary/Examples/Wishart/spec-6,8.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale = 0.4]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.35, xmax=5.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.318859095199981,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-1.90648427343213,0) rectangle (axis cs:-1.83963656445701,0.0568456280440972);
\draw[draw=none,fill=color0] (axis cs:-1.83963656445701,0) rectangle (axis cs:-1.77278885548188,0.0972359427070081);
\draw[draw=none,fill=color0] (axis cs:-1.77278885548188,0) rectangle (axis cs:-1.70594114650676,0.125658756729057);
\draw[draw=none,fill=color0] (axis cs:-1.70594114650676,0) rectangle (axis cs:-1.63909343753164,0.146601882850567);
\draw[draw=none,fill=color0] (axis cs:-1.63909343753164,0) rectangle (axis cs:-1.57224572855651,0.16455313381186);
\draw[draw=none,fill=color0] (axis cs:-1.57224572855651,0) rectangle (axis cs:-1.50539801958139,0.179512509612938);
\draw[draw=none,fill=color0] (axis cs:-1.50539801958139,0) rectangle (axis cs:-1.43855031060626,0.191480010253801);
\draw[draw=none,fill=color0] (axis cs:-1.43855031060626,0) rectangle (axis cs:-1.37170260163114,0.206439386054879);
\draw[draw=none,fill=color0] (axis cs:-1.37170260163114,0) rectangle (axis cs:-1.30485489265601,0.215415011535526);
\draw[draw=none,fill=color0] (axis cs:-1.30485489265601,0) rectangle (axis cs:-1.23800718368089,0.22588657459628);
\draw[draw=none,fill=color0] (axis cs:-1.23800718368089,0) rectangle (axis cs:-1.17115947470576,0.236358137657035);
\draw[draw=none,fill=color0] (axis cs:-1.17115947470576,0) rectangle (axis cs:-1.10431176573064,0.242341887977467);
\draw[draw=none,fill=color0] (axis cs:-1.10431176573064,0) rectangle (axis cs:-1.03746405675551,0.248325638297898);
\draw[draw=none,fill=color0] (axis cs:-1.03746405675551,0) rectangle (axis cs:-0.970616347780387,0.26029313893876);
\draw[draw=none,fill=color0] (axis cs:-0.970616347780387,0) rectangle (axis cs:-0.903768638805262,0.263285014098977);
\draw[draw=none,fill=color0] (axis cs:-0.903768638805262,0) rectangle (axis cs:-0.836920929830137,0.270764701999515);
\draw[draw=none,fill=color0] (axis cs:-0.836920929830137,0) rectangle (axis cs:-0.770073220855012,0.270764701999515);
\draw[draw=none,fill=color0] (axis cs:-0.770073220855012,0) rectangle (axis cs:-0.703225511879888,0.279740327480163);
\draw[draw=none,fill=color0] (axis cs:-0.703225511879888,0) rectangle (axis cs:-0.636377802904763,0.282732202640378);
\draw[draw=none,fill=color0] (axis cs:-0.636377802904763,0) rectangle (axis cs:-0.569530093929638,0.288715952960809);
\draw[draw=none,fill=color0] (axis cs:-0.569530093929638,0) rectangle (axis cs:-0.502682384954513,0.288715952960809);
\draw[draw=none,fill=color0] (axis cs:-0.502682384954513,0) rectangle (axis cs:-0.435834675979388,0.293203765701133);
\draw[draw=none,fill=color0] (axis cs:-0.435834675979388,0) rectangle (axis cs:-0.368986967004264,0.299187516021564);
\draw[draw=none,fill=color0] (axis cs:-0.368986967004264,0) rectangle (axis cs:-0.302139258029139,0.297691578441456);
\draw[draw=none,fill=color0] (axis cs:-0.302139258029139,0) rectangle (axis cs:-0.235291549054014,0.297691578441456);
\draw[draw=none,fill=color0] (axis cs:-0.235291549054014,0) rectangle (axis cs:-0.168443840078889,0.299187516021564);
\draw[draw=none,fill=color0] (axis cs:-0.168443840078889,0) rectangle (axis cs:-0.101596131103764,0.300683453601672);
\draw[draw=none,fill=color0] (axis cs:-0.101596131103764,0) rectangle (axis cs:-0.0347484221286394,0.302179391181779);
\draw[draw=none,fill=color0] (axis cs:-0.0347484221286394,0) rectangle (axis cs:0.0320992868464856,0.302179391181779);
\draw[draw=none,fill=color0] (axis cs:0.0320992868464856,0) rectangle (axis cs:0.09894699582161,0.297691578441458);
\draw[draw=none,fill=color0] (axis cs:0.09894699582161,0) rectangle (axis cs:0.165794704796735,0.303675328761887);
\draw[draw=none,fill=color0] (axis cs:0.165794704796735,0) rectangle (axis cs:0.23264241377186,0.299187516021563);
\draw[draw=none,fill=color0] (axis cs:0.23264241377186,0) rectangle (axis cs:0.299490122746985,0.29469970328124);
\draw[draw=none,fill=color0] (axis cs:0.299490122746985,0) rectangle (axis cs:0.36633783172211,0.296195640861348);
\draw[draw=none,fill=color0] (axis cs:0.36633783172211,0) rectangle (axis cs:0.433185540697234,0.293203765701134);
\draw[draw=none,fill=color0] (axis cs:0.433185540697234,0) rectangle (axis cs:0.500033249672359,0.290211890540917);
\draw[draw=none,fill=color0] (axis cs:0.500033249672359,0) rectangle (axis cs:0.566880958647484,0.288715952960809);
\draw[draw=none,fill=color0] (axis cs:0.566880958647484,0) rectangle (axis cs:0.633728667622609,0.284228140220487);
\draw[draw=none,fill=color0] (axis cs:0.633728667622609,0) rectangle (axis cs:0.700576376597734,0.275252514739838);
\draw[draw=none,fill=color0] (axis cs:0.700576376597734,0) rectangle (axis cs:0.767424085572858,0.278244389900054);
\draw[draw=none,fill=color0] (axis cs:0.767424085572858,0) rectangle (axis cs:0.834271794547983,0.269268764419407);
\draw[draw=none,fill=color0] (axis cs:0.834271794547983,0) rectangle (axis cs:0.901119503523108,0.263285014098976);
\draw[draw=none,fill=color0] (axis cs:0.901119503523108,0) rectangle (axis cs:0.967967212498233,0.257301263778546);
\draw[draw=none,fill=color0] (axis cs:0.967967212498233,0) rectangle (axis cs:1.03481492147336,0.252813451038221);
\draw[draw=none,fill=color0] (axis cs:1.03481492147336,0) rectangle (axis cs:1.10166263044848,0.242341887977466);
\draw[draw=none,fill=color0] (axis cs:1.10166263044848,0) rectangle (axis cs:1.16851033942361,0.233366262496821);
\draw[draw=none,fill=color0] (axis cs:1.16851033942361,0) rectangle (axis cs:1.23535804839873,0.228878449756496);
\draw[draw=none,fill=color0] (axis cs:1.23535804839873,0) rectangle (axis cs:1.30220575737386,0.21242313637531);
\draw[draw=none,fill=color0] (axis cs:1.30220575737386,0) rectangle (axis cs:1.36905346634898,0.203447510894663);
\draw[draw=none,fill=color0] (axis cs:1.36905346634898,0) rectangle (axis cs:1.43590117532411,0.191480010253801);
\draw[draw=none,fill=color0] (axis cs:1.43590117532411,0) rectangle (axis cs:1.50274888429923,0.176520634452724);
\draw[draw=none,fill=color0] (axis cs:1.50274888429923,0) rectangle (axis cs:1.56959659327436,0.158569383491429);
\draw[draw=none,fill=color0] (axis cs:1.56959659327436,0) rectangle (axis cs:1.63644430224948,0.134634382209704);
\draw[draw=none,fill=color0] (axis cs:1.63644430224948,0) rectangle (axis cs:1.70329201122461,0.110699380927979);
\draw[draw=none,fill=color0] (axis cs:1.70329201122461,0) rectangle (axis cs:1.77013972019973,0.0777887541656065);
\draw[draw=none,fill=color0] (axis cs:1.77013972019973,0) rectangle (axis cs:1.83698742917486,0.0718050038451752);
\draw[draw=none,fill=color0] (axis cs:1.83698742917486,0) rectangle (axis cs:1.90383513814998,0.0688131286849596);
\draw[draw=none,fill=color0] (axis cs:1.90383513814998,0) rectangle (axis cs:1.97068284712511,0.0703090662650674);
\draw[draw=none,fill=color0] (axis cs:1.97068284712511,0) rectangle (axis cs:2.03753055610023,0.0643253159446363);
\draw[draw=none,fill=color0] (axis cs:2.03753055610023,0) rectangle (axis cs:2.10437826507535,0.064325315944637);
\draw[draw=none,fill=color0] (axis cs:2.10437826507535,0) rectangle (axis cs:2.17122597405048,0.0628293783645283);
\draw[draw=none,fill=color0] (axis cs:2.17122597405048,0) rectangle (axis cs:2.2380736830256,0.0583415656242049);
\draw[draw=none,fill=color0] (axis cs:2.2380736830256,0) rectangle (axis cs:2.30492139200073,0.0628293783645283);
\draw[draw=none,fill=color0] (axis cs:2.30492139200073,0) rectangle (axis cs:2.37176910097585,0.0598375032043127);
\draw[draw=none,fill=color0] (axis cs:2.37176910097585,0) rectangle (axis cs:2.43861680995098,0.0538537528838814);
\draw[draw=none,fill=color0] (axis cs:2.43861680995098,0) rectangle (axis cs:2.5054645189261,0.0568456280440971);
\draw[draw=none,fill=color0] (axis cs:2.5054645189261,0) rectangle (axis cs:2.57231222790123,0.0568456280440971);
\draw[draw=none,fill=color0] (axis cs:2.57231222790123,0) rectangle (axis cs:2.63915993687635,0.0523578153037736);
\draw[draw=none,fill=color0] (axis cs:2.63915993687635,0) rectangle (axis cs:2.70600764585148,0.0508618777236665);
\draw[draw=none,fill=color0] (axis cs:2.70600764585148,0) rectangle (axis cs:2.7728553548266,0.0508618777236658);
\draw[draw=none,fill=color0] (axis cs:2.7728553548266,0) rectangle (axis cs:2.83970306380173,0.049365940143558);
\draw[draw=none,fill=color0] (axis cs:2.83970306380173,0) rectangle (axis cs:2.90655077277685,0.0478700025634501);
\draw[draw=none,fill=color0] (axis cs:2.90655077277685,0) rectangle (axis cs:2.97339848175198,0.0448781274032345);
\draw[draw=none,fill=color0] (axis cs:2.97339848175198,0) rectangle (axis cs:3.0402461907271,0.0478700025634501);
\draw[draw=none,fill=color0] (axis cs:3.0402461907271,0) rectangle (axis cs:3.10709389970223,0.0448781274032345);
\draw[draw=none,fill=color0] (axis cs:3.10709389970223,0) rectangle (axis cs:3.17394160867735,0.0403903146629116);
\draw[draw=none,fill=color0] (axis cs:3.17394160867735,0) rectangle (axis cs:3.24078931765248,0.0433821898231267);
\draw[draw=none,fill=color0] (axis cs:3.24078931765248,0) rectangle (axis cs:3.3076370266276,0.0433821898231267);
\draw[draw=none,fill=color0] (axis cs:3.3076370266276,0) rectangle (axis cs:3.37448473560273,0.0359025019225876);
\draw[draw=none,fill=color0] (axis cs:3.37448473560273,0) rectangle (axis cs:3.44133244457785,0.0373984395026954);
\draw[draw=none,fill=color0] (axis cs:3.44133244457785,0) rectangle (axis cs:3.50818015355298,0.0359025019225876);
\draw[draw=none,fill=color0] (axis cs:3.50818015355298,0) rectangle (axis cs:3.5750278625281,0.0344065643424798);
\draw[draw=none,fill=color0] (axis cs:3.5750278625281,0) rectangle (axis cs:3.64187557150323,0.0359025019225876);
\draw[draw=none,fill=color0] (axis cs:3.64187557150323,0) rectangle (axis cs:3.70872328047835,0.0344065643424798);
\draw[draw=none,fill=color0] (axis cs:3.70872328047835,0) rectangle (axis cs:3.77557098945347,0.0329106267623724);
\draw[draw=none,fill=color0] (axis cs:3.77557098945347,0) rectangle (axis cs:3.8424186984286,0.0284228140220485);
\draw[draw=none,fill=color0] (axis cs:3.8424186984286,0) rectangle (axis cs:3.90926640740372,0.0284228140220485);
\draw[draw=none,fill=color0] (axis cs:3.90926640740372,0) rectangle (axis cs:3.97611411637885,0.0299187516021563);
\draw[draw=none,fill=color0] (axis cs:3.97611411637885,0) rectangle (axis cs:4.04296182535397,0.0254309388618329);
\draw[draw=none,fill=color0] (axis cs:4.04296182535397,0) rectangle (axis cs:4.1098095343291,0.0254309388618329);
\draw[draw=none,fill=color0] (axis cs:4.1098095343291,0) rectangle (axis cs:4.17665724330422,0.0224390637016173);
\draw[draw=none,fill=color0] (axis cs:4.17665724330422,0) rectangle (axis cs:4.24350495227935,0.0239350012817254);
\draw[draw=none,fill=color0] (axis cs:4.24350495227935,0) rectangle (axis cs:4.31035266125447,0.0209431261215094);
\draw[draw=none,fill=color0] (axis cs:4.31035266125447,0) rectangle (axis cs:4.3772003702296,0.0194471885414016);
\draw[draw=none,fill=color0] (axis cs:4.3772003702296,0) rectangle (axis cs:4.44404807920472,0.0194471885414016);
\draw[draw=none,fill=color0] (axis cs:4.44404807920472,0) rectangle (axis cs:4.51089578817985,0.0149593758010782);
\draw[draw=none,fill=color0] (axis cs:4.51089578817985,0) rectangle (axis cs:4.57774349715497,0.0119675006408625);
\draw[draw=none,fill=color0] (axis cs:4.57774349715497,0) rectangle (axis cs:4.6445912061301,0.0119675006408625);
\draw[draw=none,fill=color0] (axis cs:4.6445912061301,0) rectangle (axis cs:4.71143891510522,0.0089756254806469);
\draw[draw=none,fill=color0] (axis cs:4.71143891510522,0) rectangle (axis cs:4.77828662408035,0.00598375032043135);
\addplot [ultra thick, color1]
table {%
-2 0
-1.95302013422819 0
-1.90604026845638 0.0200728748665062
-1.85906040268456 0.0697051931102033
-1.81208053691275 0.0959291636194176
-1.76510067114094 0.11590373874847
-1.71812080536913 0.132486281801096
-1.67114093959732 0.146830523507042
-1.6241610738255 0.159541288749829
-1.57718120805369 0.170983208281232
-1.53020134228188 0.181396493985067
-1.48322147651007 0.190949456194839
-1.43624161073825 0.199765506157482
-1.38926174496644 0.207938343106077
-1.34228187919463 0.215541095113793
-1.29530201342282 0.222632121321682
-1.24832214765101 0.229258856389376
-1.20134228187919 0.235460449465354
-1.15436241610738 0.241269630221995
-1.10738255033557 0.246714062068086
-1.06040268456376 0.251817345015533
-1.01342281879195 0.256599773053469
-0.966442953020134 0.261078915638395
-0.919463087248322 0.265270070671524
-0.87248322147651 0.269186621915134
-0.825503355704698 0.272840324220198
-0.778523489932886 0.27624153343413
-0.731543624161074 0.279399393355324
-0.684563758389262 0.282321988928939
-0.63758389261745 0.285016472606784
-0.590604026845638 0.287489169143302
-0.543624161073825 0.289745662883193
-0.496644295302013 0.291790870688214
-0.449664429530201 0.293629102964649
-0.402684563758389 0.295264114728223
-0.355704697986577 0.296699148237329
-0.308724832214765 0.297936968407412
-0.261744966442953 0.298979891967121
-0.214765100671141 0.299829811113843
-0.167785234899329 0.300488212260155
-0.120805369127517 0.300956190324343
-0.0738255033557047 0.301234458899992
-0.0268456375838926 0.301323356536091
0.0201342281879193 0.301222849265297
0.0671140939597317 0.300932529429737
0.114093959731544 0.300451610767441
0.161073825503356 0.299778919634314
0.208053691275168 0.298912882142871
0.25503355704698 0.297851506895538
0.302013422818792 0.296592362872331
0.348993288590604 0.295132551894278
0.395973154362416 0.293468674917676
0.442953020134228 0.291596791210544
0.489932885906041 0.289512369208868
0.536912751677852 0.287210227529517
0.583892617449664 0.284684464205916
0.630872483221477 0.281928371679938
0.677852348993289 0.278934334384331
0.724832214765101 0.275693704821115
0.771812080536913 0.272196652791602
0.818791946308725 0.26843198072971
0.865771812080537 0.264386895734045
0.912751677852349 0.260046725586264
0.959731543624161 0.255394561321549
1.00671140939597 0.250410802054384
1.05369127516779 0.245072567587258
1.1006711409396 0.239352928903948
1.14765100671141 0.233219882677636
1.19463087248322 0.226634957621544
1.24161073825503 0.21955127734745
1.28859060402685 0.211910796420976
1.33557046979866 0.203640233901909
1.38255033557047 0.194644868913772
1.42953020134228 0.184798651167153
1.47651006711409 0.17392757539664
1.52348993288591 0.161779836171086
1.57046979865772 0.147967765966733
1.61744966442953 0.131844317524315
1.66442953020134 0.112239218876411
1.71140939597315 0.0880099466116281
1.75838926174497 0.0734149154027278
1.80536912751678 0.0705415328989031
1.85234899328859 0.0692448194485501
1.8993288590604 0.0681921321409761
1.94630872483221 0.0671806338025599
1.99328859060403 0.0661697761506804
2.04026845637584 0.0651529744655231
2.08724832214765 0.0641316951958533
2.13422818791946 0.0631089878963196
2.18120805369128 0.0620877555195264
2.22818791946309 0.0610703466433404
2.2751677852349 0.060058533509105
2.32214765100671 0.0590535935794988
2.36912751677852 0.0580564065752252
2.41610738255034 0.0570675410246864
2.46308724832215 0.0560873247505608
2.51006711409396 0.0551159001693
2.55704697986577 0.0541532669588442
2.60402684563758 0.0531993147343858
2.6510067114094 0.0522538479878536
2.69798657718121 0.0513166050867139
2.74496644295302 0.0503872727171269
2.79194630872483 0.0494654968243225
2.83892617449664 0.0485508908453688
2.88590604026846 0.047643041833308
2.93288590604027 0.0467415149233328
2.97986577181208 0.0458458564795861
3.02684563758389 0.0449555961760919
3.0738255033557 0.0440702482001894
3.12080536912752 0.0431893117163401
3.16778523489933 0.042312270688292
3.21476510067114 0.0414385931253204
3.26174496644295 0.0405677297912293
3.30872483221477 0.0396991123911931
3.35570469798658 0.038832151229741
3.40268456375839 0.0379662323119079
3.4496644295302 0.0371007138374373
3.49664429530201 0.0362349220135454
3.54362416107383 0.0353681460835719
3.59060402684564 0.0344996324348609
3.63758389261745 0.0336285776070019
3.68456375838926 0.0327541199676973
3.73154362416107 0.03187532975343
3.77852348993289 0.0309911970792416
3.8255033557047 0.030100617396916
3.87248322147651 0.0292023737098975
3.91946308724832 0.0282951146158528
3.96644295302013 0.02737732691252
4.01342281879195 0.0264473010208409
4.06040268456376 0.0255030867739836
4.10738255033557 0.0245424360661008
4.15436241610738 0.0235627272401647
4.2013422818792 0.0225608635576986
4.24832214765101 0.021533133988301
4.29530201342282 0.0204750176854211
4.34228187919463 0.0193809015539363
4.38926174496644 0.0182436585205608
4.43624161073826 0.017053992188211
4.48322147651007 0.0157993674047838
4.53020134228188 0.0144621542492099
4.57718120805369 0.0130161379852875
4.6241610738255 0.011419198039593
4.67114093959732 0.00959528842088459
4.71812080536913 0.00737671293655742
4.76510067114094 0.00417364889764091
4.81208053691275 0
4.85906040268456 0
4.90604026845638 0
4.95302013422819 0
5 0
};
\end{axis}

\end{tikzpicture}

